Pathfinder Discovery Networks for Neural Message Passing

In this work we propose Pathfinder Discovery Networks (PDNs), a method for jointly learning a message passing graph over a multiplex network with a downstream semi-supervised model. PDNs inductively learn an aggregated weight for each edge, optimized to produce the best outcome for the downstream learning task. PDNs are a generalization of attention mechanisms on graphs which allow flexible construction of similarity functions between nodes, edge convolutions, and cheap multiscale mixing layers. We show that PDNs overcome weaknesses of existing methods for graph attention (e.g. Graph Attention Networks), such as the diminishing weight problem. Our experimental results demonstrate competitive predictive performance on academic node classification tasks. Additional results from a challenging suite of node classification experiments show how PDNs can learn a wider class of functions than existing baselines. We analyze the relative computational complexity of PDNs, and show that PDN runtime is not considerably higher than static-graph models. Finally, we discuss how PDNs can be used to construct an easily interpretable attention mechanism that allows users to understand information propagation in the graph.

==> figures/attention_evolution.tex <==
\begin{figure}[h!]

%\centering
%\subfloat{
%\pgfplotstableread{./figures/accuracy_evolution_cora.txt}{\atttabb}
%\begin{tikzpicture}[xscale=0.5,yscale=0.5]

    %\begin{axis}[legend style={at={(0.5,-0.2)},anchor=north},ylabel=\textbf{Accuracy},legend columns=5,]

    %\addplot[stack plots=y, fill=none, draw=none, forget plot]   table [x=Epoch, y=x_0__inf]   {\atttabb} %\closedcycle;
 %   \addplot [stack plots=y, fill=red!50, opacity=0.3, draw opacity=0, area legend]   table [x=Epoch, y expr=\thisrow{x_0__sup}-\thisrow{x_0__inf}]   {\atttabb} \closedcycle;
%    \addplot [stack plots=y, stack dir=minus, forget plot, draw=none] table [x=Epoch, y=x_0__sup] {\atttabb};
%
%    \addplot [stack plots=false, very thick,smooth,red]  table [x=Epoch, y=x_0]   {\atttabb};
%
%    \end{axis}
%
%\end{tikzpicture}}
%\subfloat{
%\pgfplotstableread{./figures/accuracy_evolution_pubmed.txt}{\atttaba}
%\begin{tikzpicture}[xscale=0.5,yscale=0.5]
   % \begin{axis}[legend style={at={(0.5,-0.2)},anchor=north},ylabel=\textbf{Accuracy},legend columns=5,]
  %  \addplot[stack plots=y, fill=none, draw=none, forget plot]   table [x=Epoch, y=x_0__inf]   {\atttaba} \closedcycle;
 %   \addplot [stack plots=y, fill=red!50, opacity=0.3, draw opacity=0, area legend]   table [x=Epoch, y expr=\thisrow{x_0__sup}-\thisrow{x_0__inf}]   {\atttaba} \closedcycle;
%    \addplot [stack plots=y, stack dir=minus, forget plot, draw=none] table [x=Epoch, y=x_0__sup] {\atttaba};
%    \addplot [stack plots=false, very thick,smooth,red]  table [x=Epoch, y=x_0]   {\atttaba};
%    \end{axis}
%\end{tikzpicture}}

\centering
 \subfloat[Cora\label{lab:cora}]{
 
 \includegraphics[width=0.23\textwidth]{figures/cora.pdf}
% \pgfplotstableread{./figures/attention_evolution_cora.txt}{\atttabb}

% \begin{tikzpicture}[scale=0.5,transform shape]

%     \begin{axis}[legend style={at={(0.5,-0.2)},anchor=north},xlabel=\textbf{Epochs},ylabel=\textbf{Attention},legend columns=5,]

%     \addplot[stack plots=y, fill=none, draw=none, forget plot]   table [x=Epoch, y=x_0__inf]   {\atttabb} \closedcycle;
%     \addplot [stack plots=y, fill=red!50, opacity=0.3, draw opacity=0, area legend]   table [x=Epoch, y expr=\thisrow{x_0__sup}-\thisrow{x_0__inf}]   {\atttabb} \closedcycle;
%     \addplot [stack plots=y, stack dir=minus, forget plot, draw=none] table [x=Epoch, y=x_0__sup] {\atttabb};


%     \addplot [stack plots=y, fill=none, draw=none, forget plot]   table [x=Epoch, y=x_1__inf]   {\atttabb} \closedcycle;
%     \addplot [stack plots=y, fill=blue!50, opacity=0.3, draw opacity=0, area legend]   table [x=Epoch, y expr=\thisrow{x_1__sup}-\thisrow{x_1__inf}]   {\atttabb} \closedcycle;
%     \addplot [stack plots=y, stack dir=minus, forget plot, draw=none] table [x=Epoch, y=x_1__sup] {\atttabb};
    
%     \addplot[stack plots=y, fill=none, draw=none, forget plot]   table [x=Epoch, y=x_2__inf]   {\atttabb} \closedcycle;
%     \addplot [stack plots=y, fill=green!50, opacity=0.3, draw opacity=0, area legend]   table [x=Epoch, y expr=\thisrow{x_2__sup}-\thisrow{x_2__inf}]   {\atttabb} \closedcycle;
%     \addplot [stack plots=y, stack dir=minus, forget plot, draw=none] table [x=Epoch, y=x_2__sup] {\atttabb};


%     \addplot [stack plots=y, fill=none, draw=none, forget plot]   table [x=Epoch, y=x_3__inf]   {\atttabb} \closedcycle;
%     \addplot [stack plots=y, fill=yellow!50, opacity=0.3, draw opacity=0, area legend]   table [x=Epoch, y expr=\thisrow{x_3__sup}-\thisrow{x_3__inf}]   {\atttabb} \closedcycle;
%     \addplot [stack plots=y, stack dir=minus, forget plot, draw=none] table [x=Epoch, y=x_3__sup] {\atttabb};  
    
%     \addplot [stack plots=y, fill=none, draw=none, forget plot]   table [x=Epoch, y=x_4__inf]   {\atttabb} \closedcycle;
%     \addplot [stack plots=y, fill=orange!50, opacity=0.3, draw opacity=0, area legend]   table [x=Epoch, y expr=\thisrow{x_4__sup}-\thisrow{x_4__inf}]   {\atttabb} \closedcycle;

%     \addplot [stack plots=false, very thick,smooth,red]  table [x=Epoch, y=x_0]   {\atttabb};
%     \addplot [stack plots=false, very thick,smooth,blue]  table [x=Epoch, y=x_1]   {\atttabb};
%     \addplot [stack plots=false, very thick,smooth,green]  table [x=Epoch, y=x_2]   {\atttabb};
%     \addplot [stack plots=false, very thick,smooth,yellow]  table [x=Epoch, y=x_3]   {\atttabb};
%     \addplot [stack plots=false, very thick,smooth,orange]  table [x=Epoch, y=x_4]   {\atttabb};       
% \legend{,,,,,$\widetilde{\textbf{A}}$,$\widetilde{\textbf{A}}^2$,$\widetilde{\textbf{A}}^3$,$\widetilde{\textbf{A}}^4$,$\widetilde{\textbf{A}}^5$};
%     \end{axis}

%\end{tikzpicture}
\
}
\subfloat[Pubmed\label{lab:pubmed}]{
 \includegraphics[width=0.23\textwidth]{figures/pubmed.pdf}
% \pgfplotstableread{./figures/attention_evolution_pubmed.txt}{\atttaba}3
% \begin{tikzpicture}[scale=0.5,transform shape]

%     \begin{axis}[legend style={at={(0.5,-0.2)},anchor=north},xlabel=\textbf{Epochs},ylabel=\textbf{Attention},legend columns=5,]

%     \addplot[stack plots=y, fill=none, draw=none, forget plot]   table [x=Epoch, y=x_0__inf]   {\atttaba} \closedcycle;
%     \addplot [stack plots=y, fill=red!50, opacity=0.3, draw opacity=0, area legend]   table [x=Epoch, y expr=\thisrow{x_0__sup}-\thisrow{x_0__inf}]   {\atttaba} \closedcycle;
%     \addplot [stack plots=y, stack dir=minus, forget plot, draw=none] table [x=Epoch, y=x_0__sup] {\atttaba};


%     \addplot [stack plots=y, fill=none, draw=none, forget plot]   table [x=Epoch, y=x_1__inf]   {\atttaba} \closedcycle;
%     \addplot [stack plots=y, fill=blue!50, opacity=0.3, draw opacity=0, area legend]   table [x=Epoch, y expr=\thisrow{x_1__sup}-\thisrow{x_1__inf}]   {\atttaba} \closedcycle;
%     \addplot [stack plots=y, stack dir=minus, forget plot, draw=none] table [x=Epoch, y=x_1__sup] {\atttaba};    
    
%     \addplot[stack plots=y, fill=none, draw=none, forget plot]   table [x=Epoch, y=x_2__inf]   {\atttaba} \closedcycle;
%     \addplot [stack plots=y, fill=green!50, opacity=0.3, draw opacity=0, area legend]   table [x=Epoch, y expr=\thisrow{x_2__sup}-\thisrow{x_2__inf}]   {\atttaba} \closedcycle;
%     \addplot [stack plots=y, stack dir=minus, forget plot, draw=none] table [x=Epoch, y=x_2__sup] {\atttaba};


%     \addplot [stack plots=y, fill=none, draw=none, forget plot]   table [x=Epoch, y=x_3__inf]   {\atttaba} \closedcycle;
%     \addplot [stack plots=y, fill=yellow!50, opacity=0.3, draw opacity=0, area legend]   table [x=Epoch, y expr=\thisrow{x_3__sup}-\thisrow{x_3__inf}]   {\atttaba} \closedcycle;
%     \addplot [stack plots=y, stack dir=minus, forget plot, draw=none] table [x=Epoch, y=x_3__sup] {\atttaba};  
    
%     \addplot [stack plots=y, fill=none, draw=none, forget plot]   table [x=Epoch, y=x_4__inf]   {\atttaba} \closedcycle;
%     \addplot [stack plots=y, fill=orange!50, opacity=0.3, draw opacity=0, area legend]   table [x=Epoch, y expr=\thisrow{x_4__sup}-\thisrow{x_4__inf}]   {\atttaba} \closedcycle;

%     \addplot [stack plots=false, very thick,smooth,red]  table [x=Epoch, y=x_0]   {\atttaba};
%     \addplot [stack plots=false, very thick,smooth,blue]  table [x=Epoch, y=x_1]   {\atttaba};
%     \addplot [stack plots=false, very thick,smooth,green]  table [x=Epoch, y=x_2]   {\atttaba};
%     \addplot [stack plots=false, very thick,smooth,yellow]  table [x=Epoch, y=x_3]   {\atttaba};
%     \addplot [stack plots=false, very thick,smooth,orange]  table [x=Epoch, y=x_4]   {\atttaba};   
% \legend{,,,,,$\widetilde{\textbf{A}}$,$\widetilde{\textbf{A}}^2$,$\widetilde{\textbf{A}}^3$,$\widetilde{\textbf{A}}^4$,$\widetilde{\textbf{A}}^5$};
%     \end{axis}

% \end{tikzpicture}
}

\caption{The change of the attention weights as training progresses in a single neuron PDN trained on the Cora and Pubmed datasets.}\label{att:evolution}

\end{figure}

==> figures/edge_conv_layer.tex <==
\begin{figure}[h!]

\begin{tikzpicture}[scale=0.85,transform shape]


	\node[draw,circle,minimum size=25pt,inner sep=0pt] (i1) at (8, 1.0) {$\sigma (\cdot )$};
	\node[draw,circle,minimum size=25pt,inner sep=0pt] (o1) at (8,-0.75) {$\hat{\sigma}(\cdot)$};
	
	\node[draw,circle,minimum size=25pt,inner sep=0pt] (ap) at (10.8,-1.5) {$\widetilde{\sigma}(\cdot)$};
	\node[] (w) at (6.25,1.25) {$\textbf{X}_1$};	
	\node[] (w) at (6.25,-1.0) {$\textbf{A}_1$};	
	\node (inp1) at (5, 1.0) {};
	\node (inp2) at (5,-0.75) {};

	\draw[stateTransition] (inp1) -- (i1);
	\draw[stateTransition] (inp2) -- (o1);
	
	\draw[stateTransition] (i1) -- (o1);
	
	\node[] (pp) at (5.25,0.0)  {$\textbf{H}_1 = \sigma (\textbf{X}_1\textbf{W}'_1+\textbf{b}_{1})$};	
	\node[] (w) at (7.5,-0.0) {$\textbf{H}_1$};
	
	
	\node[] (tk) at (10,0.25) {$\hat{\textbf{G}}_{\textbf{1}}=\textbf{A}_1\odot \hat{\sigma}(\textbf{H}_1 \textbf{H}_1^T)$};	
	
	\draw[stateTransition] (o1) -- node[above] {$\hat{\textbf{G}}_1$} (10.3, -1.5);
	

	
	\node[draw,circle,minimum size=25pt,inner sep=0pt] (ip1) at (8, -3.0) {$\hat{\sigma} (\cdot )$};
	\node[draw,circle,minimum size=25pt,inner sep=0pt] (op1) at (8,-4.75) {$\sigma(\cdot)$};
	\node[] (wp) at (6.25,-5.0) {$\textbf{X}_D$};	
	\node[] (wp) at (6.25,-2.75) {$\textbf{A}_D$};	
	\node (inpp1) at (5, -3.0) {};
	\node (inpp2) at (5,-4.75) {};

	\draw[stateTransition] (inpp1) -- (ip1);
	
	
	\draw[stateTransition] (inpp2) -- (op1);
	
	\draw[stateTransition] (op1) -- (ip1);
	
	\node[] (ppp) at (5.25,-4.0)  {$\textbf{H}_D = \sigma (\textbf{X}_D\textbf{W}'_D+\textbf{b}_{D})$};	
	\node[] (wp) at (7.5,-4.0) {$\textbf{H}_D$};
		
	\draw[stateTransition] (ip1) -- node[below] {$\hat{\textbf{G}}_D$} (10.3, -1.5);
	\node[] (agg) at (12.3,-1.5) {$\widetilde{\textbf{G}}$};
	\node[] (wp) at (6.25,-1.85) {$\vdots$};
	\node[] (wp) at (8.0,-1.85) {$\vdots$};
	
	\node[] (tk) at (10,-3.75) {$\hat{\textbf{G}}_{\textbf{D}}=\textbf{A}_D\odot \hat{\sigma}(\textbf{H}_D \textbf{H}_D^T)$};
	
	\node[] (tk) at (12.3,-2.25) {$\widetilde{\textbf{G}}=\widetilde{\sigma}\left(\sum\limits_{i=1}^D \beta_i \hat{\textbf{G}}_i\right)$};
	
	\draw[stateTransition] (ap) -- (agg);	
\end{tikzpicture}
\caption{The pathfinder neuron design with learned similarity scores. From each node feature matrix conditioned by the corresponding adjacency matrix we learn a similarity graph. In the pathfinder neuron we learn to combine these together as a single learned graph denoted by $\tilde{\textbf{G}}$. This output graph can serves as the input for an arbitrary downstream graph convolutional layer.}\label{fig:edge_conv}
\end{figure}

==> figures/edge_feature_att.tex <==
\begin{figure}[t!]
\begin{tikzpicture}[scale=0.750]
\begin{axis}[
table/col sep=comma,
xbar=0pt, xmin=0,xmax=0.16,
xlabel=Attention,
xtick={0.0,0.04,0.08,0.12,0.16},
yticklabels from table={reshaped.csv}{Region},
yticklabel style={text height=1.2ex},
ytick=data,
width=0.5\textwidth,
y=0.9cm,
enlarge y limits={abs=0.5},
bar width=3pt,
/pgf/number format/fixed,
axis lines*=left,
xmajorgrids=true,
legend columns=5,
legend style={at={(0.5,1.15)},anchor=north},
legend entries={Deezer, Facebook, Pubmed, Cora, Citeseer},
reverse legend,
area legend,
]
\addplot [fill=green!50] table [y expr=-\coordindex, x=Citeseer] {reshaped.csv};


\addplot [fill=red!50] table [y expr=-\coordindex, x=Cora] {reshaped.csv};




\addplot [fill=cyan!50] table [y expr=-\coordindex, x=Pubmed] {reshaped.csv};


\addplot [fill=orange!50] table [y expr=-\coordindex, x=Facebook] {reshaped.csv};

\addplot [fill=blue!50] table [y expr=-\coordindex, x=Deezer] {reshaped.csv};

\end{axis}
\end{tikzpicture}
  \caption{Comparison of average PDN attention scores (using a single pathfinder neuron) on edge similarity scores for the real world datasets.}
  \label{fig:attention_sim}
  \end{figure}


==> figures/edge_feature_runtime.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[scale=0.32,transform shape]
\tikzset{font={\fontsize{18pt}{12}\selectfont}}
\begin{axis}[
	width=0.9\textwidth,
	height=0.9\textwidth,
    yticklabel style={/pgf/number format/.cd,precision=2,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,},	
	grid=major,
	grid style={dashed, gray!40},
	scaled ticks=false,
	inner axis line style={-stealth}
	ytick={0.0,0.2,0.4,0.8,1.0},
	xtick={8,16,24,32,40},
	xlabel=Edge features per edge,
	ylabel=Relative runtime per epoch,
	enlargelimits=0.1,
	legend style = { column sep = 10pt, legend columns = 3, {at={(0.5,-0.25)},anchor=south}}]

	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=green},mark size=3pt]
	coordinates {
(	4	,	1.336269022	)
(	8	,	1.368731916	)
(	12	,	1.344279134	)
(	16	,	1.376175916	)
(	20	,	1.422822947	)
(	24	,	1.44930933	)
(	28	,	1.435865668	)
(	32	,	1.445054466	)
(	36	,	1.481944226	)
(	40	,	1.556282888	)

	};\addlegendentry{Deep Attention}%
	
	\addplot[mark=*,opacity=0.8,mark options={black,fill=red},mark size=3pt]
	coordinates {
(	4	,	0.9850088175	)
(	8	,	1.077134132	)
(	12	,	1.135983322	)
(	16	,	1.197992421	)
(	20	,	1.240707135	)
(	24	,	1.278818094	)
(	28	,	1.31778171	)
(	32	,	1.3471219	)
(	36	,	1.37645212	)
(	40	,	1.402191665	)
	};\addlegendentry{Sparse Linear 1 Hop}%
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=blue},mark size=5pt]
	coordinates {
(	4	,	1.182404825	)
(	8	,	1.307134692	)
(	12	,	1.40385453	)
(	16	,	1.475558539	)
(	20	,	1.543156659	)
(	24	,	1.587679279	)
(	28	,	1.640981889	)
(	32	,	1.682818626	)
(	36	,	1.715835288	)
(	40	,	1.753923274	)

	};\addlegendentry{Sparse Linear 2 Hop}%	
\end{axis}
	\end{tikzpicture}
	\caption{Increasing the number of edge features increases the runtime linearly.}\label{fig:runtime_edge_features}
\end{figure}

==> figures/grale_neuron_and_layer.tex <==
\begin{figure}[h!]
\subfloat[Architecture of a single pathfinder neuron\label{fig:neuron}]{
    
\begin{tikzpicture}[scale=1.0,transform shape]


	\node[draw,circle,minimum size=25pt,inner sep=0pt] (x) at (9,-5) {$\sigma(\cdot)$};
	
	\draw[stateTransition] (x) -- (12,-5) node [midway,above] {$\sigma\left(\sum\limits_{i=1}^{D}{\beta_i \cdot \tilde{\textbf{A}}_i}\right)$};
	\node[inputNode] (x0) at (6, -3.5) {$\widetilde{\textbf{A}}_1$};
	\node[inputNode] (x1) at (6, -4.25) {$\widetilde{\textbf{A}}_2$};
	\node[inputNode] (x2) at (6, -5.0) {$\widetilde{\textbf{A}}_3$};
	\node[inputNode] (x3) at (6, -5.75) {$\widetilde{\textbf{A}}_4$};
	\node[inputNode] (xn) at (6, -6.5) {$\widetilde{\textbf{A}}_D$};
	\node[draw,circle,minimum size=17pt,inner sep=0pt] (tt) at (12.3,-5) {$\widetilde{\textbf{G}}$};		
	

	\draw[stateTransition] (x0) to[out=0,in=120] node [midway, sloped, above] {$\beta_1$} (x);
	\draw[stateTransition] (x1) to[out=0,in=150] node [midway, sloped, above] {$\beta_2$} (x);
	\draw[stateTransition] (x2) to[out=0,in=180] node [midway, sloped, above] {$\beta_3$} (x);
	\draw[stateTransition] (x3) to[out=0,in=210] node [midway, sloped, above] {$\beta_4$} (x);
	\draw[stateTransition] (xn) to[out=0,in=240] node [midway, sloped, above] {$\beta_D$} (x);

	
	
\end{tikzpicture}
}%
%
    \qquad
\subfloat[A PDN consisting of one hidden pathfinder layer and a GCN \label{fig:deep_model}]{
 
\vspace{-3mm}
    
\begin{tikzpicture}[scale=1.0,transform shape]

	\node[draw,circle,minimum size=17pt,inner sep=0pt] (xy) at (10.8,-1.75) {$\textbf{X}$};
	\node[draw,circle,minimum size=17pt,inner sep=0pt] (z) at (12.5,0) {$\textbf{Z}$};	

	\node[inputNode, thick] (i1) at (6, 0.75) {};
	\node[inputNode, thick] (i2) at (6, 0) {};
	\node[inputNode, thick] (i3) at (6, -0.75) {};
	
	\node[inputNode, thick] (h1) at (8, 1.5) {};
	\node[inputNode, thick] (h2) at (8, 0.75) {};
	\node[inputNode, thick] (h3) at (8, 0) {};
	\node[inputNode, thick] (h4) at (8, -0.75) {};
	\node[inputNode, thick] (h5) at (8, -1.5) {};
	
	\node[inputNode, thick] (o1) at (9, 0.0) {};
	\node[draw,circle,minimum size=25pt,inner sep=0pt] (p) at (10.8,0) {$\hat{\sigma}(\cdot)$};
	
	\draw[stateTransition] (5, 0.75) -- node[above] {$\widetilde{\textbf{A}}_1$} (i1);
	\draw[stateTransition] (5, 0) -- node[above] {$\vdots$} (i2);
	\draw[stateTransition] (5, -0.75) -- node[above] {$\widetilde{\textbf{A}}_D$} (i3);
	
	\draw[stateTransition] (i1) -- (h1);
	\draw[stateTransition] (i1) -- (h2);
	\draw[stateTransition] (i1) -- (h3);
	\draw[stateTransition] (i1) -- (h4);
	\draw[stateTransition] (i1) -- (h5);
	\draw[stateTransition] (i2) -- (h1);
	\draw[stateTransition] (i2) -- (h2);
	\draw[stateTransition] (i2) -- (h3);
	\draw[stateTransition] (i2) -- (h4);
	\draw[stateTransition] (i2) -- (h5);
	\draw[stateTransition] (i3) -- (h1);
	\draw[stateTransition] (i3) -- (h2);
	\draw[stateTransition] (i3) -- (h3);
	\draw[stateTransition] (i3) -- (h4);
	\draw[stateTransition] (i3) -- (h5);
	
	\draw[stateTransition] (h1) -- (o1);

	\draw[stateTransition] (h2) -- (o1);

	\draw[stateTransition] (h3) -- (o1);

	\draw[stateTransition] (h4) -- (o1);

	\draw[stateTransition] (h5) -- (o1);
	\draw[stateTransition] (xy) -- (p);
	\draw[stateTransition] (p) -- (z);	
	

	\node[above=1.3em of p, align=right] (t) {$\hat{\sigma}(\textbf{D}^{-1/2}_{\hat{\textbf{G}}}\hat{\textbf{G}}\textbf{D}^{-1/2}_{\hat{\textbf{G}}}\textbf{X}\textbf{W}+\textbf{b})$};
	
	\draw[stateTransition] (o1) -- node[above] {$\hat{\textbf{G}}$} (10.3, 0.0);
\end{tikzpicture}
}
\vspace{-3mm}
\caption{A single pathfinder neuron (\ref{fig:neuron}) and a pathfinder discovery network (\ref{fig:deep_model}) with multiple pathfinder neurons in a single hidden layer. The pathfinder graph $\tilde{\textbf{G}}$ output by the pathfinder layer is used by some graph convolutional layer $\hat{\sigma}(\cdot)$. We illustrate this here using the GCN model \cite{kipf2017semi}, showing how a learned graph can be normalized.
% This layer normalizes the abstract graph -- this graph propagates the filtered features denoted by $\textbf{XW}$. The propagated features are transformed by an element wise non-linearity and outputted as $\textbf{Z}$.
}
\end{figure}

==> figures/karate_like_plot.tex <==

\begin{figure}[h!]
	\centering
	\subfloat[Multiplex graph\label{subfig:multiples}]{\begin{tikzpicture}[scale=0.315,transform shape]
		\tikzstyle{VertexStyle}=[minimum size = 15pt,inner sep=0pt]
        \tikzset{VertexStyle/.append style={rectangle}}		
		\Vertex[L=$$,x=0,y=0]{0}
		\Vertex[L=$$,x=2,y=-1]{1}
		\Vertex[L=$$,x=4,y=0]{2}
		\Vertex[L=$$,x=4,y=2]{3}
		\Vertex[L=$$,x=2,y=3]{4}
		\Vertex[L=$$,x=6,y=-1]{5}
		\Vertex[L=$$,x=6,y=1]{6}
		\Vertex[L=$$,x=6,y=3]{7}
		\Vertex[L=$$,x=4,y=4]{14}	
		
        \tikzset{VertexStyle/.append style={circle}}
		\Vertex[L=$$,x=8,y=0]{8}
		\Vertex[L=$$,x=10,y=-1]{9}
		\Vertex[L=$$,x=10,y=1]{10}
		\Vertex[L=$$,x=12,y=0]{11}
		\Vertex[L=$$,x=12,y=2]{12}	
		\Vertex[L=$$,x=10,y=3]{13}	
		\Vertex[L=$$,x=12,y=-2]{15}		
		
		\AddVertexColor{blue!90, draw=black}{0,1,2,3,4,5,6,7, 14}
		\AddVertexColor{red!90, draw=black}{8, 9, 10, 11, 12, 13, 15}
		
		\tikzstyle{EdgeStyle}=[line width=1.1pt, opacity = 0.4]

		%% INTER CLUSTER EDGES
		\Edge[label=](5)(8)
		\Edge[label=](6)(8)
		\Edge[label=](6)(10)
		\Edge[label=](7)(13)
		
		%% RED EDGES
		\Edge[label=](8)(9)	
				
		\Edge[label=](8)(10)
		\Edge[label=](9)(10)
		\Edge[label=](11)(9)		
		\Edge[label=](11)(10)
		\Edge[label=](12)(10)		
		\Edge[label=](11)(12)
		\Edge[label=](13)(12)
		\Edge[label=](15)(11)	
		%% BLUE EDGES
		\Edge[label=](0)(1)
		\Edge[label=](1)(2)
		\Edge[label=](3)(2)
		\Edge[label=](3)(4)
		\Edge[label=](2)(5)
		\Edge[label=](2)(6)
		\Edge[label=](3)(6)
		\Edge[label=](3)(7)
		\Edge[label=](5)(6)
		\Edge[label=](6)(7)
		\tikzstyle{EdgeStyle}=[line width=1.1pt, opacity = 0.4, dashed, bend left]
		\Edge[label=](0)(1)
		\Edge[label=](1)(2)
		\Edge[label=](3)(4)
		\Edge[label=](6)(3)
		\Edge[label=](8)(5)
		\Edge[label=](3)(14)
		\Edge[label=](9)(15)
		\Edge[label=](6)(10)
		\Edge[label=](7)(13)		
		\tikzstyle{EdgeStyle}=[line width=1.1pt, opacity = 0.4, dash dot, bend left]
		\Edge[label=](5)(6)
		\Edge[label=](7)(3)
		\Edge[label=](9)(8)
		\Edge[label=](12)(11)
		\Edge[label=](11)(10)
		\Edge[label=](14)(3)
		\Edge[label=](15)(9)	
		\Edge[label=](13)(7)
		\end{tikzpicture}}
	\hspace{5pt}
	\subfloat[Learned pathfinder graph\label{subfig:learned_graph}]{
\begin{tikzpicture}[scale=0.315,transform shape]
		\tikzstyle{VertexStyle}=[minimum size = 15pt,inner sep=0pt, shape = circle]
		\Vertex[L=$$,x=0,y=0]{0}
		\Vertex[L=$$,x=2,y=-1]{1}
		\Vertex[L=$$,x=4,y=0]{2}
		\Vertex[L=$$,x=4,y=2]{3}
		\Vertex[L=$$,x=2,y=3]{4}
		\Vertex[L=$$,x=6,y=-1]{5}
		\Vertex[L=$$,x=6,y=1]{6}
		\Vertex[L=$$,x=6,y=3]{7}
		\Vertex[L=$$,x=8,y=0]{8}
		\Vertex[L=$$,x=10,y=-1]{9}
		\Vertex[L=$$,x=10,y=1]{10}
		\Vertex[L=$$,x=12,y=0]{11}
		\Vertex[L=$$,x=12,y=2]{12}	
		\Vertex[L=$$,x=10,y=3]{13}	
		\Vertex[L=$$,x=4,y=4]{14}				
		\Vertex[L=$$,x=12,y=-2]{15}	

		\AddVertexColor{blue!90, draw=black}{0,1,2,3,4,5,6,7, 14}
		\AddVertexColor{red!90, draw=black}{8, 9, 10, 11, 12, 13, 15}
		
		\tikzstyle{EdgeStyle}=[line width=1.1pt, opacity = 0.4]
		\tikzstyle{LabelStyle}=[fill=white]
		%% INTER CLUSTER EDGES
		%\Edge[label=](5)(8)
		%\Edge[label=](6)(8)
		
		
		%% RED EDGES
		\Edge[label=](8)(9)		
		\Edge[label=](8)(10)
		\Edge[label=](9)(10)
		\Edge[label=](11)(9)		
		\Edge[label=](11)(10)
		\Edge[label=](12)(10)		
		\Edge[label=](11)(12)
		\Edge[label=](13)(12)
		\Edge[label=](15)(11)	
		\Edge[label=](15)(9)	
		%% BLUE EDGES
		\Edge[label=](0)(1)
		\Edge[label=](1)(2)
		\Edge[label=](3)(2)
		\Edge[label=](3)(4)
		\Edge[label=](2)(5)
		\Edge[label=](2)(6)
		\Edge[label=](3)(6)
		\Edge[label=](3)(7)
		\Edge[label=](5)(6)
		\Edge[label=](6)(7)
		\Edge[label=](14)(3)
		\end{tikzpicture}
		
	}	

	\caption{Pathfinder discovery networks take multiple sets of weighted edges and learn a graph specifically suited to a downstream predictive task. In our example multiplex graph (Fig.\ \ref{subfig:multiples}) we have three types of edges and a two types of nodes. The pathfinder discovery network would perform node classification and output a learned pathfinder graph where inter-class edges are forgotten (Fig.\  \ref{subfig:learned_graph}).}\label{fig:spotlight}
\end{figure}


==> figures/multiplexity.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}
\begin{axis}[every tick/.style={black,semithick,},
width=2.8in,
height=1.5in,
xmajorgrids=true,
ymajorgrids=true,
    ybar=0pt,
    bar width=9pt,
    enlargelimits=0.5,
    legend style={at={(1.2,1.0)},
      anchor=north,legend columns=1},
    ylabel={Test Accuracy},
    symbolic x coords={IMDB, ACM},
    xtick=data,
    ]

%\addplot[fill=green!50,error bars/.cd,
%y dir=both,y explicit,
%]  coordinates {(IMDB,0.548)+-(0.013,0.013) (ACM,0.693)+-(0.011,0.011)};

\addplot[fill=red!50,error bars/.cd,
y dir=both,y explicit,
]  coordinates {(IMDB,0.567)+-(0.008,0.008) (ACM,0.653)+-(0.010,0.010)};

\addplot[fill=cyan!50,error bars/.cd,
y dir=both,y explicit,
]  coordinates {(IMDB,0.565)+-(0.012,0.012) (ACM,0.710)+-(0.012,0.012)};
\addplot[fill=yellow!50,error bars/.cd,
y dir=both,y explicit,
]  coordinates {(IMDB,0.418)+-(0.007,0.007) (ACM,0.639)+-(0.006,0.006)};
\addplot[fill=purple!50,error bars/.cd,
y dir=both,y explicit,
]  coordinates {(IMDB,0.435)+-(0.009,0.009) (ACM,0.612)+-(0.013,0.013)};
\addplot[fill=blue!50,error bars/.cd,
y dir=both,y explicit,
]  coordinates {(IMDB,0.424)+-(0.009,0.009) (ACM,0.702)+-(0.004,0.004)};

\addplot[fill=green!50,error bars/.cd,
y dir=both,y explicit,
]  coordinates {(IMDB,0.589)+-(0.015,0.015) (ACM,0.736)+-(0.006,0.006)};

\legend{MGCN\quad,DMGI\quad,M2V\quad,MELL\quad,MNE\quad,PDN\quad}

\end{axis}
\end{tikzpicture}
\caption{Average multiplex 100-shot node classification test accuracy results calculated from 10 experimental runs (the error bars standard deviations around the mean) on mutiplex graph benchmark datasets.}\label{fig:multiplexity}

\end{figure}

==> figures/new_runtime.tex <==
\begin{figure}[h!]
    \vspace{-2mm}
	\centering
	\begin{tikzpicture}[scale=0.45,transform shape]
	\tikzset{font={\fontsize{14pt}{12}\selectfont}}
	\begin{groupplot}[group style={group size=2 by 1,
		horizontal sep=40pt, vertical sep=50pt,ylabels at=edge left},
	width=0.54\textwidth,
	height=0.3375\textwidth,
	ymin=0,
	ymax=100,
	legend columns=3,
every tick label/.append style={font=\bf},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
 enlarge x limits=true,
	grid=major,
	grid style={dashed, gray!40},
	scaled ticks=false,
	inner axis line style={-stealth}]

% \nextgroupplot[
%    ybar=0pt,
%      every tick/.style={
%        black,
%        semithick,
%      },
%legend image post style={solid},     
%    bar width=9pt,
%    enlargelimits=0.15,
%    legend style={at={(0.5,-0.15)},
%      anchor=north,legend columns=-1},
%    ylabel={Runtime increase in \%},
%    ytick={0,20,40,60,80,100},
%    xlabel={$\log_2$ Number of nodes},
%    symbolic x coords={6,8,10,12,14},
%    xtick={6,8,10,12,14}]

%\coordinate (BASE) at (axis cs:6,.5);
%\coordinate (O1) at (rel axis cs:0,0);
%\coordinate (O2) at (rel axis cs:1,0);

%\coordinate (SKETCH) at (axis cs:EN,.684);
%\coordinate (O1) at (rel axis cs:0,0);
%\coordinate (O2) at (rel axis cs:1,0);

%\draw [blue,ultra thick,sharp plot,opacity=0.4] (SKETCH -| O1) -- (SKETCH-| O2);


%\coordinate (LINEAR) at (axis cs:EN,.6);
%\coordinate (O1) at (rel axis cs:0,0);
%\coordinate (O2) at (rel axis cs:1,0);

%\draw [red,ultra thick, sharp plot,opacity=0.4] (LINEAR -| O1) -- (LINEAR -| O2);

%\coordinate (NEURAL) at (axis cs:EN,.7);
%\coordinate (O1) at (rel axis cs:0,0);
%\coordinate (O2) at (rel axis cs:1,0);

%\draw [green,ultra thick,sharp plot,opacity=0.4] (NEURAL -| O1) -- (NEURAL -| O2);

%\addplot [fill=blue!35]  coordinates {
%(6,28.631)
%(8,31.968)
%(10,27.312)
%(12,32.025)
%(14,27.578)
%};
%\addplot [fill=blue!55]  coordinates {
%(6,43.726)
%(8,41.253)
%(10,44.325)
%(12,42.603)
%(14,41.587)
%};
%\addplot [fill=blue!75] coordinates {
%(6,59.518)
%(8,59.114)
%(10,54.145)
%(12,62.333)
%(14,57.91)
%};



 \nextgroupplot[
   xlabel=$\log_2$ Number of edges per node,
    ybar=0pt,
      every tick/.style={
        black,
        semithick,
      },
    bar width=9pt,
    enlargelimits=0.15,
    ylabel={Runtime increase in \%},
    ytick={0,20,40,60,80,100},
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    symbolic x coords={2, 3, 4, 5, 6},
    xtick={2, 3, 4, 5, 6}]

\addplot [fill=red!55]  coordinates {
(2,27.374)
(3,26.038)
(4,24.225)
(5,30.276)
(6,28.608)
};
\addplot [fill=green!55]  coordinates {
(2,45.182)
(3,42.058)
(4,42.472)
(5,44.161)
(6,46.009)
};
\addplot [fill=blue!55] coordinates {
(2,54.326)
(3,54.76)
(4,51.096)
(5,55.266)
(6,55.516)
};

% \nextgroupplot[
%   xlabel=$\log_2$ Number of node features,
%    ybar=0pt,
%      every tick/.style={
%        black,
%        semithick,
%      },
%    bar width=9pt,
%    enlargelimits=0.15,
%    legend image post style={solid},
%    legend style={at={(0.5,-0.15)},
%      anchor=north,legend columns=-1},
%    ylabel={Runtime increase in \%},
%    symbolic x coords={5, 6, 7, 8, 9},
%    xtick={5, 6, 7, 8, 9},
%    ytick={0,20,40,60,80,100},
%    	legend style = { column sep = 10pt, legend columns = 1, legend to name = grouplegend}   ]



%\addplot [fill=blue!35]  coordinates {
%(5,24.359)
%(6,25.123)
%(7,25.416)
%(8,25.121)
%(9,26.636)
%};
%\addplot [fill=blue!55]  coordinates {
%(5,41.397)
%(6,40.085)
%(7,42.458)
%(8,41.757)
%(9,42.806)
%};
%\addplot [fill=blue!75] coordinates {
%(5,53.221)
%(6,51.099)
%(7,53.012)
%(8,53.439)
%(9,56.743)
%};

 \nextgroupplot[
   xlabel=$\log_2$ Number of edge features,
    ybar=0pt,
      every tick/.style={
        black,
        semithick,
      },
    bar width=9pt,
    enlargelimits=0.15,
    legend columns=3,
    legend image post style={solid},
    legend style={at={(0.5,-0.25)},nodes={scale=1.5, transform shape}, 
      anchor=north,legend columns=-1},
yticklabels={,,,,,},
ytick={0,20,40,60,80,100},
    symbolic x coords={5, 6, 7, 8, 9},
    xtick={5, 6, 7, 8, 9},
    	legend style = { column sep = 10pt, legend columns = 1, legend to name = grouplegend}   ]


\addplot [fill=red!55]  coordinates {
(5,9.778)
(6,17.688)
(7,23.487)
(8,33.516)
(9,51.527)};
\addlegendentry{PDN GLM}
\addplot [fill=green!55]  coordinates {
(5,24.023)
(6,33.737)
(7,39.255)
(8,49.778)
(9,72.853)};
\addlegendentry{PDN Shallow}
\addplot [fill=blue!55] coordinates {
(5,35.916)
(6,46.083)
(7,49.474)
(8,59.484)
(9,84.09)};\addlegendentry{PDN Deep}
	\end{groupplot}

	\node at ($(group c2r1) + (-4.5cm,3.6cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}
    \vspace{-2mm}	
	\caption{The relative runtime increase (compared to spectral graph convolutions) needed for training PDN models on synthetic datasets.
	}\label{fig:runtime}
    \vspace{-3mm}	
\end{figure}


==> figures/node_feature_runtime.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[scale=0.32,transform shape]
\tikzset{font={\fontsize{18pt}{12}\selectfont}}
\begin{axis}[
	width=0.9\textwidth,
	height=0.9\textwidth,
    yticklabel style={/pgf/number format/.cd,precision=1,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,},	
	grid=major,
	grid style={dashed, gray!40},
	scaled ticks=false,
	inner axis line style={-stealth}
	ytick={1.0,2.0,3.0,4.0,5.0},
	xtick={10,20,30,40,50},
	xlabel=Node features per node,
	ylabel=Relative runtime per epoch,
	enlargelimits=0.1,
	legend style = { column sep = 10pt, legend columns = 3, {at={(0.5,-0.25)},anchor=south}}]

	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=brown},mark size=5pt]
	coordinates {
(	5	,	1.125563472	)
(	10	,	1.111409646	)
(	15	,	1.260990274	)
(	20	,	1.341216479	)
(	25	,	1.387890294	)
(	30	,	1.439654705	)
(	35	,	1.542338578	)
(	40	,	1.562716204	)
(	45	,	1.652529459	)
(	50	,	1.67173687	)
	};\addlegendentry{Multi Scale 2 Hop}%
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=green},mark size=3pt]
	coordinates {
(	5	,	1.778518127	)
(	10	,	1.790125131	)
(	15	,	1.828119765	)
(	20	,	1.851946421	)
(	25	,	1.911502828	)
(	30	,	1.906354101	)
(	35	,	1.993002444	)
(	40	,	2.023187664	)
(	45	,	2.048163199	)
(	50	,	2.107427433	)
	};\addlegendentry{Deep Attention}%
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=orange},mark size=5pt]
	coordinates {
(	5	,	1.682323665	)
(	10	,	1.834030273	)
(	15	,	1.891822323	)
(	20	,	2.013929363	)
(	25	,	2.105570983	)
(	30	,	2.143049851	)
(	35	,	2.203043211	)
(	40	,	2.239137851	)
(	45	,	2.336660371	)
(	50	,	2.387613361	)
	};\addlegendentry{Edge Conv 1 Hop}%
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=5pt]
	coordinates {
(	5	,	2.11108155	)
(	10	,	2.216565883	)
(	15	,	2.318915783	)
(	20	,	2.374927365	)
(	25	,	2.500238724	)
(	30	,	2.623028297	)
(	35	,	2.615224981	)
(	40	,	2.711937821	)
(	45	,	2.773760416	)
(	50	,	2.778576475	)
	};\addlegendentry{Edge Conv 2 Hop}%	
	\addplot[mark=*,opacity=0.8,mark options={black,fill=red},mark size=3pt]
	coordinates {
(	5	,	3.063813158	)
(	10	,	3.19377816	)
(	15	,	3.274580873	)
(	20	,	3.387388462	)
(	25	,	3.492120157	)
(	30	,	3.576476185	)
(	35	,	3.677521105	)
(	40	,	3.772840356	)
(	45	,	3.901940597	)
(	50	,	3.86191839	)
	};\addlegendentry{Edge Conv Multi Head}%
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=blue},mark size=5pt]
	coordinates {
(	5	,	3.033143958	)
(	10	,	2.975773185	)
(	15	,	3.169688505	)
(	20	,	3.227765108	)
(	25	,	3.280831886	)
(	30	,	3.386156852	)
(	35	,	3.478244787	)
(	40	,	3.620515221	)
(	45	,	3.663755246	)
(	50	,	3.785909093	)
	};\addlegendentry{Edge Conv Multi Scale}%	
\end{axis}
	\end{tikzpicture}
	\caption{Increasing the number of node features increases the runtime linearly.}\label{fig:runtime_node_features}
\end{figure}

==> figures/synthetic_results.tex <==
\begin{figure*}[h!]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 4 by 2, horizontal sep=0.75cm,vertical sep=1.2cm},height=3.74cm,width=4.8cm, ymin=-10,ymax=110,ytick={0,20,40,60,80,100},title style={at={(0.5,0.9)},anchor=south},every axis x label/.style={at={(axis description cs:0.5,-0.15)},anchor=north},
                          % load a color `cycle list' from the `colorbrewer' library
    cycle list/RdGy-7,
    % define fill color for the marker
    mark list fill={.!75!white},
    % create new `cycle list` from existing `cycle list's and an
    cycle multiindex* list={
                RdGy-7
                    \nextlist
                my marks
                    \nextlist
                [3 of]linestyles
                    \nextlist
                very thick
                    \nextlist
            },]
\nextgroupplot[
 	title = \textbf{Scenario 1},
 	legend columns=7,
	legend style={at={(2.25,1.25)},anchor=south},
    legend entries={PDN, GCN, GAT, APPNP, ClusterGCN, SGConv, DeepWalk},
	ylabel=Accuracy$\times100$,
	xlabel=$C$,
	xtick={2,3,4,5,6},
	xmin=1.5,
	xmax=6.5,
	ymin=20,
]
\addplot coordinates {
(2,97.85)
(3,96.3)
(4,94.02)
(5,94.72)
(6,83.17)

};
\addplot coordinates {
(2,76.75)
(3,59.17)
(4,45.32)
(5,34.78)
(6,26.95)

};
\addplot coordinates {
(2,74.55)
(3,56.67)
(4,46.7)
(5,37.28)
(6,30.08)
};
\addplot coordinates {(2,79.9)
(3,64.5)
(4,53.0)
(5,40.4)
(6,31.8)};
\addplot coordinates {
(2,82.45)
(3,65.6)
(4,59.75)
(5,41.22)
(6,33.23)
};
\addplot coordinates {
(2,77.95)
(3,59.77)
(4,44.52)
(5,34.38)
(6,27.47)
};
\addplot coordinates {
(2,78.64)
(3,65.09)
(4,50.0)
(5,42.3)
(6,32.7)};
\nextgroupplot[
 	title = \textbf{Scenario 2},
	yticklabels={,,},
	xlabel=$n$,
	xtick={16,64,256,1024},
	xmode=log,
	xmin=11.31,
	xmax=1448,
	ymin=20,	
	log basis x={2}
	]
\addplot coordinates {
(16,54.0)
(32,41.5)
(64,60.26)
(128,63.77)
(256,79.35)
(512,96.17)
(1024,99.2)

};

\addplot coordinates {
(16,57.0)
(32,51.5)
(64,50.26)
(128,47.53)
(256,55.26)
(512,59.09)
(1024,62.36)


};

\addplot coordinates {
(16,57.0)
(32,49.5)
(64,56.67)
(128,43.12)
(256,53.9)
(512,58.44)
(1024,66.88)


};

\addplot coordinates {
(16,45.0)
(32,58.0)
(64,48.21)
(128,57.92)
(256,58.18)
(512,58.6)
(1024,72.34)


};

%%%%%%%%%%%%%%%%%%%%%%%%

\addplot coordinates {
(16,44.0)
(32,56.5)
(64,50.26)
(128,61.43)
(256,68.18)
(512,68.99)
(1024,67.71)



};

\addplot coordinates {
(16,31.0)
(32,51.5)
(64,51.03)
(128,52.21)
(256,51.88)
(512,55.16)
(1024,62.03)


};

\addplot coordinates {
(16,32.0)
(32,29.0)
(64,43.08)
(128,43.64)
(256,57.99)
(512,66.72)
(1024,81.37)



};

\nextgroupplot[
 	title = \textbf{Scenario 3},
	yticklabels={,,},
	xlabel=$P$,
	xmode=log,
	xtick={0.0009765625 ,0.00390625, 0.015625,0.0625},	
	log basis x={2},
	xmin=0.000690,
	xmax=0.088,
	ymin=20,	
]
 \addplot coordinates {
 (0.0009765625,38.07)
(0.001953125,53.47)
(0.00390625,75.03)
(0.0078125,90.83)
(0.015625,99.2)
(0.03125,100.0)
(0.0625,100.0)
};
 \addplot coordinates {
 (0.0009765625,28.83)
(0.001953125,31.2)
(0.00390625,31.33)
(0.0078125,44.00)
(0.015625,77.67)
(0.03125,99.1)
(0.0625,100.0)
};

 \addplot coordinates {
(0.0009765625,28.43)
(0.001953125,28.57)
(0.00390625,29.53)
(0.0078125,47.03)
(0.015625,79.7)
(0.03125,98.9)
(0.0625,100.0)

};

 \addplot coordinates {
(0.0009765625,36.1)
(0.001953125,32.73)
(0.00390625,34.83)
(0.0078125,53.23)
(0.015625,83.3)
(0.03125,96.67)
(0.0625,99.77)

};

 \addplot coordinates {
(0.0009765625,71.27)
(0.001953125,59.13)
(0.00390625,61.7)
(0.0078125,63.97)
(0.015625,97.43)
(0.03125,99.83)
(0.0625,100.0)


};

 \addplot coordinates {

(0.0009765625,39.57)
(0.001953125,33.17)
(0.00390625,35.97)
(0.0078125,49.77)
(0.015625,75.83)
(0.03125,86.23)
(0.0625,98.23)

};

 \addplot coordinates {
(0.0009765625,24.93)
(0.001953125,27.8)
(0.00390625,30.37)
(0.0078125,46.27)
(0.015625,96.23)
(0.03125,100.0)
(0.0625,100.0)


};

\nextgroupplot[
 	title = \textbf{Scenario 4},
	yticklabels={,,},
	xlabel=$Q$,
	xmode=log,
	xtick={0.0009765625 ,0.00390625, 0.015625,0.0625},	
	log basis x={2},
	xmin=0.000690,
	xmax=0.088,
	ymin=20,	
]
 \addplot coordinates {
(0.0009765625,97.83)
(0.001953125,96.53)
(0.00390625,97.4)
(0.0078125,94.9)
(0.015625,91.87)
(0.03125,98.13)
(0.0625,100.0)


};
 \addplot coordinates {
(0.0009765625,92.77)
(0.001953125,82.23)
(0.00390625,66.9)
(0.0078125,42.57)
(0.015625,32.73)
(0.03125,77.97)
(0.0625,99.87)


};

 \addplot coordinates {
(0.0009765625,92.43)
(0.001953125,84.3)
(0.00390625,67.43)
(0.0078125,46.4)
(0.015625,32.4)
(0.03125,61.7)
(0.0625,67.93)

};

 \addplot coordinates {
(0.0009765625,87.2)
(0.001953125,76.93)
(0.00390625,68.2)
(0.0078125,43.23)
(0.015625,38.87)
(0.03125,83.17)
(0.0625,95.87)


};

 \addplot coordinates {
(0.0009765625,98.2)
(0.001953125,96.97)
(0.00390625,75.17)
(0.0078125,60.5)
(0.015625,54.73)
(0.03125,78.67)
(0.0625,91.27)


};

 \addplot coordinates {
(0.0009765625,83.3)
(0.001953125,78.83)
(0.00390625,65.93)
(0.0078125,49.57)
(0.015625,40.7)
(0.03125,70.37)
(0.0625,84.7)
};

 \addplot coordinates {
(0.0009765625,99.47)
(0.001953125,98.37)
(0.00390625,83.07)
(0.0078125,37.87)
(0.015625,29.73)
(0.03125,99.77)
(0.0625,100.0)
};


\nextgroupplot[
 	title = \textbf{Scenario 5},
 		ylabel=Accuracy$\times100$,
	xlabel=$F$,
	xmode=log,
	xmin=2.82,
	xmax=362,
	xtick={4,16,64,256},
	ymin=40,	
	log basis x={2}
]
 \addplot coordinates {
 (4,72.2)
(8,81.83)
(16,96.17)
(32,96.7)
(64,97.7)
(128,98.6)
(256,98.97)
};
  \addplot coordinates {
(4,48.77)
(8,48.53)
(16,51.8)
(32,59.13)
(64,58.83)
(128,62.57)
(256,64.53)  
};

  \addplot coordinates {
(4,46.0)
(8,53.8)
(16,50.77)
(32,57.1)
(64,57.47)
(128,59.07)
(256,57.8)
};

  \addplot coordinates {
(4,49.13)
(8,51.47)
(16,50.07)
(32,59.23)
(64,68.77)
(128,70.47)
(256,68.2)

};

  \addplot coordinates {
(4,46.07)
(8,44.5)
(16,59.53)
(32,65.43)
(64,74.87)
(128,76.9)
(256,77.47)

};

  \addplot coordinates {
(4,52.6)
(8,52.23)
(16,51.47)
(32,60.7)
(64,59.1)
(128,59.93)
(256,61.83)
};

  \addplot coordinates {
(4,70.17)
(8,67.17)
(16,68.2)
(32,66.97)
(64,64.73)
(128,67.43)
(256,68.53)
};


\nextgroupplot[
 	title = \textbf{Scenario 6},
	yticklabels={,,},
	xlabel=$D$,
	xmode=log,
	xmin=2.82,
	xmax=362,
	xtick={4,16,64,256},
	ymin=40,		
	log basis x={2}
]
 \addplot coordinates {
 (4,93.23)
(8,98.13)
(16,97.83)
(32,96.57)
(64,94.8)
(128,87.33)
(256,76.3)
};
  \addplot coordinates {
 (4,56.93)
(8,59.57)
(16,55.27)
(32,56.67)
(64,54.17)
(128,55.63)
(256,54.7)

};

\addplot coordinates {
(4,58.93)
(8,59.33)
(16,56.1)
(32,59.3)
(64,59.27)
(128,58.07)
(256,56.77)

};

\addplot coordinates {
(4,57.83)
(8,61.3)
(16,62.73)
(32,61.6)
(64,62.1)
(128,58.5)
(256,62.47)
};

\addplot coordinates {
(4,58.47)
(8,70.13)
(16,68.4)
(32,65.77)
(64,63.57)
(128,74.03)
(256,65.57)
};

\addplot coordinates {
(4,55.87)
(8,58.8)
(16,56.17)
(32,58.87)
(64,57.43)
(128,52.3)
(256,56.4)

};

\addplot coordinates {
(4,65.23)
(8,66.97)
(16,66.97)
(32,66.97)
(64,66.97)
(128,66.97)
(256,66.97)

};
\nextgroupplot[
 	title = \textbf{Scenario 7},
	yticklabels={,,},
	xlabel=$\sigma_F$,
	xmode=log,
	xmin=0.35,
	xmax=45.25,
	xtick={0.5,2,8,32},
	ymin=40,		
	log basis x={2}
]
 \addplot coordinates {
(0.5,99.1)
(1,98.97)
(2,99.1)
(4,97.67)
(8,97.23)
(16,85.7)
(32,80.8)

 };
  \addplot coordinates {
(0.5,60.4)
(1,60.3)
(2,56.87)
(4,58.87)
(8,57.63)
(16,50.4)
(32,45.6)

  };
  
\addplot coordinates {

(0.5,63.43)
(1,61.17)
(2,61.47)
(4,60.83)
(8,52.2)
(16,48.83)
(32,46.87)

};
\addplot coordinates {

(0.5,74.8)
(1,72.97)
(2,74.47)
(4,66.17)
(8,59.5)
(16,48.43)
(32,45.33)


};
\addplot coordinates {

(0.5,93.1)
(1,91.73)
(2,84.17)
(4,70.37)
(8,54.7)
(16,51.03)
(32,44.57)


};
\addplot coordinates {

(0.5,65.2)
(1,61.83)
(2,63.37)
(4,56.5)
(8,50.43)
(16,45.73)
(32,43.13)

};

\addplot coordinates {

(0.5,67.2)
(1,68.17)
(2,66.7)
(4,67.57)
(8,69.4)
(16,67.33)
(32,69.93)

};

\nextgroupplot[
 	title = \textbf{Scenario 8},
	yticklabels={,,},
	xlabel=$\sigma_D$,
	xmode=log,
	xmin=0.35,
	xmax=45.25,
	xtick={0.5,2,8,32},
	ymin=40,		
	log basis x={2}
]
 \addplot coordinates {
 (0.5,92.8)
(1,94.1)
(2,96.47)
(4,98.47)
(8,98.2)
(16,98.73)
(32,98.47)
 };
  \addplot coordinates {
 (0.5,55.0)
(1,58.27)
(2,57.33)
(4,54.3)
(8,54.97)
(16,56.3)
(32,56.93)

  };
  \addplot coordinates {
(0.5,58.97)
(1,56.67)
(2,61.73)
(4,62.67)
(8,59.2)
(16,56.27)
(32,56.93)

  };
   \addplot coordinates {
(0.5,65.27)
(1,61.87)
(2,64.3)
(4,61.77)
(8,59.23)
(16,61.4)
(32,65.23)

  };  
    \addplot coordinates {
(0.5,70.6)
(1,68.8)
(2,68.6)
(4,57.07)
(8,62.07)
(16,64.0)
(32,55.73)

  };  
   \addplot coordinates {
(0.5,59.37)
(1,58.67)
(2,65.9)
(4,56.83)
(8,60.87)
(16,57.23)
(32,55.8)

  }; 
    \addplot coordinates {
(0.5,67.67)
(1,66.97)
(2,66.97)
(4,66.97)
(8,66.97)
(16,66.97)
(32,66.97)
  };  
  
\end{groupplot}
\end{tikzpicture}

\caption{Node classification performance measured by average test set accuracy (10 experimental repetitions) on the synthetically generated attributed graphs for the scenarios described in Table \ref{tab:scenarios}. The proposed Pathfinder Discovery Network architecture has robust predictive performance under a wide range of synthetic data generation hyperparameters.}\label{fig:scenarios}

\end{figure*}

==> figures/tsne_scatter_citeseer.tex <==
\begin{figure}[ht!]
	\centering
	\begin{tikzpicture}[scale=0.45,transform shape]
	\tikzset{font={\fontsize{16pt}{12}\selectfont}}
	\begin{groupplot}[group style={group size=2 by 1,
		horizontal sep=70pt, vertical sep=50pt,ylabels at=edge left},
	width=0.5\textwidth,
	height=0.5\textwidth,
	ymin=-2.2,
	ymax=2.2,
	xmin=-2.2,
	xmax=2.2,
	xtick={-2,-1,0,1,2},
	ytick={-2,-1,0,1,2},
	legend columns=2,
every tick label/.append style={font=\bf},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
 enlarge x limits=true,
	grid=major,
	grid style={dashed, gray!40},
	scaled ticks=false,
	inner axis line style={-stealth}]

 \nextgroupplot[
   title=Pathfinder Discovery Network,
   xlabel=Embedding dimension 1,
   ylabel=Embedding dimension 2]

\addplot[fill=blue, only marks, mark=*, opacity=0.3] coordinates {

(1.1935159,-0.943401)
(-0.7811403,0.105667196)
(-1.0191677,1.681065)
(-0.17340302,0.59256727)
(-0.15152122,0.54834104)
(-0.43493035,-1.4293842)
(2.049854,0.21576527)
(1.2409947,-0.9434441)
(1.1650931,-0.20172848)
(-0.6957987,1.8350228)
(-0.3969984,-1.3049947)
(-0.9374226,-0.01096702)
(1.0925397,0.43856072)
(1.1540992,-0.48458928)
(-0.8005724,-1.0096382)
(-0.7821443,-0.89297307)
(-0.38727733,-1.3052309)
(0.755858,-0.8548921)
(-1.9881508,0.72261757)
(-0.022446388,-1.5648845)
(1.320147,-0.9495735)
(0.12349311,0.81858814)
(1.1442893,0.39490247)
(-0.025501374,1.1052283)
(-0.43493,-1.4293864)
(-1.2217025,1.5271431)
(0.5173858,1.1422161)
(1.2256417,-0.9481172)
(0.78706414,-1.0612863)
(-0.056614652,1.0659058)
(1.9813211,0.20564781)
(-1.3974836,1.2900887)
(-1.0479394,-0.21094584)
(1.9860462,0.19307081)
(-1.8835057,0.7093985)
(0.0761854,0.675496)
(-0.16380087,-1.4380488)
(-0.5796414,-1.2196844)
(-0.263515,-1.5175033)
(1.2089641,-0.85403526)
(-0.857011,-0.7881158)
(1.1533806,-0.45557958)
(-0.11477928,0.47138685)
(1.1671599,-0.19986476)
(1.0861896,0.41194648)
(0.0765185,0.7589744)
(-1.1527897,-0.11101267)
(-1.990035,0.75073844)
(1.196798,0.9931467)
(-0.52337986,-1.2419349)
(1.234051,-0.97158194)
(-0.008544811,0.56025386)
(1.1145679,0.41803962)
(1.1145679,0.41803962)
(0.47467452,1.159651)
(0.84880716,-1.0392741)
(1.2380261,1.0378411)
(-0.40972063,-1.366311)
(-0.86234415,-0.85273045)
(-1.1232042,1.5430571)
(1.1301816,-0.09393652)
(-0.024519539,1.0679915)
(2.0500786,0.17009883)
(0.79151726,-1.0475987)
(1.1771055,-0.2555846)
(1.167198,-0.33622572)
(-0.8106438,0.08959992)
(-1.1823443,-0.13652214)
(1.0505493,0.6738125)
(-0.6305166,-1.3994261)
(-0.42781505,-1.4844451)
(-0.8387518,-0.99902785)
(0.00962225,-1.6911657)
(0.46214017,1.1411706)
(1.1890014,1.04353)
(1.3722695,-0.92480385)
(-0.98147917,-0.04934059)
(-0.85211396,-0.80410784)
(-0.043508843,1.1097422)
(-1.313319,-0.2488905)
(-0.1613013,0.56710684)
(1.1407169,-0.6670391)
(-0.7252479,1.777955)
(-0.11791574,-1.5780495)
(0.006828047,0.63376546)
(-1.1849204,-0.13918293)
(0.04309028,0.62168705)
(1.1863621,1.0040554)
(0.03694376,0.6877086)
(-0.8005709,-1.0096405)
(2.075908,0.2005235)
(-0.3396221,-1.1696882)
(1.1535428,-0.55093676)
(1.2927753,-0.948056)
(-1.989295,0.7452462)
(0.8084361,-1.061568)
(-0.63868034,-1.3132321)
(1.1442904,-0.30534834)
(-1.1849204,-0.13918291)
(0.5057264,1.1591116)
(-0.8052221,0.0928653)
(1.3060186,-0.8983978)
(-0.63277566,-1.2289627)
(1.0000901,-0.8819214)
(0.08488436,0.7731164)
(0.49384326,1.1642804)
(-0.69067836,1.7766792)
(1.1131326,-0.13579373)
(1.0098616,-0.25615817)
(0.84521043,-1.0234642)
(-1.3251231,1.3954252)
(-1.0479577,-0.21092689)
(0.47892743,0.9240319)
(1.1442893,0.39490247)
(-0.8380878,0.07066241)
(-0.19823481,0.7623405)
(1.1715544,-0.22744708)
(-0.7661869,-0.1680145)
(-1.0104063,-0.11324132)
(0.90202254,-1.0145755)
(1.1440243,-0.5333548)
(1.2092509,-0.83687025)
(-0.9374226,-0.01096702)
(-0.63868064,-1.3132317)
(1.2542655,-0.86075234)
(1.2118087,1.0214764)
(-1.2302275,-0.27504772)
(1.2273735,-0.88237166)
(-0.776083,-0.030838337)
(-0.21787441,-1.5188186)
(1.3643186,-0.9467979)
(-0.7435945,-0.87940985)
(1.144464,-0.13758484)
(-0.20442575,0.68920094)
(1.2891064,-0.89071214)
(1.9216169,0.22393084)
(1.1425201,-0.11987669)
(-0.4345556,-1.429446)
(-0.72318566,-1.0149585)
(-0.59059876,-1.0301383)
(-0.73648673,-1.0151601)
(1.9977304,0.21001148)
(-1.2690111,-0.28313985)
(0.9950882,-0.2659527)
(-0.05913061,1.0703762)
(1.0490953,0.6801626)
(-1.276641,-0.2440819)
(-0.26685765,-1.2098883)
(-1.1240021,1.5522553)
(1.1498125,-0.25093198)
(-0.108494624,-1.5565554)
(-1.364131,1.3253299)
(-0.11096266,-1.5837271)
(-1.2927821,-0.2459273)
(0.81894743,-1.0461707)
(1.2422638,-0.9836855)
(1.1487726,-0.63497925)
(-0.112284996,0.46600643)
(-0.97790587,1.6595515)
(0.84880716,-1.0392741)
(1.064834,0.035581324)
(-0.18695392,0.8681181)
(-0.7364667,-1.0151553)
(1.2976133,-0.8427773)
(-1.199807,1.5139024)
(0.79150766,-1.0476859)
(0.3540524,0.92095727)
(2.045172,0.21263611)
(0.9001665,-0.8195584)
(1.1542088,-0.53081375)
(-0.8380878,0.07066241)
(-0.8716825,0.047520448)
(1.2633346,-0.9929118)
(-0.18695387,0.86811787)
(-0.968397,-0.059734415)
(-0.7663952,-0.11979304)
(1.2707375,-0.8696692)
(-1.1417569,1.5587115)
(1.0605654,-0.055818703)
(-1.0936581,-0.308565)
(-0.61868185,-1.2268994)
(1.2287817,0.9950662)
(1.2296141,-0.8660198)
(-0.16123725,0.5671108)
(0.90203977,-1.0145009)
(-0.045023553,1.062949)
(0.79636234,-1.0658184)
(-0.75776273,0.116259165)
(0.74078107,-1.0660586)
(-0.85211396,-0.80410784)
(-0.60718226,1.8069053)
(-1.3225352,1.3721017)
(1.1799252,1.029185)
(-0.8106438,0.08959992)
(1.1771055,-0.2555846)
(-0.009325647,-1.5774356)
(-0.026747188,0.5708637)
(1.1425136,-0.11986981)
(-0.20442764,0.689201)
(-1.3946933,1.2930318)
(-0.9814613,-0.04942066)
(-1.1417569,1.5587115)
(-1.1334006,1.535844)
(-0.97790545,1.6595516)
(1.2102159,1.0524206)
(0.90207124,-1.01464)
(-0.17709891,-1.5959377)
(0.8084361,-1.061568)
(-0.9684299,-0.059721764)
(1.1771055,-0.2555846)
(1.1542022,-0.54126334)
(-1.2989231,1.3602306)
(0.0181874,-1.7011272)
(1.2409587,-0.8139525)
(1.167198,-0.33622572)
(1.0100433,-0.25613272)
(-0.65052474,-0.98075587)
(-1.2871348,1.3751633)
(-0.880972,-0.83318216)
(0.4685408,0.92444533)
(1.306549,-0.8127543)
(0.90203977,-1.0145009)
(-0.43455693,-1.4294455)
(-0.72278744,-0.20087676)
(-0.9684004,-0.0597212)
(-0.19637777,0.76981086)
(-0.6724905,1.7915876)
(1.1028974,0.44122028)
(1.0134189,-0.06681309)
(-0.8717793,0.047649864)
(1.1983217,1.0529531)
(-0.8444648,-0.7685569)
(-0.8293232,-0.10954556)
(-0.7689641,-0.011939688)
(-1.2829183,-0.27510375)
(-0.65667343,-0.05565459)
(0.11878937,0.74417007)
(0.90882283,-0.83672136)
(-1.2916701,1.3916392)
(-1.132805,1.5353485)
(-0.06284889,1.0943625)
(0.84880716,-1.0392741)
(0.50060755,0.9211105)
(-0.20442764,0.689201)
(1.2679026,-0.92283833)
(-1.0481973,-0.21069397)
(2.0115054,0.16981646)
(-0.5460225,-1.0972345)
(1.1145678,0.41803962)
(0.46853912,0.9244448)
(-0.69067836,1.7766792)
(-0.5189344,-1.3291037)
(1.2847548,-0.9902849)
(1.2098604,-0.9321677)
(-1.1239973,1.5522435)
(0.51375,1.1289465)
(-0.74651223,-0.13874003)
(2.0740216,0.23057531)
(0.4622958,1.1419885)
(-0.98148805,-0.049347095)
(0.00962225,-1.6911657)
(-0.2117738,-1.4597872)
(-0.015262999,-1.6006075)
(-0.18695392,0.8681181)
(-0.7139383,-1.0150706)
(-0.7062525,1.7908463)
(0.90203977,-1.0145009)
(-0.15448059,-1.6124802)
(-0.61519164,0.024211148)
(1.1483328,-0.63851166)
(0.80841607,-1.0614964)
(-0.7252479,1.777955)
(-0.17340307,0.5925672)
(-0.8742777,-0.98275596)
(-0.91781694,1.6969062)
(1.1466771,-0.29705307)
(-0.13506363,-1.5999472)
(-1.3278039,1.3919482)
(-0.60062414,-1.2209471)
(-1.1823536,-0.13652188)
(-0.7798175,-0.847282)
(-0.9684023,-0.05971966)
(1.1050928,-0.5087185)
(-0.05036637,1.0640752)
(-0.1612801,0.56711715)
(-0.51893604,-1.3291031)
(1.1571482,-0.3993644)
(1.0084294,-0.25864244)
(-0.60718226,1.8069053)
(-0.58759415,-1.223703)
(1.0656195,0.53774524)
(1.1460712,-0.3617305)
(-1.878211,0.70020103)
(-1.3138406,1.4008173)
(-0.8812999,1.788808)
(-0.06388333,1.0787857)
(-0.5071038,-1.248108)
(1.1716329,-0.27970588)
(-0.6509775,-1.366156)
(-0.12638442,-1.6027228)
(0.32887146,0.9188796)
(-0.22354881,-1.5458752)
(-1.1461483,1.5458736)
(0.51267236,1.1518359)
(0.0135295475,-1.6992443)
(-0.437091,-1.4676508)
(-0.18762393,0.63073814)
(1.1497024,-0.37160015)
(1.1548233,-0.33541825)
(1.2295631,1.0476735)
(1.025173,-0.06072387)
(2.0213761,0.19036826)
(-0.23398799,-1.2136337)
(-0.87427616,-0.9827578)
(-0.71505004,1.8051263)
(-1.1624297,-0.11576791)
(-0.8005709,-1.0096405)
(-1.3145912,1.4010062)
(-0.27974668,-1.4186398)
(-0.6470282,-0.04700481)
(-0.60718226,1.8069053)
(1.0499916,0.67671615)
(-0.7825212,1.7664918)
(0.4914484,1.1135249)
(0.47892734,0.9240319)
(-0.19816695,0.762379)
(-0.8218844,1.7455149)
(-1.2259175,1.473076)
(1.0700182,-0.027746381)
(-1.2907865,1.3660297)
(-0.60718226,1.8069053)
(0.38331756,0.92290527)
(-0.22565904,0.76206475)
(1.145749,-0.65147746)
(1.3264298,-0.8716315)
(0.48003194,1.1152616)
(0.22002551,0.7970945)
(1.0802963,-0.081115484)
(0.34427598,0.9202629)
(-1.9234493,0.68202925)
(1.1511493,-0.3824548)
(-1.2303632,-0.27607533)
(-0.13506399,-1.5999472)
(-0.4310366,-1.3453306)
(-0.23673326,-1.21464)
(1.3157291,-0.9846342)
(-1.0191674,1.681065)
(1.1705471,-0.29330847)
(-0.70143515,1.7739576)
(-0.8716871,0.04751877)
(-0.39807862,-1.3120399)
(2.0144956,0.26141238)
(2.0330145,0.23416425)
(1.219645,0.99173695)
(0.48572436,0.9234633)
(-1.1899377,-0.1442986)
(1.0090058,-0.25794685)
(-0.8681358,-0.788368)
(0.025646806,-1.61998)
(-0.8106438,0.08959992)
(-0.6570757,-1.3347924)
(-1.1417569,1.5587115)
(0.38331747,0.9229054)
(0.10075001,0.7928074)
(-0.28823867,-1.5339879)
(1.2303703,0.99644417)
(-0.006703381,-1.6276276)
(1.2653883,-0.806914)
(0.90207124,-1.01464)
(2.0323615,0.16593282)
(-1.8987231,0.71583086)
(-0.7721683,-1.0137862)
(1.3354692,-0.83058697)
(0.79151726,-1.0475987)
(-0.17339954,0.59256905)
(-1.0103024,-0.11324321)
(-1.1328696,1.5353367)
(-0.18694918,0.8681179)
(-1.0483179,-0.21058998)
(1.0720289,0.015638588)
(1.2944567,-0.87419826)
(1.0600517,-0.029257772)
(0.48998103,1.1402018)
(-0.9178171,1.6969064)
(-0.77453965,-0.122244194)
(1.1170565,0.38524726)
(-0.3148211,-1.4252245)
(-1.1464537,1.5466105)
(-0.853509,-0.8581983)
(1.3133656,-0.8522006)
(1.1121875,-0.14032096)
(-1.3293653,1.3799427)
(-0.1258981,0.4943393)
(1.1548711,-0.16264741)
(-1.04812,-0.21077338)
(-1.1241411,1.5527179)
(-1.9901028,0.73453116)
(-1.3598598,1.3299892)
(-0.73581207,0.12580445)
(-0.87170935,0.04754552)
(0.97348434,-0.8507008)
(-1.329361,1.3799281)
(-0.04338295,1.1097349)
(1.1597943,-0.17620486)
(2.0707877,0.18700923)
(-0.6126377,0.033657182)
(-0.31059054,-1.4741358)
(2.0265744,0.20296384)
(1.1771065,-0.2555847)
(2.0025456,0.17497411)
(0.4685408,0.92444533)
(-0.76896775,-0.011935836)
(-0.93742245,-0.010960859)
(1.0115671,-0.2531102)
(0.59131044,0.88972586)
(-1.2728528,-0.27923936)
(-1.010358,-0.113240495)
(0.5163835,1.1445898)
(-0.52443063,-1.1594993)
(-0.3942159,-1.1828538)
(-0.56345946,-1.1600806)
(-0.6407096,-0.98558396)
(-1.299003,1.3983711)
(1.2234628,-0.89529413)
(-0.11791574,-1.5780495)
(1.1343038,-0.68927914)
(-0.75229454,-1.0152472)
(1.1140195,-0.13021727)
(-1.9146072,0.70411)
(1.2463943,-0.8508276)
(1.1481698,-0.2617998)
(-0.16125879,0.5671003)
(0.9914518,-0.9376759)
(1.2111149,-0.9679757)
(-1.884341,0.67505425)
(-0.7364671,-1.0151495)
(-0.7601236,-0.8668787)
(1.064899,0.39295334)
(-0.5905988,-1.0301399)
(-1.0104063,-0.11324132)
(1.1867985,1.0036287)
(1.0974451,0.38744098)
(-0.37256047,-1.1920378)
(-0.78876305,1.7517295)
(1.369083,-0.8613886)
(1.2768009,-0.83113027)
(0.3442752,0.92026377)
(-0.87429154,-0.98275304)
(-0.43743747,-1.4509134)
(0.9005062,-0.80588764)
(-0.20442428,0.689201)
(-0.27616712,-1.4480222)
(-1.1417569,1.5587115)
(-0.9813312,1.6712772)
(1.1547307,-0.51481307)
(-1.3049067,-0.26332536)
(-0.036055695,0.50409216)
(2.0173595,0.26187837)
(-1.8909174,0.66952956)
(-0.016857464,1.0800489)
(-0.011811057,-1.5872357)
(1.0697309,0.023061922)
(1.0901196,-0.2933653)
(0.010206979,-1.6634372)
(-0.35814828,-1.1512328)
(0.46853912,0.9244448)
(-0.67780596,1.7909542)
(2.0675457,0.23831333)
(0.9647165,-0.84549123)
(-1.2186729,-0.19598033)
(-1.1417569,1.5587115)
(-0.7587443,0.008056459)
(-0.65387315,-1.3207412)
(0.46863586,1.124469)
(1.2081671,0.9907186)
(1.0472809,-0.18977146)
(0.0470218,-1.6886724)
(-1.2708272,-0.28092018)
(-1.8783928,0.6845831)
(1.1437248,0.4165474)
(-0.55002385,-1.2340397)
(1.1671599,-0.19986476)
(-0.63049954,-1.3994436)
(0.5915984,0.8896219)
(-0.33962238,-1.169685)
(1.1613456,-0.25423917)
(8.37925e-06,-1.6874965)
(1.2764921,-0.8926731)
(0.07349088,-1.7028395)
(-1.1742915,-0.1284472)
(-0.263515,-1.5175033)
(-0.7355889,1.7733411)
(-0.22344641,-1.4800055)
(-0.100947626,0.43560696)
(-0.062226642,1.0963353)
(0.07188583,-1.7052237)
(0.95156115,-0.96871144)
(-0.67780596,1.7909542)
(0.84880435,-1.0392538)
(-0.8293232,-0.10954556)
(0.92781246,-0.9904481)
(2.075322,0.21419941)
(0.49815547,0.921704)
(-0.3286022,-1.2251103)
(-0.108666874,-1.5533869)
(-0.5233798,-1.2419349)
(-1.2869965,1.3792465)
(1.3772461,-0.8996285)
(-0.6126377,0.033657182)
(-0.65797067,-1.3408341)
(-0.113497734,0.46851614)
(-0.7591003,-0.10304427)
(0.51168126,1.1241505)
(-0.10848309,-1.5565559)
(2.0172992,0.21057798)
(-0.06546109,1.0867741)
(-0.97790545,1.6595516)
(-0.32576677,-1.513778)
(-0.44374666,-1.3375859)
(1.2373883,1.0388961)
(-0.5380297,-1.0926605)
(0.51375,1.1289465)
(-0.02490408,0.5295304)
(0.109560855,0.736042)
(-0.6266423,-1.3127909)
(-0.02472628,1.1045884)
(-0.63672584,-0.9974065)
(1.2283591,1.0484424)
(2.0778468,0.22089906)
(1.2514889,-0.8824706)
(2.0626059,0.24751474)
(-0.13388805,-1.5330145)
(1.1500381,-0.61642873)
(1.307539,-0.86765075)
(-0.28823867,-1.5339879)
(1.2113307,1.0217345)
(-0.6570746,-1.3347926)
(0.034769334,-1.6143103)
(-0.09426336,-1.6390541)
(-1.2302274,-0.27504802)
(1.1699142,-0.3214698)
(-0.6570746,-1.3347926)
(-0.9178173,1.6969061)
(-0.87427676,-0.9827569)
(-0.8779945,-0.8353777)
(-1.1998042,1.5139198)
(0.4918187,1.1135288)
(-1.3213525,1.3679321)
(1.2485315,-0.920046)
(-0.2004317,0.68991923)
(1.1145679,0.41803962)
(1.2566575,-0.835155)
(1.1548233,-0.33541825)
(1.1860976,1.0410559)
(-0.5780041,1.809165)
(-1.3298286,1.3857743)
(0.46797356,1.1536674)
(2.045926,0.19756836)
(1.0241687,-0.06156116)
(-1.9881809,0.7226153)
(-0.78876305,1.7517295)
(1.1613458,-0.25423917)
(-0.8717914,0.047659546)
(0.8189473,-1.0461707)
(1.1533917,-0.4548653)
(1.3580439,-0.908306)
(-0.21971723,-1.5122371)
(-0.87026185,-0.7879562)
(1.332568,-0.8905523)
(-1.9133834,0.70563066)
(1.9844537,0.23611012)
(1.1540992,-0.48458987)
(1.1442893,0.39490247)
(-0.18695392,0.8681181)
(1.067501,0.022560785)
(1.1425121,-0.11987516)
(0.90207124,-1.01464)
(1.9953717,0.2514913)
(0.9978663,-0.93193626)
(-0.53626215,1.7767276)
(-0.69549835,1.7929476)
(-1.9012145,0.71531844)
(1.167198,-0.33622572)
(-0.7779314,-0.73594356)
(0.115789406,0.8115829)
(-0.020824512,1.0725222)
(-0.1611579,0.56714964)
(1.0794826,0.41100022)
(0.10955801,0.7360418)
(0.77792305,-1.0623006)
(-1.0935539,-0.30986154)
(1.2585906,-0.8954206)
(-0.06385673,1.0787053)
(1.1444577,-0.13758932)
(-0.7307568,-0.10295499)
(-0.021517914,-1.6686497)
(-0.016016467,1.0858736)
(-1.199807,1.5139024)
(-0.8742773,-0.9827564)
(0.4806598,1.1150143)
(-0.956843,1.718002)
(1.189029,1.0431696)
(0.90203977,-1.0145009)
(-1.8783984,0.6921721)
(-0.8520775,0.062297735)
(1.1533916,-0.45486465)
(-0.12171594,-1.6275871)
(-0.8734244,-0.8409587)
(1.1145679,0.41803962)
(-0.3628582,-1.4400645)
(-0.6570746,-1.3347926)
(1.3034326,-0.9542926)
(-0.2761706,-1.4480249)
(0.895554,-0.81251705)
(0.49815735,0.9216879)
(-0.6386861,-1.313233)
(-0.6126377,0.033657186)
(-1.0104063,-0.11324132)
(-1.3061455,1.3592564)
(2.039314,0.22909015)
(0.076504335,0.75897276)
(-0.7587443,0.008056459)
(1.2115952,1.0217221)
(-0.8717023,0.047538444)
(1.3254011,-0.91591406)
(-0.39284265,-1.3075349)
(1.1430701,-0.50568795)
(1.3052331,-0.90638393)
(-0.022238974,-1.616946)
(-0.88632286,1.7276145)
(-1.2172706,-0.19341406)
(0.9087883,-0.8362167)
(0.90207124,-1.01464)
(-0.58759916,-1.2237058)
(0.021258613,-1.6527827)
(-0.3607671,-1.5043043)
(1.2352668,-0.91372603)
(1.1944968,-0.86697614)
(-1.8783927,0.6845827)
(0.036306664,0.68536586)
(-0.66092986,-0.049705394)
(-0.6386858,-1.3132334)
(-0.8314008,-0.7461156)
(-0.22220173,0.77834654)
(-0.87029636,1.715546)
(-1.8987349,0.7158313)
(-0.76399726,1.7625749)
(1.1170565,0.38524726)
(-0.38495013,-1.3064822)
(-0.70143515,1.7739577)
(-0.1876237,0.6307382)
(-0.8834218,1.7620186)
(2.0280156,0.26152623)
(-0.39421597,-1.1828537)
(-0.7605759,-0.90409625)
(-1.3049049,-0.26332965)
(-0.59866405,-1.314358)
(-1.2259175,1.473076)
(-0.8211694,1.756264)
(-0.7158582,1.7839974)
(1.2185011,-0.91108304)
(-0.60718226,1.8069053)
(-0.780026,-0.045470264)
(1.0757767,0.38604274)
(1.0548027,0.6395727)
(-0.77730316,-0.039345928)
(-1.2230428,-0.2071828)
(-0.6407096,-0.98558366)
(-0.75935966,0.11554669)
(-0.542412,-1.0930017)
(0.07163838,-1.6774501)
(0.35402775,0.920966)
(-0.7364667,-1.0151553)
(1.143716,0.416573)
(1.1771055,-0.2555846)
(-1.9907655,0.7541389)
(-0.1876369,0.6307297)
(-0.880972,-0.83318216)
(1.0499657,0.67671615)
(-0.8229509,-0.753329)
(-0.60718226,1.8069053)
(-0.0067032753,-1.6276276)
(0.9020711,-1.01464)
(-0.9813313,1.6712765)
(-1.8882967,0.6714946)
(-0.054283574,1.1045958)
(1.2901442,-0.9244515)
(1.1788694,1.0234455)
(1.2987391,-0.9852295)
(-0.120248966,0.4825236)
(2.026574,0.1652089)
(2.0659184,0.18977392)
(1.1384425,-0.33217186)
(-1.894761,0.66746205)
(-1.9228138,0.68361676)
(0.327049,0.88859826)
(-0.18695387,0.86811787)
(-0.22264105,0.77808374)
(-0.33484265,-1.1927388)
(2.010098,0.23220228)
(1.1876714,-0.8990969)
(0.024546925,0.66381425)
(-0.9178173,1.6969061)
(-0.10672672,0.45390773)
(-1.9114896,0.66548276)
(1.155998,-0.1612897)
(-0.75157857,-0.87371385)
(1.3343271,-0.92374265)
(1.0572047,0.61163896)
(-0.5907335,-1.2197024)
(-0.5582818,-1.1475325)
(-0.64797175,-0.046966765)
(-0.18695289,0.86812174)
(-0.3189205,-1.4688553)
(-0.8052221,0.0928653)
(-1.9151744,0.7032403)
(0.8832126,-0.82288706)
(-0.7825402,1.7664566)
(-0.39442587,-1.3836275)
(1.9812084,0.2171286)
(-1.0479577,-0.2109266)
(0.79636234,-1.0658184)
(1.3517327,-0.8394371)
(-1.230684,1.4673555)
(0.036306664,0.68536586)
(-0.7721683,-1.0137862)
(-1.010358,-0.113240495)
(-0.3691723,-1.2131985)
(1.1427418,-0.49320897)
(-1.317438,1.3645558)
(0.90202254,-1.0145755)
(0.76473784,-1.0630006)
(0.27660048,0.83902806)
(-0.8681357,-0.78836745)
(2.0489523,0.25874665)
(1.063027,0.5994844)
(-1.9901028,0.73453116)
(1.2164369,1.0520368)
(-0.027254568,1.0659409)
(1.0505518,0.67381316)
(1.3428509,-0.8561663)
(0.7558184,-0.8548746)
(0.009386268,-1.6094174)
(2.0567846,0.2513758)
(0.4685408,0.92444533)
(-0.5995708,1.8064244)
(1.1771055,-0.2555846)
(-0.3628616,-1.4400735)
(-0.37301967,-1.1852742)
(-1.1334006,1.535844)
(1.3669615,-0.8784491)
(-0.7825402,1.7664566)
(-0.7231767,-1.0149611)
(-1.9901028,0.73453116)
(-0.40151545,-1.3158838)
(-1.2929423,1.392561)
(1.3409672,-0.93903416)
(-0.18695796,0.8681224)
(0.5103302,1.1550938)
(1.0578026,0.3956719)
(-0.16125879,0.5671003)
(-0.75776327,0.116260126)
(1.1549023,-0.5048738)
(-0.7360334,-0.88565457)
(-0.12109512,-1.6275576)
(-0.22565904,0.76206475)
(1.0974451,0.38744098)
(-0.43614712,-1.4400164)
(1.1442893,0.39490247)
(-0.64834803,-1.3158317)






		};
		

		\addplot[fill=red, only marks, mark=*, opacity=0.3] coordinates {

(-1.2872431,1.374539)
(-0.37662834,-1.3978579)
(-0.8648888,-0.7885069)
(1.268806,-0.9678822)
(0.46916932,1.1236519)
(-0.4081301,-1.3698797)
(1.9961827,0.25188696)
(-0.015654156,0.5889495)
(-0.54793245,-1.3229287)
(-0.57217383,1.8106446)
(0.49477792,1.1641312)
(-0.82074076,-0.77729255)
(-1.887416,0.71284205)
(0.35402128,0.9209692)
(-0.22154276,0.7584428)
(-0.21335845,0.7806354)
(-1.0479577,-0.21092689)
(-0.2567811,-1.4669336)
(0.47892696,0.9240298)
(1.180812,1.0085018)
(1.0794826,0.41100022)
(-0.7607612,-0.10261435)
(-1.9918319,0.76378596)
(1.2820532,-0.85205626)
(0.46221957,1.1416521)
(-0.100996695,0.435649)
(-0.025339035,1.1050948)
(-0.9813313,1.6712748)
(0.3061306,0.90984267)
(1.2876167,-0.8092188)
(-1.0936581,-0.308565)
(-0.10666344,-1.6154512)
(2.0163596,0.23226707)
(1.2428021,1.0286663)
(-0.20106594,-1.5237782)
(-0.9813313,1.6712748)
(1.3338548,-0.9754653)
(-0.7790085,-0.042509105)
(0.27495858,0.8379976)
(-0.87029755,1.715541)
(1.143716,0.41657305)
(-0.20597251,-1.4175276)
(-0.6142518,-1.3130045)
(-0.87427723,-0.9827569)
(0.027388148,-1.6903313)
(-0.5217292,-1.24027)
(-0.031709142,1.0630296)
(-0.1982547,0.7622643)
(-0.86489576,-0.7885122)
(-0.01741102,1.0902889)
(-0.18762393,0.63073814)
(1.9898896,0.19011235)
(-1.9234512,0.6820443)
(-0.26109013,-1.518567)
(-1.91417,0.7048818)
(-0.099757165,-1.6381196)
(0.07048151,0.74999166)
(-0.87029755,1.715541)
(-0.43569347,-1.4731807)
(-0.1153121,-1.5504825)
(1.3478262,-0.9637107)
(-0.12599583,-1.511268)
(0.0068275095,0.63375443)
(-0.43455923,-1.429445)
(1.1671078,-0.3362377)
(-0.07659654,-1.6466866)
(-0.20442764,0.689201)
(1.2275349,-0.82808214)
(-0.83875763,-0.999028)
(-0.73648685,-1.0151602)
(-1.3058121,1.3595226)
(-0.18695387,0.86811787)
(-1.990035,0.7507385)
(-0.20442764,0.689201)
(-0.9178173,1.6969061)
(-0.42374444,-1.4871116)
(0.35403326,0.9209658)
(1.2099558,1.0525117)
(-0.11228499,0.46600637)
(-1.3036689,1.359362)
(1.2389023,1.0052687)
(-1.9125824,0.665757)
(-0.04044982,1.0631192)
(0.35405603,0.9209532)
(-1.1048354,-0.30658567)
(1.2648895,-0.94387436)
(-1.9901028,0.73453116)
(1.1789124,1.0204388)
(1.1912109,-0.8815745)
(1.0794826,0.41100022)
(-0.6609278,-1.0325502)
(-0.43773142,-1.460219)
(-0.20903398,-1.5200086)
(0.23781031,0.8107964)
(1.9838029,0.23014338)
(0.115789436,0.81158304)
(-0.29852107,-1.5287341)
(-0.18763687,0.6307298)
(-1.1048354,-0.30658567)
(-1.2302065,-0.27764368)
(1.143716,0.416573)
(0.020977978,0.6581045)
(0.025607394,0.6660241)
(-1.1048354,-0.30658567)
(2.0565567,0.17366661)
(-0.042136017,1.1094389)
(-0.82117355,1.756297)
(0.5040303,1.1171025)
(1.196789,0.9932513)
(-0.8380878,0.07066241)
(-0.9374226,-0.01096702)
(-1.3677732,1.3214096)
(-0.19925082,0.7751257)
(0.21810275,0.79506767)
(-0.22154276,0.7584428)
(-0.02156963,0.5801238)
(-0.9814491,-0.049407873)
(-1.0479703,-0.21091789)
(-0.7447263,-0.9143311)
(1.2432309,1.0189248)
(-1.313364,1.4011085)
(-0.6266404,-1.3127934)
(-0.19975303,0.77576166)
(0.033420157,0.6183971)
(-0.8380878,0.07066241)
(0.0021618302,0.6270143)
(1.0474154,0.68507785)
(-0.107930295,0.4566751)
(-0.8716891,0.04752516)
(-0.9684004,-0.0597212)
(0.47576582,1.1604868)
(1.1891361,-0.9182922)
(-1.2224542,-0.20543733)
(2.036637,0.18769489)
(-0.079035126,-1.6119958)
(-0.70143986,1.7739339)
(-0.35714337,-1.4952216)
(-0.6985824,1.8084072)
(-0.98139995,1.6714133)
(1.9996583,0.17650886)
(-0.98148054,-0.049342375)
(0.49391133,1.1642704)
(-0.01795893,1.091688)
(1.2432289,1.0200802)
(-0.8983089,0.02610876)
(-0.6450426,-0.98322296)
(-1.1048354,-0.30658567)
(-1.1789271,-0.13309559)
(-1.2752632,-0.2446844)
(1.0974451,0.38744098)
(-0.13954416,0.5228744)
(-0.18694918,0.8681179)
(-0.19802505,0.7625668)
(1.1674572,-0.33623216)
(-0.87965226,-0.8340559)
(1.2391601,1.0057687)
(-1.1965214,-0.15103944)
(-0.917817,1.6969062)
(0.47734594,1.1615937)
(-0.718162,-0.9365158)
(-0.4374429,-1.4509124)
(-1.2802442,-0.24260326)
(-1.295279,1.3952007)
(-1.1048354,-0.30658567)
(-0.57729983,-1.3177083)
(1.1170565,0.38524726)
(1.1170565,0.38524726)
(-1.2299128,-0.27432695)
(-0.7721683,-1.0137862)
(-0.77849555,-0.040739644)
(2.0401566,0.26196572)
(-1.1908878,-0.14529927)
(-0.7067534,-1.0154476)
(-1.0480875,-0.21080305)
(1.067773,0.5673277)
(-0.9178173,1.6969061)
(-1.0103961,-0.113228545)
(-0.4207094,-1.3561242)
(-0.9813312,1.6712772)
(-0.5910107,-1.0195775)
(-0.22565904,0.76206475)
(-0.7721683,-1.0137862)
(-0.5996436,1.7905556)
(-0.35714313,-1.495222)
(1.1546881,-0.51937586)
(-0.57729995,-1.3177083)
(-1.0936581,-0.308565)
(-0.044769473,-1.6627548)
(-0.057846826,1.1030275)
(1.3030357,-0.9267995)
(-0.8520775,0.062297735)
(-0.9814613,-0.049420647)
(-1.9228733,0.6835427)
(1.3411664,-0.8886786)
(-1.0992589,-0.31514248)
(1.1674572,-0.33623216)
(-1.878382,0.70042753)
(-0.97790587,1.6595515)
(-0.8387592,-0.99901104)
(-1.1048354,-0.30658567)
(1.2122133,0.99030584)
(0.5035861,1.1173046)
(1.269674,-0.9536481)
(-1.0992589,-0.31514248)
(-1.0480204,-0.21086961)
(1.2663515,-0.9123514)
(2.016726,0.21701805)
(-0.97790587,1.6595515)
(-1.0103533,-0.11323662)
(-0.6637333,-0.035959322)
(-0.14532803,0.53516954)
(-0.67780596,1.7909542)
(-0.13505518,-1.5178467)
(-1.1354742,1.5352527)
(0.09680926,0.78671134)
(-0.20443851,0.68919885)
(1.3221177,-0.8204596)
(-1.9204018,0.6704793)
(-0.19054642,-1.4518572)
(-1.9022136,0.6656929)
(-0.1515219,0.54834086)
(-0.010960089,0.6018613)
(-0.22249429,0.77815676)
(1.0474086,0.68508357)
(1.0473794,0.6850775)
(-0.97790545,1.6595516)
(-1.0484182,-0.21049333)
(1.0448313,0.6938403)
(0.4686356,1.1244695)
(-0.8984004,0.026117193)



		};


 \nextgroupplot[
   title=Graph Attention Network,
   xlabel=Embedding dimension 1,
   ylabel=Embedding dimension 2, legend style = { column sep = 10pt, legend columns = 2, legend to name = grouplegend}  ]

\addplot[fill=blue, only marks, mark=*, opacity=0.3] coordinates {



(2.067014,0.5144925)
(0.4906524,1.6062818)
(0.7912101,-1.4479386)
(0.80867785,1.147365)
(-0.63187116,-0.30856565)
(-0.34289673,-0.44084007)
(-0.07269709,0.9203545)
(0.6430223,-0.7637666)
(-1.4576191,-1.6289018)
(0.73049134,0.93691236)
(0.55037564,-0.8879081)
(0.16451077,1.7041029)
(1.1457616,1.064682)
(0.8869783,0.14336984)
(-1.6760303,0.73846334)
(0.2642183,-1.1935576)
(0.2051208,1.203528)
(-1.2261633,-1.4695756)
(-1.2107695,-1.6929823)
(1.2797241,0.77440757)
(1.4276354,0.88638294)
(0.052484423,0.9515668)
(-0.024144836,-0.87330496)
(0.8214499,0.22238724)
(0.059808385,1.1749626)
(-0.1330529,1.2138451)
(-0.9381261,-0.025295638)
(1.7579705,0.6929777)
(0.38271433,-1.211341)
(-0.16852126,1.9064683)
(1.327706,0.5659842)
(-0.20114458,0.9055101)
(-1.0058515,-0.11355024)
(-0.64004034,0.30885166)
(-0.9594843,-1.1892902)
(1.5026685,0.7323482)
(0.2898371,-0.6932237)
(-1.3238531,-0.15454154)
(-1.0801944,-0.63996905)
(0.9902533,0.16322692)
(-1.1937336,0.10838716)
(-1.710421,-0.033516295)
(1.73247,0.72907466)
(1.4310906,0.7524806)
(-0.27925426,-0.023522431)
(0.3134641,1.4005567)
(0.48665518,-1.7876292)
(0.799812,-1.552311)
(-0.19498044,1.633617)
(0.55708534,-0.9729205)
(-1.6470162,0.26278734)
(-1.4389938,0.5144377)
(-0.88108134,-1.2872033)
(2.0732381,0.63450414)
(-1.2991116,0.2658833)
(-0.08886056,1.6365942)
(1.0915673,0.5294135)
(1.3831104,0.37894267)
(0.7094765,0.4560632)
(-1.1340895,-1.3872912)
(1.5552304,0.88461417)
(-1.2023304,-0.79858303)
(-1.223712,-0.005827051)
(0.29662943,1.4965413)
(0.53372407,-1.2227511)
(-1.1474712,-1.6696197)
(0.4901874,1.3992088)
(1.0088103,0.74281186)
(-1.1947527,-0.9514757)
(-0.62092584,0.07965151)
(1.7955039,0.54683304)
(0.69191283,-1.2244488)
(-1.5522193,0.31940788)
(0.57228315,-1.8740938)
(0.02835725,1.1850919)
(0.584829,-0.7999298)
(0.25323883,-1.4492617)
(-1.1815586,-0.8004492)
(1.5604323,0.37373665)
(0.11100879,1.6824217)
(-1.1352835,-1.3501343)
(0.1253971,1.4809638)
(-1.5940125,-0.100823395)
(0.39918685,-1.8542353)
(-1.2094626,-1.3295596)
(-0.23210774,0.07080142)
(-1.235058,-1.228745)
(-1.1148996,-0.28213543)
(1.3494407,0.84198624)
(0.5799561,-1.5017024)
(-0.7707568,0.13583097)
(0.39130855,-1.0839596)
(1.5621556,1.0053781)
(-1.2981694,-1.3036398)
(-0.8741945,-1.2109104)
(-0.16693676,1.4955797)
(1.2757581,0.17564921)
(0.91960114,0.7055805)
(0.24239197,-0.5285125)
(1.1587274,0.39883488)
(1.099529,0.19570565)
(0.54242337,-1.5483869)
(-1.1391982,-0.760191)
(-1.2220433,-1.8073813)
(0.6830456,0.6093653)
(0.107947975,-1.0708028)
(-1.5997282,0.40863833)
(-1.4289346,-1.4689788)
(-0.29795018,0.49003524)
(-1.5073361,0.49145794)
(1.2870435,0.71006566)
(-0.82118034,-0.14832263)
(-0.008583361,1.5875771)
(0.95463943,0.33751523)
(-1.1056349,-1.5137222)
(-1.6997364,0.12207236)
(0.8670222,0.67130035)
(-1.2471329,-1.6047845)
(1.2073556,0.12825447)
(-0.15677214,0.92662126)
(0.45122853,1.1955221)
(0.56828904,-1.2860184)
(0.89721936,1.2432008)
(0.4582397,-1.4613144)
(1.50982,0.7249294)
(0.08150458,-0.7923396)
(-1.0122964,-0.055831928)
(1.3109325,0.69599336)
(1.5722588,0.3257778)
(1.4370044,1.1938798)
(0.11072567,1.9484954)
(0.57673025,1.1241324)
(1.1346779,1.2082915)
(-1.6077669,0.435665)
(0.8950822,-1.166774)
(-1.5545611,0.0003228334)
(0.5182268,-1.5173541)
(-1.288884,-0.09219524)
(1.0368545,0.3936576)
(-0.27802685,0.04276038)
(0.107085735,0.9796924)
(-0.010331647,1.8442518)
(1.4185908,1.1742271)
(-1.3842782,0.1776019)
(0.31120288,-1.4847026)
(-0.00038872534,1.0595421)
(-1.2757119,0.0397097)
(0.2264604,-0.76679397)
(1.6837106,0.3453978)
(0.7989701,0.55476725)
(0.44734597,-0.9923685)
(0.9780385,1.257758)
(-1.66193,0.7064164)
(-1.0198638,0.45523068)
(-1.2840096,0.31194806)
(-0.37072214,1.3529447)
(1.3468579,0.41010323)
(-0.21681336,1.4992975)
(-0.015959159,1.6499916)
(0.7460411,0.022990773)
(0.16381462,-0.6044728)
(1.4885575,0.67771405)
(0.7107748,-1.4808336)
(0.3259961,-1.4168313)
(-0.28750858,0.3668807)
(-1.4800225,-1.6983036)
(0.56609356,-1.7955037)
(-0.40225637,0.26500076)
(0.05102922,-0.6631651)
(0.79007626,-1.557722)
(1.4212179,0.44025558)
(-1.4056766,-1.5768939)
(1.7847041,0.39604673)
(1.5910062,0.49562952)
(0.6601638,-0.8538587)
(-1.6491044,0.71845734)
(-0.76370275,-0.030411378)
(-1.4482157,-0.12765837)
(1.431896,1.2457563)
(-0.30942816,-0.42363194)
(-0.6836699,0.0050203125)
(0.38048682,-0.50416964)
(1.6283379,0.6623895)
(1.1860312,0.4987285)
(0.26015523,-1.5683361)
(-0.13584612,0.12738831)
(-1.4160872,-1.7718363)
(-0.28244254,1.4752059)
(1.0733166,0.86872166)
(0.8367431,0.4403066)
(-0.9984815,-0.7386116)
(-1.2050207,-0.27806422)
(-1.2304106,0.16180626)
(0.07052195,1.6746136)
(0.22892831,-0.98074675)
(-0.96000594,-1.074199)
(-0.835862,-1.132713)
(-1.4276595,-0.08772726)
(-0.96247655,-1.5887411)
(1.7394916,0.33463854)
(1.3903276,1.0096526)
(0.3991738,-1.8542371)
(-0.83613336,0.12109003)
(1.3968837,0.029548347)
(0.42328343,-1.3378335)
(0.4473447,-0.9923629)
(-1.4893789,0.6276119)
(-0.110535994,0.13278043)
(-1.4747134,-0.08949555)
(1.4719847,1.2284375)
(0.7520063,-0.76881456)
(1.2795744,0.17567462)
(0.48279077,1.0897973)
(-0.27091616,1.4309876)
(-0.719187,0.14841893)
(-0.25825933,0.23363565)
(0.4802988,-0.7792687)
(-1.4384527,0.52195424)
(-1.1646403,-1.6075664)
(0.45010772,-1.2202337)
(-0.36861536,-0.027043406)
(0.57078004,-1.8019768)
(0.76520014,-1.0078259)
(-1.4042491,0.115691304)
(0.23424608,1.1563329)
(0.8813575,0.8196864)
(-1.3529099,-1.7839646)
(0.76495504,1.0842142)
(-1.1948235,-0.4457811)
(0.08895176,-0.55768424)
(0.21700494,-1.4790802)
(0.19292639,-1.4546168)
(0.6446102,-1.3744445)
(-0.012609851,1.8423299)
(-1.0522636,-1.6144258)
(-0.1148976,0.9568561)
(0.3269168,-1.7221272)
(-1.1749812,-0.037706114)
(0.15020813,-0.69447446)
(0.050507076,-0.6880686)
(-1.0969791,0.06241938)
(-1.05731,-1.5943613)
(-1.470818,0.038432453)
(0.07658352,1.4355506)
(0.7520062,-0.76881367)
(-0.9862445,-0.76932484)
(-1.2014327,-1.0617448)
(-0.003250817,-0.51758444)
(-1.1319351,-1.2555207)
(-1.465522,0.3577957)
(1.4970579,0.6166077)
(0.08066058,-0.79118055)
(0.6582879,-0.9949582)
(1.735344,0.4552599)
(-1.1299795,-0.88481444)
(-0.0023579446,1.1784505)
(1.3621143,0.23382613)
(1.7118434,0.49785998)
(-0.9716644,0.26661393)
(-0.6664061,-0.50017256)
(1.3945688,0.7363089)
(0.35881498,-1.5621903)
(0.1273622,-1.1779234)
(-1.3665496,-1.3710827)
(0.98003703,0.16498926)
(1.2980626,0.94414437)
(1.5195609,0.8345112)
(0.52318835,-1.23475)
(0.525458,-1.5648676)
(0.38858327,-1.2930926)
(1.5320736,0.4414082)
(-1.4147922,-1.5104399)
(1.3221418,0.4838906)
(-0.047831517,1.5949869)
(-1.1714604,-0.557232)
(-1.0147831,-1.5732902)
(-1.8411075,-0.2230879)
(0.2897584,-0.7817481)
(-0.43626538,0.03906918)
(-1.2270153,-0.05021413)
(0.3021868,-0.9978686)
(-1.4541991,0.10471035)
(1.0728307,0.0843451)
(-1.3393776,-1.8973145)
(-0.6438177,0.31621552)
(-1.1678145,-0.6343282)
(-0.07952936,0.9757902)
(1.0103959,0.74565023)
(0.44915026,-1.5462186)
(0.1686528,1.2690268)
(0.5542294,1.0166336)
(-1.5468068,0.14301147)
(0.12140651,1.3394642)
(1.4724263,0.52930844)
(1.4235729,0.42689136)
(0.011396317,1.3805765)
(-1.703844,-0.084607)
(0.05139597,1.0732808)
(-1.4624957,-1.5860409)
(-0.8907329,-0.09751756)
(0.21138509,1.836983)
(-0.004473026,1.6147637)
(-1.3533741,0.32881495)
(0.96058,-0.06529857)
(-0.097898506,1.4205759)
(0.6154531,1.0319514)
(-1.1132559,-0.1747556)
(0.6373252,-0.793916)
(1.57558,0.9812079)
(-1.6419259,-0.10628204)
(-1.0500072,-0.08611247)
(0.014497084,1.8920189)
(0.49101043,-0.87541026)
(0.027921772,-0.92099804)
(0.47948304,1.6072919)
(1.1061014,0.4703728)
(-1.4984745,-1.5692617)
(0.867029,0.6713011)
(-0.8351444,-0.14463636)
(2.0773664,0.5961203)
(0.52592534,-1.3627243)
(0.061978478,-0.9828737)
(1.5076326,0.46305513)
(0.3867787,-1.4339497)
(1.7285918,0.62289935)
(0.29981914,1.1017653)
(0.7762068,-1.5175346)
(2.06101,0.5639598)
(-0.24815953,0.40416718)
(0.6176134,-1.0655037)
(-1.2831265,-1.3124312)
(-1.8483013,-0.1953375)
(1.5498165,1.164714)
(-1.0150647,-1.1246226)
(-1.4348595,-1.425951)
(-1.2769307,0.0366864)
(0.4910114,-0.87541246)
(-1.2618506,-1.7527511)
(0.68572736,1.2354463)
(0.47554833,-1.6247978)
(0.2566001,-0.8792627)
(-0.09179802,1.3823148)
(-1.5339056,0.5477386)
(-1.4303023,0.15242884)
(0.31927502,-1.3799081)
(-0.9284738,-1.4284424)
(0.12298283,0.909061)
(0.60236657,-1.4638907)
(0.76661026,1.1763575)
(-1.3727506,0.077240124)
(0.5193266,-1.1593713)
(0.85502815,0.29911256)
(1.6532348,1.221156)
(1.0565913,0.4846352)
(1.4786754,1.2096968)
(-1.559616,0.44842175)
(-0.22419104,0.46934405)
(0.03768547,1.5683875)
(-0.6172992,-0.02006217)
(-1.4455789,0.21909665)
(0.14861941,1.3860674)
(0.2971813,1.4937586)
(-0.39214185,1.3463109)
(1.1639574,0.77192765)
(-1.1492869,-1.7656546)
(1.5676366,1.1347185)
(2.049675,0.59816045)
(-1.1623077,-1.4344997)
(0.2692281,-1.0097222)
(1.2797282,0.77443457)
(-1.0820299,-1.4993129)
(-1.0329298,-1.5210361)
(0.07052165,1.6746002)
(-0.92445874,-0.17373559)
(2.0265193,0.5671702)
(1.3755867,0.24202694)
(0.2897975,-1.0615685)
(1.2489895,0.0071308)
(-1.2794216,-1.540125)
(1.7217566,0.41492677)
(1.3043315,0.6357195)
(-1.6007628,0.008566396)
(-0.094534464,1.6898189)
(0.10388238,1.0682373)
(0.13435562,-0.7815265)
(-1.680921,0.7004112)
(-0.3149748,1.6548811)
(-0.36202103,0.044236984)
(-1.4924649,0.27731654)
(0.0754514,1.4709347)
(-1.5055066,0.14778146)
(-1.6907287,0.7206296)
(-1.0135791,-1.2978199)
(-1.2722774,-0.17467745)
(-0.05764157,1.6480006)
(-0.9604105,-1.4427087)
(0.5286669,-1.1522776)
(0.69216573,-1.6115146)
(-0.75495553,-0.9233392)
(0.35208416,-1.4548382)
(-0.2975189,1.5274256)
(-1.2757194,0.504374)
(1.4874265,0.9508709)
(1.274408,0.950418)
(-0.21092461,1.5938448)
(0.80218154,0.44254926)
(-0.44071418,0.11497939)
(0.31139043,-1.1659056)
(1.1245606,0.492543)
(1.495375,1.0312421)
(-0.043886397,1.4481082)
(2.088925,0.54791915)
(-0.112147346,0.099824525)
(0.5207209,-1.4053398)
(0.20179969,1.2878672)
(-1.0096098,-0.7059976)
(-1.046953,-1.8354746)
(1.5013931,0.8242071)
(0.19937444,-1.1261516)
(-1.4624957,-1.5860409)
(0.7394179,-1.1789602)
(0.5006573,-1.4178182)
(-1.2016073,-1.3947514)
(0.80191594,0.6514686)
(-0.3193024,0.37303558)
(0.094545916,1.5292488)
(1.4723095,0.7430913)
(1.0371872,0.5715546)
(-1.3060662,-1.4468486)
(0.17641762,-1.0240667)
(-1.3237901,-1.7008688)
(-1.516776,-0.30649278)
(1.1687292,0.065318376)
(-0.35826665,0.09791181)
(-1.5073383,0.49145824)
(-1.0504537,-1.7436517)
(-1.0894551,-0.08313548)
(-0.21803388,0.43685246)
(-0.041405547,1.3092718)
(0.55720055,-0.98180276)
(0.036524385,1.3915083)
(-1.0640794,-1.704335)
(-0.07169596,0.26481527)
(-1.3639932,-1.6079091)
(1.5232834,0.7696938)
(-0.03844679,1.5133116)
(0.38952276,-1.2260762)
(0.6173701,0.98266387)
(0.8014843,0.31678316)
(1.5789675,1.1055037)
(-1.3821605,-1.642007)
(-1.1934556,-1.5906403)
(1.6784252,0.3905629)
(1.3878638,1.2287422)
(-1.3424933,-1.7669986)
(-0.3149748,1.6548811)
(1.7604308,0.68345886)
(0.9435691,1.2478143)
(-1.0731865,-1.0960389)
(1.300617,-0.014206069)
(-1.0327389,-0.34456623)
(0.15020813,-0.69447446)
(0.87943214,1.3070526)
(0.73729336,0.122808926)
(0.31148562,1.4041901)
(-0.39214885,1.3463111)
(-1.3733579,-1.8342642)
(0.36329404,-1.4829183)
(0.5574805,-1.8627611)
(0.33874628,-1.3376079)
(0.68239,-1.2330458)
(2.010568,0.5384659)
(1.7955039,0.5468319)
(-1.5395638,-0.26392365)
(0.16865547,1.2690282)
(-0.11951089,0.19447775)
(-1.011135,-1.0023316)
(-1.3089345,-1.9147594)
(1.5764669,1.1018722)
(-1.3097595,-1.8234618)
(0.8545734,0.40402123)
(-1.5524312,-0.03727406)
(-1.0440315,-0.17488632)
(-0.16007757,1.3438073)
(-1.3572742,0.27639112)
(0.61761683,-1.0654974)
(1.4878979,0.35984936)
(-0.24795394,0.012303982)
(1.4755406,0.15730946)
(0.22547074,1.3685611)
(0.4663201,-1.3046076)
(1.1511538,0.27925292)
(0.17036654,-0.8647227)
(-1.3693869,0.5042419)
(0.8549133,0.710724)
(1.0234506,0.4916395)
(1.4187624,1.2618688)
(1.3575126,1.0516956)
(0.078627095,-0.94577515)
(0.19828142,-1.1265323)
(1.2559414,1.0169287)
(-1.5083324,0.18661277)
(-0.13499646,1.2034894)
(0.31116962,-1.4846967)
(-1.0834396,-1.6351153)
(0.048116304,1.3298045)
(0.44864672,-0.8468151)
(-1.5396613,-0.07161724)
(0.2402011,-1.275812)
(0.30332276,-1.6886916)
(-1.2449669,0.2819168)
(1.7103702,0.6488567)
(-0.08774271,1.375605)
(-1.3416898,-1.4553344)
(0.22003534,-1.0471056)
(0.797194,-1.3393822)
(0.2542942,1.6701782)
(-0.8232683,-1.5307165)
(0.878428,0.18395051)
(-1.4876567,0.45120403)
(-1.700667,0.27241662)
(-1.3434813,-1.7084028)
(-0.027482271,-0.61095315)
(-0.3789644,1.3214605)
(-1.1948761,0.4268514)
(-1.0437504,-1.4230741)
(1.4306608,0.64173484)
(-1.4344676,0.11953713)
(1.6707557,0.28835967)
(-1.2977988,-1.5884886)
(-1.2947001,-1.5862527)
(-0.10079679,1.6782075)
(-1.3778526,0.52161443)
(0.10708643,0.9796941)
(-1.2220538,-1.8073691)
(-1.5555395,0.2066262)
(0.92895633,0.56169987)
(-0.17610656,1.4821905)
(-1.172396,0.09944578)
(0.59713095,-1.5479474)
(0.7210913,-1.1886983)
(-1.0733083,-0.02920858)
(-1.1352836,-1.3501343)
(-0.012276768,-0.76344347)
(-1.2189934,-1.5159354)
(-1.5536786,0.12403935)
(0.9838003,-1.2507231)
(-0.08509504,0.8403448)
(-0.92085403,-0.06415039)
(0.5023659,-1.3646384)
(0.028200762,1.7257838)
(1.4590981,1.1756178)
(1.4759799,0.15545875)
(0.7242238,0.46062508)
(-1.4909358,0.59130484)
(-1.1017303,0.1152534)
(-1.3849468,-1.5258732)
(-0.9725664,-1.3091213)
(-0.031606548,1.3978411)
(0.48133618,-1.5019977)
(1.6349726,0.4647629)
(1.3495569,0.12793231)
(-1.858604,-0.24098553)
(0.50496435,1.1312833)
(-0.98149914,-1.1138239)
(0.95515215,0.55232036)
(-0.221341,-0.080331564)
(-0.8262005,-1.10053)
(0.79745424,0.38070038)
(0.111583054,0.8315501)
(-1.3413639,-0.2160801)
(0.2433566,1.2832837)
(-1.1364889,-0.095911495)
(-1.8772162,-0.2347348)
(-1.2298896,0.15757756)
(0.5641123,-1.669642)
(0.26911607,-1.5302409)
(1.3131577,-0.056397766)
(0.42974228,-1.1675452)
(-0.6318706,-0.30856565)
(-0.6664132,-0.5001707)
(1.0710632,0.08394739)
(-0.27831194,0.15830252)
(-1.5673513,-0.16296318)
(1.5576729,0.7697988)
(-1.1939789,0.039302006)
(-1.375912,-1.669672)
(-1.1676302,-0.18004209)
(-1.2937969,-0.09639155)
(-1.0152868,-1.1852957)
(-1.6582258,0.74617666)
(0.7180333,-0.7646923)
(-0.096416764,1.5394781)
(0.79449606,-1.4659272)
(-1.2986841,-1.2638022)
(0.61737096,0.98266315)
(1.1708416,0.88843054)
(1.72166,0.37544903)
(-1.6102631,0.051592547)
(0.97534055,0.28588277)
(1.6426983,0.4630092)
(0.9100426,0.27815354)
(1.7634524,0.30186954)
(0.29701805,1.3198638)
(-1.0555212,0.2411696)
(-1.2570938,0.2651342)
(-1.340769,-1.3127333)
(1.4509919,0.705007)
(0.7225544,-0.78319675)
(1.3805711,0.50035816)
(-0.2684082,1.6657784)
(1.25834,0.587524)
(0.18354292,1.3832731)
(-0.22307809,1.6036478)
(-1.3780515,0.3342814)
(0.8534167,0.050462265)
(0.71300626,0.4357302)
(2.03414,0.6279454)
(-1.1122506,-1.7192367)
(-1.22843,-1.6714661)
(-1.5813771,-0.16001745)
(0.11613944,1.6881377)
(-0.21724895,0.35185584)
(1.2633716,1.0787832)
(1.4444337,0.96321654)
(-1.3195,0.6925167)
(-0.41060904,0.39466116)
(1.2923646,0.90676016)
(1.2869853,0.641821)
(-0.8505066,-1.2108506)
(0.45995176,-1.6805829)
(0.99015397,0.39939737)
(0.52592534,-1.3627243)
(0.14777783,1.8635547)
(1.3646398,0.6367834)
(1.0686259,0.9693483)
(0.053964444,1.5245715)
(1.2331,0.6909465)
(-1.0070807,-1.2916211)
(-0.12591618,0.86319834)
(-1.0820299,-1.4993129)
(-0.8485074,-0.042714797)
(1.3963051,1.2098261)
(0.76139915,0.0127303125)
(-1.164405,-0.6513209)
(-1.2085252,-0.43739003)
(-1.3902186,-1.6114691)
(0.55367917,-1.853974)
(-1.6878376,0.100451514)
(0.084692925,-1.1523626)
(-1.317635,-1.3914531)
(1.6562594,1.218242)
(0.07658351,1.4355506)
(1.2871274,0.60653234)
(-1.3962895,0.24129425)
(-1.3195143,0.6925177)
(-1.5515078,0.2922445)
(1.245024,0.8679721)
(1.1875525,0.64914876)
(0.40341341,1.2287307)
(0.12656179,1.8716176)
(-1.1743191,-1.6747596)
(-0.14777993,1.3324994)
(0.8155749,0.27618665)
(1.4537573,0.4987937)
(-0.7293409,0.25741962)
(-1.3791769,-0.012219738)
(1.000181,0.8880932)
(-0.0062670573,1.0934056)
(0.29708427,-1.2451209)
(-1.527341,0.075016305)
(-0.7800445,-1.5286216)
(-1.0751604,0.33104393)
(-1.171105,-1.5681297)
(-1.19539,-0.25738975)
(1.3725886,0.9203033)
(0.43372968,-0.7462561)
(-1.1946311,-1.8860328)
(-1.0414495,-1.8342654)
(0.46834272,-1.2160997)
(-0.04871439,0.19055682)
(1.2541988,0.02523175)
(0.65000325,-1.432823)
(-1.1311154,0.2333648)
(0.8622622,1.1506617)
(0.75411046,-1.3674607)
(0.5149527,-0.6969064)
(-1.0190998,-1.6830251)
(-0.02035239,1.7116466)
(0.06997898,1.6400132)
(0.25284064,-0.8030867)
(-1.6950688,0.27643678)
(-0.16691852,0.43971398)
(2.100143,0.5876774)
(-0.16852921,1.906467)
(-1.3088235,0.405316)
(-0.05675938,0.29581326)
(0.5999185,-1.8188077)
(0.40400752,-1.3468654)
(0.92403483,0.37833893)
(1.6142808,0.6167948)
(0.7796573,0.15379947)
(-1.467004,-0.015327566)
(0.57278156,1.2230726)
(1.0744016,0.44269288)
(0.18731572,1.3351454)
(1.5013925,0.8242074)
(-1.6122127,-0.040480085)
(0.31858823,-1.7156507)
(-0.9608342,-0.11996934)
(-1.0835048,-0.0391777)
(0.85984206,0.26011446)
(0.87942946,1.3070422)
(0.19149745,-1.2057612)
(-1.8925012,-0.21920036)
(1.3216676,0.74161774)
(-1.008329,-1.1347674)
(2.044036,0.5437901)
(0.42014042,-1.6002363)
(1.5604309,0.37373638)
(-1.0501571,-0.648611)
(1.3770458,0.8470828)
(-1.2006766,-1.2719724)
(0.5003025,-0.650382)
(-0.06709255,-0.77032846)
(-0.3620231,0.044237006)
(-0.00038358677,1.0595442)
(-0.13970038,0.9061308)
(1.4679388,1.2968214)
(0.6023701,-1.4638948)
(-0.982843,-1.1254346)
(1.6488966,1.22416)
(2.0127091,0.58895653)
(1.305611,0.32801294)
(-1.2606156,0.26480994)
(-0.326411,0.28273085)
(0.8973779,0.3356306)
(0.25037986,-1.1373451)
(-0.23402406,0.23281619)
(-1.6132498,-0.21475945)
(-1.5656215,0.47223455)
(-1.1386956,-0.7238067)
(0.752035,-1.5193284)
(-0.06915696,0.056878358)
(0.633031,-1.512465)
(-0.17046157,0.02276929)
(-1.5524298,-0.037270635)
(0.17329378,1.0942371)
(1.2263068,1.0115948)
(0.038620576,1.0070485)
(-0.22662361,1.3706524)
(-0.021958435,1.45962)
(-0.15108408,-0.7780349)
(0.6006333,-1.2435375)
(0.62381077,-1.3256348)
(0.18971568,-1.2374038)
(-1.1174322,-1.621234)
(-0.03142016,1.4326258)
(2.0363386,0.50491816)
(-1.8908514,-0.17973353)
(-1.1284468,-0.8458312)
(0.31530574,-0.79287165)
(-0.39940068,0.0035095853)



		};
\addlegendentry{Intra class edges}

		\addplot[fill=red, only marks, mark=*, opacity=0.3] coordinates {

(-0.23013002,0.31812546)
(1.7006987,0.22433183)
(0.68134576,-0.2797224)
(-1.1823379,-0.790325)
(0.628788,1.2730455)
(0.26519915,1.0633721)
(-0.05394049,-0.50051385)
(1.1595207,0.29751873)
(-1.1880201,0.43389925)
(-1.546089,0.030604994)
(-0.0917342,-0.5020701)
(-1.2279334,-0.052173845)
(-0.53271973,0.3362715)
(0.7450217,-1.3806313)
(-1.5981058,0.47028723)
(0.41065177,-0.9417622)
(-1.4123534,0.6119749)
(0.20182313,1.586722)
(-1.2878739,-0.88977206)
(0.06095528,1.2985103)
(0.27876574,-0.8812441)
(1.097929,0.32847977)
(-0.192961,0.75577307)
(1.1570438,1.0954612)
(0.72414654,0.894211)
(0.4692728,-0.9144387)
(-1.3248259,-0.29603934)
(-0.08775627,0.1949957)
(0.993235,0.32256103)
(-0.33405364,0.42943048)
(-1.1998187,-0.10346171)
(-0.91373634,-0.97690994)
(-0.44440883,0.1896158)
(-0.40946883,1.305543)
(0.91004634,1.1054739)
(-0.36674392,0.20514911)
(-0.13925534,-0.7321902)
(-0.9924938,0.44745228)
(-1.0819908,0.012165063)
(-0.67458045,0.33306798)
(0.2793853,-0.8811707)
(-0.6233565,0.14151944)
(-0.7504595,-0.13395013)
(-1.3688701,0.5691632)
(-1.0754548,-1.2983131)
(-0.46486467,0.28634438)
(0.9981812,0.4494734)
(0.91601694,1.0968566)
(0.9505037,-1.1530559)
(1.32759,0.3334985)
(-1.8626026,-0.16802463)
(1.1674263,0.9104633)
(-0.90641963,-0.20192547)
(-1.1985474,-0.50417954)
(0.5237373,-0.98756766)
(1.2045194,0.33474106)
(-1.1878428,-1.4935957)
(0.27182552,0.79131013)
(0.77985996,-1.6604607)
(-0.3829574,0.3350628)
(1.1996365,0.7072923)
(-1.6190754,0.52113515)
(0.96499467,0.09884012)
(0.25131434,1.7430503)
(-1.4340509,-0.2674269)
(0.7524858,-0.33138087)
(1.3291817,0.028784497)
(-0.44030386,0.42624465)
(-1.1093147,-1.3825717)
(-0.3689707,-0.07086867)
(0.60195994,-1.1435078)
(-0.30994338,0.2835658)
(0.03149144,0.9288243)
(1.2497785,0.41958445)
(0.48744008,1.4000267)
(-0.4155233,0.5008668)
(-1.1869599,-1.8713986)
(-0.17125925,-0.1418168)
(-0.7549951,-0.92302126)
(-0.015463122,-0.8744192)
(0.9878483,1.1247668)
(1.2359246,0.76129633)
(0.52894557,-1.0950588)
(0.9241388,-0.018012414)
(-0.82892823,-1.270854)
(0.8577316,-0.2708592)
(1.22131,-0.04555602)
(-1.075231,-0.8912509)
(-0.2219371,0.3213863)
(-0.9075793,-1.2599218)
(0.41065428,-0.9417501)
(-0.1609989,-0.80327326)
(-0.9559061,-1.6318231)
(-1.076706,-0.1348753)
(1.1927308,0.23137403)
(-1.0821507,-0.8005347)
(-0.18136877,0.7716594)
(-0.17125925,-0.14181678)
(1.0108593,-0.035950534)
(0.56287026,1.2259673)
(0.727739,-1.0829228)
(0.7572594,-1.630987)
(0.5795826,-1.6006548)
(-0.234138,1.3794203)
(0.16498215,1.7778412)
(0.6479797,1.1685544)
(-1.1362405,0.018960588)
(0.42527708,-0.80440307)
(0.2029531,1.4451303)
(-0.98707086,0.4998812)
(1.065322,0.92742795)
(-0.14913535,0.78234595)
(0.3416932,1.03706)
(0.7941404,1.3061643)
(-0.017487265,-0.632805)
(-1.7048849,-0.013532836)
(-0.69358474,-1.1234354)
(1.7138743,0.35115838)
(0.6479899,1.1685714)
(0.101873234,-0.6263231)
(0.70911163,0.04476506)
(-0.08327883,-0.9350172)
(-0.62409663,-0.172036)
(0.27309087,0.7888923)
(1.7150307,0.2829616)
(-1.0154598,0.096990705)
(-1.03115,0.012103043)
(0.11713887,1.8368281)
(0.6874585,1.2921557)
(-0.22240534,1.0132816)
(0.20959446,-0.5650296)
(1.4092821,0.33103025)
(0.23899959,1.0642754)
(-1.2623401,0.52121985)
(1.1927373,0.23134796)
(1.011459,0.27431774)
(0.5500066,-0.71194386)
(-0.19605936,-0.7867755)
(-0.89340454,-1.266553)
(-1.5410876,-0.22839612)
(-0.64003724,0.12417685)
(0.64008665,-1.694237)
(-0.11378007,0.6544184)
(0.7710208,1.2686453)
(1.1569935,1.0954515)
(-1.0530655,0.46194804)
(0.76390123,-1.056954)
(0.93069535,0.44413424)
(0.7249359,0.30668384)
(0.8093793,-0.29268998)
(-0.5771405,0.20798361)
(1.1090786,1.1299809)
(0.12522292,0.772181)
(0.37219173,-1.081236)
(-0.4333397,0.31396416)
(-0.85481304,-0.9913135)
(0.6935258,1.3770803)
(-0.94183695,0.38035476)
(-0.6210721,0.3206595)
(-0.41850004,0.23609163)
(0.7624608,1.0719136)
(-0.47699863,0.16564946)
(-0.90082914,-0.25106794)
(-0.9870714,0.49988094)
(0.1859199,1.7301311)
(0.18831328,-0.89080095)
(0.8462365,0.043257773)
(0.72940737,1.3105316)
(-1.0905651,-1.3913642)
(-1.295362,0.41261908)
(-0.5110197,0.12517811)
(0.23915379,1.7204142)
(-0.4685416,0.22235431)
(1.1569678,1.0954566)
(-0.7032574,0.074120715)
(-0.28367153,0.17474237)
(0.6107326,-1.361022)
(0.76555413,1.0447348)
(-0.16560756,0.0047886516)
(1.036365,1.0087324)
(0.8580956,1.0915294)
(-0.23877873,1.2932544)
(0.56904876,-0.845797)
(0.8577302,-0.27086094)
(-0.97479343,0.38997677)
(-1.2504169,-1.5074033)
(0.9894577,0.98488533)
(-0.39977837,0.2605647)
(0.72493696,0.3066828)
(-1.0344003,0.30711395)
(0.86657125,1.2225533)
(0.17915641,1.1673226)
(-0.12920728,-0.77819335)
(0.9923447,0.3587702)
(0.9608457,1.0871147)
(-0.6161671,-0.24967775)
(-0.8923188,0.383233)
(-0.24260889,0.5122442)
(-1.0001004,0.09995111)
(-1.2801117,-1.6662184)
(-0.68700856,0.0014374063)
(-0.86723787,-1.3819699)
(0.932241,-1.1666615)
(-0.8391928,-0.20649417)
(0.23056069,1.7188834)
(0.13303734,-1.0350344)
(0.98114616,-1.2534325)
(-0.10145913,1.0836112)
(-1.1176798,-0.0113785835)
(0.54969525,1.595961)
(0.60979795,1.3358667)
(0.7815439,1.3809426)
(0.11153398,0.8276646)
(-1.5377362,-0.11966053)
(-0.046899054,1.2423469)
(-1.8706987,-0.20093706)
(0.6950982,1.420865)
(0.7962346,-0.83812416)
(0.7792824,1.309854)
(-0.55131346,0.1792929)
(-0.34212142,0.16388454)
(1.2045195,0.33474055)
(-0.008942979,-0.512113)
(-0.13328429,-0.51075697)
(1.2531462,0.34210455)
(-0.03314364,-0.8966658)
(-0.19605935,-0.7867756)
(-1.5054886,-0.15224804)
(-0.07189319,-0.4941502)
(0.65819806,1.2778548)
(1.1197459,0.24445911)
(0.7393095,1.030564)
(-0.25349033,-0.7369189)
(1.0833651,-0.12294329)
(-0.22166732,0.16504696)
(-1.2414929,-1.1348523)
(0.24360304,1.314339)



		};
\addlegendentry{Inter-class edges}

	\end{groupplot}

	\node at ($(group c1r1) + (4.5cm,5.2cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}
	\caption{The t-SNE embedding of PDN pathfinder module edge representations and GAT hidden layer edge representations on the Citeseer dataset. The PDN model is able to separate inter-class and inter-class edges better.}\label{fig:tsne}
\end{figure}


==> figures/tsne_scatter_cora.tex <==
\begin{figure}[ht!]
	\centering
	\begin{tikzpicture}[scale=0.45,transform shape]
	\tikzset{font={\fontsize{16pt}{12}\selectfont}}
	\begin{groupplot}[group style={group size=2 by 1,
		horizontal sep=70pt, vertical sep=50pt,ylabels at=edge left},
	width=0.5\textwidth,
	height=0.5\textwidth,
	ymin=-2.2,
	ymax=2.2,
	xmin=-2.2,
	xmax=2.2,
	xtick={-2,-1,0,1,2},
	ytick={-2,-1,0,1,2},
	legend columns=2,
every tick label/.append style={font=\bf},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
 enlarge x limits=true,
	grid=major,
	grid style={dashed, gray!40},
	scaled ticks=false,
	inner axis line style={-stealth}]

 \nextgroupplot[
   title=Pathfinder Discovery Network,
   xlabel=Embedding dimension 1,
   ylabel=Embedding dimension 2]

\addplot[fill=blue, only marks, mark=*, opacity=0.3] coordinates {

(-1.3848417,0.08676631)
(0.42986202,-0.36822912)
(-0.90827125,-1.5715882)
(-0.59055525,0.6393545)
(0.48913586,-1.1458739)
(-1.0144423,-1.5757785)
(1.4044915,1.1518816)
(0.08825069,-0.5903633)
(0.026202878,1.1128505)
(0.4360858,-0.5838318)
(-0.8088594,-0.20324495)
(1.1359451,1.2175606)
(0.59968865,-0.54404247)
(0.08135871,-1.2875118)
(-0.44680282,-1.5289657)
(-0.096355386,-1.3373469)
(-0.9860543,0.102357484)
(-0.27833754,1.3716577)
(0.5354047,0.16939487)
(0.29526353,-1.4696451)
(1.4556338,1.225709)
(0.41568822,-0.9545071)
(-0.1211465,-1.3436708)
(0.9489491,1.240958)
(0.99468327,-0.28888682)
(-0.779167,-1.6121262)
(-1.2129267,-0.32225886)
(2.4951432,1.2554173)
(-0.47755787,-1.120479)
(-1.0857921,1.021004)
(0.56571877,-0.26565477)
(-0.64954954,0.6883166)
(0.04334588,1.0977231)
(-1.350132,0.09740185)
(1.6075906,1.2284805)
(-1.2122586,-0.32199264)
(-0.3285539,-1.3905687)
(0.3032141,-0.9846402)
(0.22876246,0.9558925)
(-0.12731358,-1.3338033)
(-0.18789575,-1.5318668)
(-1.2128891,-0.32222375)
(-1.0911102,1.2513613)
(1.035267,-0.026941532)
(0.2508793,-0.63759136)
(-0.7290877,0.64856464)
(-0.9720014,1.2451869)
(-0.22087364,0.96164906)
(0.3404238,0.73302966)
(0.119438715,-1.5034382)
(1.6056222,1.227352)
(1.8667238,1.2858497)
(0.07731642,0.8801641)
(2.1544344,1.3040795)
(-1.303616,0.45171067)
(-1.143492,1.0909064)
(0.7130262,1.3017001)
(-0.2508461,1.3156719)
(-1.198748,1.2069122)
(-0.26532668,0.83992404)
(1.9930842,1.1157529)
(-0.24316311,0.8012872)
(-1.2931715,-0.0071201012)
(-0.9966682,1.27442)
(0.056031838,1.0470346)
(-1.2016878,-0.24862337)
(-0.41958675,-1.5323254)
(0.023094,-0.5645388)
(1.0758561,-0.0075417)
(-0.052757215,-1.3193017)
(-0.617524,0.6268664)
(0.43500856,0.9870732)
(-0.6502054,-1.0087577)
(2.1290689,1.2470504)
(-1.2016777,-0.24862525)
(0.5833222,-0.5112426)
(-1.5623956,0.50426394)
(0.47272417,0.21324798)
(-1.1020058,-1.6593045)
(0.66637987,-0.47945645)
(-0.6361496,-1.5395147)
(0.73401874,-0.13380629)
(0.16046923,-1.2668937)
(-1.4922305,0.49465185)
(-1.1964656,-0.12605423)
(-1.4677585,0.55635446)
(0.38640475,-0.9334796)
(-1.226733,0.2702098)
(-1.2082642,-0.10871096)
(-0.25417876,1.3077892)
(0.051128596,-0.5211597)
(0.9607897,0.06273264)
(0.42824683,-0.28699583)
(0.2925384,0.9835258)
(-0.4960111,-1.0777597)
(0.4410307,-0.96037334)
(-0.8028303,-1.1047714)
(2.2088647,1.3334628)
(0.22428547,-1.2448304)
(-0.02480555,0.91636974)
(2.1518197,1.3461394)
(1.1394539,1.2120979)
(1.5285809,1.1641319)
(0.37164176,0.9875585)
(2.006671,1.110395)
(1.0115172,1.209355)
(-0.4678573,-1.526398)
(0.34869257,0.98896706)
(0.89505816,1.2352722)
(-1.1388937,0.31928435)
(1.2711126,1.1864578)
(0.9065991,-0.29978803)
(2.5061207,1.2103895)
(0.19577028,-1.4816656)
(-0.2191852,1.3423542)
(-0.94904447,1.2578013)
(0.26317936,0.96101636)
(-0.26654813,1.3424273)
(-0.6502054,-1.0087577)
(-0.9817364,0.07670982)
(-0.62215257,-0.95843923)
(-1.0100977,0.30791855)
(0.34112117,-0.8983662)
(-0.4775634,-1.1204846)
(0.9577205,-0.3227658)
(0.22428563,-1.2448306)
(-0.30480763,0.8337302)
(-0.07862524,0.99247426)
(1.7585295,1.2582047)
(0.066586785,-0.5009638)
(-0.18348002,0.83459675)
(0.8664795,1.2426175)
(0.39532688,0.95875084)
(-0.6502054,-1.0087577)
(0.38194153,-0.59654474)
(0.935917,1.2379738)
(-0.9882854,1.2557268)
(0.92604595,-0.31627813)
(-1.1788366,1.2402692)
(0.5304787,0.1764874)
(0.21005479,-1.4829693)
(0.7222569,-0.8895344)
(0.24402095,-1.3504452)
(1.5859994,1.170156)
(-1.5110545,0.46793818)
(-0.29650876,1.3585914)
(2.0285032,1.137354)
(0.29526278,-1.4696435)
(-0.2648227,1.3662186)
(-1.0100975,0.30791867)
(-0.27589285,-1.2669514)
(2.4981596,1.3021352)
(-0.0681902,-0.5022157)
(0.5251313,0.18222842)
(-1.2237566,-0.41183805)
(0.49642766,-0.32401967)
(-1.20167,-0.303292)
(0.050637636,-1.134298)
(-1.0911102,1.2513613)
(-0.5243185,-0.97277695)
(0.13039818,-1.5239067)
(0.054871973,1.1153651)
(1.3432356,1.2056808)
(0.11943849,-1.5034375)
(0.38668793,-0.9366868)
(2.0285032,1.137354)
(0.16444725,1.0566993)
(-1.5510367,0.5582658)
(0.6916294,1.304743)
(0.42797676,-0.5744573)
(-0.9861154,0.10674855)
(-0.89936996,-0.21782215)
(-0.68238556,-1.6335809)
(-0.22285594,0.8248614)
(0.3483247,0.64643455)
(-0.04791842,-1.5177572)
(1.9395373,1.276897)
(2.5030882,1.281733)
(0.34869257,0.98896706)
(0.5589055,-0.9256965)
(-1.3065208,0.024113558)
(-0.06226095,-1.2038448)
(0.8535006,0.020697393)
(1.5948479,1.259805)
(-0.24536657,0.9562586)
(-1.0190382,-0.1430165)
(0.7403236,1.3366469)
(0.06484249,0.879466)
(-1.0911102,1.2513613)
(-1.5121844,0.55120474)
(-1.452733,0.1868958)
(0.91510546,1.194738)
(-1.1964656,-0.12605423)
(2.1747522,1.2837025)
(-0.9957401,1.2791905)
(0.42797676,-0.5744573)
(0.94729984,-0.2946549)
(1.9930842,1.1157529)
(-0.6012538,-1.248115)
(-1.1840879,-0.37663385)
(0.6198978,-0.5383735)
(0.30779585,-1.3664104)
(0.38152817,-0.31808543)
(1.8716817,1.258687)
(2.1192873,1.2180094)
(-1.4994034,0.4727423)
(1.0117848,1.216072)
(-1.3428276,1.2174911)
(-0.5431262,-1.2198439)
(-0.15734617,-1.2219843)
(-0.95562816,-1.6083289)
(1.5144389,1.2068785)
(0.3875046,-1.2029538)
(-0.84066653,1.2863753)
(0.5024863,-1.1386387)
(0.23693968,-0.6509015)
(-0.9845431,1.2860452)
(-0.61048675,-1.5739651)
(-0.07862626,0.99247414)
(-1.5678236,0.5036297)
(0.8086255,-0.43781242)
(-1.0232987,-1.6510094)
(-0.029519195,-0.4823695)
(-0.64035964,-0.9652382)
(-1.1609128,-0.377894)
(0.44305646,0.98875797)
(0.73314595,1.3125455)
(0.7957615,-0.43280143)
(-0.7769847,-1.0708705)
(1.8070558,1.2371478)
(-0.7604787,0.5507844)
(0.8234379,0.027389275)
(-0.62215257,-0.95843923)
(-1.2657199,0.53161156)
(-1.2293719,0.3829773)
(-0.6189714,-1.5367388)
(2.4457812,1.3386616)
(-0.3132378,1.3295294)
(-1.3533295,1.2280034)
(2.4751918,1.307442)
(-1.0449809,0.9916447)
(-0.35847664,-1.208292)
(-1.181475,0.19971032)
(-1.2610462,-0.31369922)
(1.733926,1.2792177)
(-0.07925784,-1.3251973)
(0.7223792,1.303414)
(-0.44366977,-1.2070922)
(-0.50058186,-1.5980957)
(0.9260375,-0.27200282)
(1.7952242,1.2330431)
(0.33271596,-0.3408648)
(0.83248985,-0.43018183)
(-0.75599116,0.54732865)
(0.11378667,-0.5787169)
(-1.4011118,0.13714236)
(-0.30334,1.3181199)
(2.0595942,1.1711053)
(-1.0112948,-0.14734963)
(1.4044915,1.1518816)
(0.9406737,-0.32101205)
(0.34604988,0.7426004)
(0.43608764,-0.58381844)
(-1.1719518,1.2117543)
(-1.2196732,-0.30095193)
(-1.0749828,-1.6633409)
(0.30652663,0.9676031)
(-0.06493579,-0.49930134)
(-0.3157879,1.3383254)
(1.5734853,1.1734624)
(-1.2726882,1.2149893)
(0.73401874,-0.13380629)
(0.48348415,-0.9713481)
(-1.5510367,0.5582658)
(-0.4025518,-1.4801899)
(-0.7919467,-0.15809268)
(-0.3411376,0.77995473)
(0.9404711,-0.2677178)
(1.0090873,1.1957755)
(0.026193604,1.1128436)
(0.33271253,-0.3408601)
(0.290809,-1.0160174)
(-0.80691046,-1.6360228)
(2.0763102,1.1913873)
(2.4742672,1.2133415)
(0.3587238,0.75441253)
(0.7206106,-1.0036031)
(0.7207785,-1.0036681)
(2.485574,1.2032133)
(-0.24317047,0.80127704)
(-1.2806208,0.35222417)
(-1.2772537,1.2407011)
(1.9188685,1.2709616)
(-0.046947096,0.6987715)
(-1.2377809,-0.40570804)
(-0.2767717,1.3102756)
(0.972162,0.07255576)
(-0.64954823,0.68831676)
(0.22490613,-1.3511649)
(0.20192362,-0.28962913)
(0.9894262,1.2116537)
(-1.1254935,1.0641513)
(0.35056052,0.76276183)
(-0.1262077,-1.3361565)
(1.4262111,1.191549)
(0.20192488,-0.28962556)
(0.55073035,-0.21508548)
(0.29589617,-1.361756)
(-1.4176809,1.1897893)
(1.4810361,1.1979066)
(-1.0286602,0.4332026)
(-0.03620895,0.67692554)
(-0.031807955,-1.5411315)
(-0.18577664,0.96969867)
(-1.1020055,-1.6593083)
(0.16039203,-1.2668738)
(-0.98958194,0.07244837)
(2.0995266,1.2589025)
(2.0285032,1.137354)
(1.7061116,1.2442168)
(-1.2521074,0.30505404)
(0.6911916,-0.47699726)
(-1.0112948,-0.14734963)
(0.68734455,1.3061168)
(-1.0832472,1.2335837)
(-1.1163031,-1.662055)
(0.46140954,-0.96596795)
(0.22876246,0.9558925)
(0.0063923234,-1.1516752)
(-1.4781909,0.5472199)
(-0.016059756,0.8519385)
(-0.06277448,0.9944363)
(-0.8815677,-0.16070722)
(-0.6769592,-1.5441352)
(0.87061423,1.247722)
(0.70348555,-0.49958378)
(1.8560183,1.2516032)
(-1.3121595,0.45245993)
(-1.236073,-0.33265126)
(0.60965097,-1.0623548)
(0.72514206,-0.013730183)
(1.0396426,-0.0331179)
(-0.8815632,-0.16070738)
(-0.9496811,1.255341)
(0.68934333,-0.16422549)
(0.3402151,-0.9877625)
(0.72071064,-1.0034287)
(-0.14493088,-1.5283953)
(0.7155975,-0.14868261)
(0.78851503,-0.41624063)
(-1.1719518,1.2117543)
(-0.10586556,-1.5735071)
(0.18152526,-0.6695428)
(-0.2928279,1.3120416)
(0.8346467,1.258911)
(-0.6923222,-1.0842483)
(-0.42621145,0.72257787)
(-0.2576779,0.8166396)
(-0.3153458,1.3486586)
(-0.7668853,-1.5848465)
(0.22260314,1.0409771)
(-0.84067106,1.2863798)
(-1.1248507,0.2396358)
(0.53987753,0.22308615)
(-0.74918574,-1.5450664)
(-1.1904752,0.22658281)
(-0.5941587,0.6608084)
(-1.2761325,1.2280356)
(-1.3121595,0.45245993)
(-0.2991175,0.79163784)
(1.0501003,-0.012957375)
(-0.4112647,0.7287369)
(-1.3533295,1.2280034)
(-1.156532,-0.33531755)
(2.0995266,1.2589025)
(-1.3129251,0.43380356)
(-0.06855737,0.9911083)
(1.6418796,1.1768805)
(0.74384165,1.3266369)
(0.38186395,-0.39714512)
(-0.43006134,-1.4861836)
(-1.452733,0.1868958)
(-1.4011118,0.13714238)
(-0.53874385,-0.97106165)
(-1.4192928,0.1308523)
(0.28517157,-1.3567349)
(0.98744226,-0.27813703)
(0.387508,-1.2029734)
(-0.1437723,-1.210146)
(-1.0141345,-1.5755885)
(-0.46187377,-1.3579063)
(0.5201196,-0.9023858)
(0.8234423,0.027361345)
(-1.2615844,1.2478118)
(-0.3683157,-1.2118268)
(-0.60248345,0.6625929)
(1.7673352,1.2227339)
(1.0595511,1.2151476)
(-1.0344788,0.9871505)
(-0.5888491,-1.4210961)
(-0.2270816,-1.5348597)
(0.44103083,-0.96037304)
(-0.11077978,0.8280864)
(-0.5794987,-1.6355686)
(-0.7770578,-1.0701493)
(-0.2968408,0.91508156)
(-1.507691,0.57855076)
(-1.2282181,1.2131095)
(0.35691127,0.61542976)
(-0.98622096,0.08449461)
(-0.48168057,-1.6262664)
(0.8536749,0.040360246)
(0.3159777,-0.44705427)
(0.3015868,-0.6219393)
(1.8798612,1.2504051)
(0.97113895,-0.29491735)
(1.6348572,1.188898)
(-1.4770559,0.570645)
(-1.2911748,0.49820095)
(0.96046346,-0.2672299)
(0.0998793,-0.56139743)
(-0.02480555,0.91636974)
(-0.500535,-1.598103)
(-1.4192928,0.1308523)
(-0.39308566,-1.4918728)
(-0.6986815,0.6522129)
(-0.37870046,-1.4024976)
(-1.3160208,0.063611835)
(-0.5405677,-1.5278536)
(0.3490448,0.7467552)
(-1.3355361,0.057281855)
(-0.16399685,-1.2218103)
(0.7332291,1.3415468)
(-0.42637154,-1.410144)
(2.1714263,1.2726827)
(0.20159736,-1.035245)
(-1.3773983,0.09095994)
(-1.4037135,1.190803)
(0.43332723,-0.2849812)
(-0.7290877,0.64856464)
(0.2015986,-1.0352433)
(0.59076464,-1.0674638)
(-0.5251467,-0.9689018)
(-0.4747366,-1.1281067)
(2.4795203,1.3286804)
(-1.3126472,0.41460595)
(0.019807609,-1.3025309)
(1.8918424,1.2533405)
(1.4211416,1.191194)
(-1.5280147,0.46663642)
(-0.02480555,0.91636974)
(1.0537797,-0.039210245)
(0.2657641,1.0268207)
(0.8112315,-0.40711942)
(-1.4922245,0.4946485)
(0.10076989,-1.126239)
(0.23441435,-1.2569073)
(-0.9579171,-1.6515009)
(1.5513356,1.2492578)
(0.29404774,-1.2195456)
(0.68934333,-0.16422549)
(0.018362723,-0.5734899)
(0.5883201,-1.0723342)
(-0.8523669,0.62028843)
(0.7208245,-1.0034736)
(0.8950586,1.2352729)
(-0.17639296,0.8606545)
(-1.2107351,0.25900194)
(-1.1577246,1.1095433)
(0.234416,-1.2569338)
(-1.1255779,-0.49825644)
(0.98332745,0.07381109)
(0.23482068,1.0391632)
(0.36905867,-0.32299942)
(-1.3126472,0.41460595)
(-0.9115489,0.29931805)
(-0.5405677,-1.5278536)
(-1.0728465,-0.17128043)
(0.30321175,-0.98463345)
(-0.8796726,-0.18604459)
(-0.11306198,0.9951795)
(0.67354876,1.320161)
(-1.1441704,-0.44677803)
(-1.2726882,1.2149893)
(-0.4263715,-1.410144)
(2.0812616,1.2243657)
(1.4322444,1.1536072)
(0.66997564,-0.49147382)
(1.5375824,1.2466191)
(-0.30199078,0.9174764)
(0.30155888,-0.62179214)
(-1.4526463,0.18693697)
(0.31019884,-1.2357218)
(-0.52518284,-1.3667904)
(0.95549047,1.1998134)
(-0.14493673,-1.5283947)
(0.5393493,-0.92211854)
(1.9930842,1.1157529)
(0.05828812,-1.1609383)
(-0.22848266,1.3209289)
(-0.91613656,-1.6650165)
(0.39963332,-1.1941715)
(-0.22087361,0.9616492)
(-1.1217419,-0.38236648)
(1.0075247,0.059128143)
(-0.2745849,1.3359498)
(0.28806585,-0.92467463)
(0.8536706,0.040362537)
(2.1923993,1.2986709)
(-1.2212138,1.2433954)
(0.9064923,-0.2878288)
(0.48223218,-1.1322551)
(0.7107817,1.3486004)
(-1.2615844,1.2478118)
(-1.5403943,0.57341605)
(-0.027169552,-1.5420532)
(0.95809555,1.1790874)
(-1.5769653,0.49629658)
(-0.43589607,-1.5939156)
(-1.4494256,1.1788536)
(-1.2490617,-0.33039713)
(0.7056154,-0.012541695)
(-0.30299,1.3625171)
(-0.7644211,0.6384151)
(-0.48726058,-1.0922238)
(0.08324227,1.0943913)
(0.69203496,-0.011872155)
(0.01793135,0.8599273)
(0.8340103,-0.42071658)
(2.093831,1.2424003)
(-0.7346059,-0.15400933)
(0.043342322,1.0976889)
(-1.2806208,0.35222417)
(1.0861782,1.176815)
(0.9681169,0.03818005)
(-1.2247277,1.2257565)
(1.623719,1.1777469)
(0.45119968,-0.36088145)
(-1.3687867,0.04611437)
(-0.85229903,-1.6361272)
(-0.6986815,0.6522129)
(1.1675695,1.1718459)
(1.6187341,1.186461)
(0.3581084,0.61026675)
(0.43609515,-0.58395845)
(0.9711637,-0.3204165)
(0.6869606,-0.011961419)
(-0.5626737,-1.240133)
(0.52931285,-0.9177624)
(-0.5031395,-1.6317585)
(2.1036265,1.207555)
(-0.2829577,0.78263026)
(0.027968802,-0.5570123)
(-0.5577345,-1.5970019)
(0.3246257,1.0341433)
(1.0878761,-0.017222008)
(-1.0257049,0.4434604)
(0.48932204,-1.1298658)
(0.684148,1.3411064)
(-1.1258284,1.0656478)
(-0.5885359,-1.3699422)
(-0.584533,0.70370716)
(-0.02480555,0.91636974)
(2.5079536,1.2168725)
(2.469411,1.3341856)
(-0.47738177,-1.4142994)
(0.18834639,1.0509547)
(-0.6403907,-0.96521467)
(1.4642949,1.2268916)
(-0.4359008,-1.5938977)
(-0.4639677,-1.5698777)
(0.17647865,1.0533144)
(0.019820185,-1.3025255)
(0.22875948,0.95589393)
(0.9143932,-0.30951312)
(-0.48480305,-1.5251062)
(0.31636745,0.9683678)
(0.11767714,-0.5908811)
(0.67343324,1.3221884)
(-1.2228615,-0.095257275)
(0.9707747,-0.27064976)
(0.61573917,-1.0853572)
(-0.74238116,-1.545382)
(-0.6646775,-1.621234)
(-1.1122162,0.2511937)
(0.38190907,-0.5965395)
(-0.09054129,0.834342)
(-0.5250923,-0.9688658)
(-1.2497983,0.30151206)
(-0.052757215,-1.3193017)
(0.68879825,-0.5062141)
(1.0620929,1.2152483)
(1.7659631,1.2227658)
(0.7025487,1.3275101)
(-0.12240556,0.9885626)
(1.0762584,-0.007649208)
(-0.2270843,-1.5348713)
(2.474267,1.2133399)
(-1.1587011,0.29300907)
(1.3882065,1.1845009)
(0.35833296,-0.9906825)
(0.38928083,-0.9414981)
(-0.26568624,-1.535222)
(-0.26568502,-1.5352218)
(0.8535006,0.020697642)
(2.1630466,1.3082522)
(-1.3109612,-0.3933487)
(-0.61637557,0.6967197)
(2.508034,1.2168796)
(-0.84066653,1.2863753)
(0.320372,0.9798444)
(-1.1755607,1.2279555)
(-0.77693516,-1.0708559)
(-1.207173,-0.27728415)
(-0.5860808,0.6511906)
(2.1200733,1.2768724)
(-0.5251867,-1.3667915)
(-0.6515851,-1.5891494)
(1.0680815,1.1899244)
(1.9154767,1.2670159)
(-1.0112948,-0.14734963)
(-0.5276931,-1.6235323)
(2.13577,1.2339761)
(-0.25942224,1.3388147)
(-1.0832472,1.2335837)
(-1.0712745,-1.6206628)
(-1.5509909,0.41587526)
(0.97312975,1.1996452)
(0.33990422,-0.6097744)
(-1.0832472,1.2335837)
(-0.36831555,-1.2118267)
(-0.38280153,0.7397566)
(1.1576875,1.1701136)
(1.4604207,1.1578226)
(0.53043383,-0.31265575)
(1.7782916,1.2266412)
(0.29405397,-1.2195319)
(-1.2628546,-0.36459664)
(-0.9579171,-1.6515009)
(-0.9904067,0.2790925)
(-0.9716285,1.245206)
(0.018994464,-0.50922996)
(0.22428547,-1.2448304)
(-0.562959,-0.92810273)
(1.5731412,1.173461)
(1.8893685,1.2654016)
(-1.2383276,-0.07569382)
(-1.3407573,0.016278535)
(-1.5315223,0.50098205)
(-1.4743661,0.5476078)
(-0.42637417,-1.4101344)
(-1.5282804,0.5533577)
(0.25985375,0.97450715)
(-1.2628545,-0.36459664)
(-0.184913,-1.3539518)
(-0.07329568,0.7266927)
(1.657668,1.1928864)
(-0.43877116,-1.1923275)
(2.4665804,1.2781118)
(-0.7552122,-1.0257218)
(-0.5990012,0.63212514)
(1.055304,1.185795)
(0.47967213,-1.1406755)
(0.49020156,0.20552681)
(1.6337076,1.2342415)
(2.474267,1.2133408)
(-0.97348666,0.025460955)
(0.02376034,0.86124843)
(-0.9762128,0.17199728)
(-0.43223196,-1.0135552)
(0.57367957,-0.5314176)
(2.0657752,1.1998097)
(1.527733,1.1642863)
(0.33825895,0.9719517)
(0.8715087,1.2487947)
(0.9681169,0.03818005)
(-1.2448872,-0.29660746)
(0.36330512,0.57611483)
(0.7222572,-0.8895356)
(0.72292554,-0.14222114)
(-0.84066653,1.2863753)
(2.006671,1.110395)
(-0.84673935,-1.6299015)
(0.9063754,0.0800884)
(0.72793055,-0.8840583)
(0.54030937,0.22279176)
(-0.30675876,0.804274)
(2.5061207,1.2103895)
(-0.96872365,1.2863525)
(-1.1111327,-0.12206025)
(-0.954905,1.2772977)
(0.96808034,0.03819858)
(0.29416093,-1.2195303)
(-0.2829646,0.78262997)
(-0.61632305,0.6592159)
(-1.2339889,0.27316427)
(0.37224486,-1.1877801)
(-1.3160208,0.063611835)
(-1.4129997,1.1856679)
(0.34762928,-1.3541112)
(0.3315371,0.68110806)
(-1.3407955,0.016276944)
(-0.7919467,-0.15809265)
(-1.024098,0.43651858)
(-1.2942245,0.031621084)
(-0.7552235,-1.0257266)
(-1.2835735,0.5174177)
(1.0575948,-0.008953371)
(-0.5318676,-1.3673123)
(2.0812595,1.2243665)
(-0.5966293,-1.2677677)
(1.0861729,-0.025908254)
(-0.56211424,-1.2521893)
(2.446325,1.3104142)
(-1.0100977,0.30791855)
(-0.9046334,0.30633777)
(-0.9522738,1.2744334)
(0.91414213,-0.27834058)
(0.50922495,-0.23482822)
(0.3201306,-0.98557824)
(1.2789452,1.1877934)
(1.5435822,1.2124)
(-0.92473596,0.29408827)
(-0.6463054,-1.0214978)
(-0.84066653,1.2863753)
(-0.14493218,-1.5283887)
(0.6962286,-0.8495216)
(-0.07329468,0.72670597)
(-0.47549814,-1.1594483)
(2.4377737,1.3291273)
(0.57191104,-0.26346487)
(0.2110911,-0.6512681)
(0.59301883,-1.0816038)
(-1.1958815,-0.1488376)
(0.38184303,-0.3971452)
(2.5030882,1.281733)
(2.4981596,1.3021352)
(-0.9741804,0.17191646)
(-0.8025569,-1.102446)
(-1.1378431,0.2568642)
(0.6101518,-1.0624046)
(2.1385903,1.2922575)
(2.1516747,1.2445112)
(-1.1123705,-0.18309821)
(-0.7491856,-1.5450664)
(0.13040702,-1.5239083)
(0.20646001,-1.5094954)
(1.0366029,-0.02216154)
(-1.5659776,0.47708574)
(0.62607294,-1.0721767)
(-0.20214482,0.77492684)
(-1.3121595,0.45245993)
(0.05098505,-1.1229173)
(2.1949766,1.3132797)
(-0.22496766,1.3504553)
(-0.6247336,0.6526408)
(-0.23275544,0.81913394)
(0.56322145,-0.2662452)
(0.5228063,-0.9135073)
(-0.59362745,-1.3454729)
(-1.25919,-0.31245583)
(-1.2835735,0.5174177)
(0.043338455,1.097685)
(0.88408536,0.0487636)
(-0.248964,1.3683287)
(-0.98672515,-0.1439451)
(1.6656766,1.1945815)
(2.086007,1.188556)
(0.57223475,-0.52364826)
(2.4661002,1.2780344)
(0.32726327,-1.3744549)
(-0.10391081,-1.3251678)
(-0.37321484,0.74263483)
(0.99506056,0.043903913)
(0.111423776,-1.5161092)
(-0.9260884,-1.5349476)
(-0.8003816,-0.17320363)
(-1.348196,0.05323059)
(-1.3686322,0.046160616)
(1.5215232,1.2083398)
(-1.1964175,-0.18322067)
(0.82821286,0.018271815)
(1.628737,1.2335807)
(0.95549047,1.1998134)
(1.3808624,1.1813604)
(0.3276583,-0.43120623)
(-1.1656929,0.18767743)
(-0.24713172,-1.2520092)
(-0.7624231,-1.6370327)
(-1.1964175,-0.18322067)
(-0.940451,-1.6732782)
(0.935917,1.2379738)
(-1.3533295,1.2280034)
(2.4665804,1.2781118)
(-1.2082642,-0.10871096)
(-1.0344788,0.98715043)
(-0.77813137,-1.0606382)
(-1.1217952,-0.5087328)
(0.08631212,1.0995425)
(0.07640696,-0.5943469)
(0.30777353,-1.2367284)
(2.1941292,1.323479)
(0.21311441,1.0430044)
(0.08239515,1.0933554)
(0.35918772,0.60423964)
(-1.2610462,-0.31369922)
(0.6818795,1.3394581)
(-0.88229483,-0.15805699)
(-0.7235614,-1.5457575)
(-0.16008946,0.80456084)
(-0.3059659,0.91916305)
(-0.5821008,-1.5766184)
(0.33957064,0.7056921)
(0.42544863,-0.9575575)
(0.43718198,-0.28342298)
(-0.4920863,-1.3492615)
(0.26880196,-0.6294845)
(0.4479852,-0.27868912)
(0.3007411,-0.93324345)
(-0.30605817,-1.2688558)
(-1.2658074,0.53166705)
(-0.0021238336,0.85575545)
(2.143169,1.2633638)
(2.4473536,1.3057641)
(-1.2657199,0.53161156)
(-0.6824011,-1.6335824)
(-0.19717978,-1.2306446)
(1.2339318,1.1818283)
(0.7393627,1.3187128)
(-0.8868758,-1.6275288)
(0.09988272,-0.56139696)
(0.7165183,-0.14923717)
(-1.4894029,0.5757305)
(0.2991144,-0.91769075)
(1.0769964,-0.033647038)
(0.94729984,-0.2946548)
(-0.034495316,0.8489416)
(-0.30185288,-1.5350466)
(-0.9914848,1.2601463)
(-1.2127808,1.2467518)
(-1.4894812,0.4834602)




		};
		

		\addplot[fill=red, only marks, mark=*, opacity=0.3] coordinates {


(0.3594265,-0.40864122)
(0.60550207,-1.0861065)
(-1.2655921,0.53155077)
(0.192225,-1.4834741)
(-0.975785,-0.0020770608)
(-1.1404678,0.26623604)
(-0.62818897,-1.538177)
(-0.10586553,-1.5735071)
(0.6023275,-0.514706)
(0.27945668,-1.352007)
(-0.2828394,0.7825769)
(0.072718754,1.110255)
(-1.5497465,0.46864703)
(-1.198748,1.2069122)
(-1.2117441,-0.12850735)
(-1.1686516,-0.38729617)
(-0.18789573,-1.5318668)
(-0.4134384,-1.407703)
(-1.3501431,0.097410254)
(-0.98110884,-0.023506882)
(0.95879793,0.057280254)
(0.037524022,0.86850065)
(-0.98555917,-1.6652645)
(-0.25764397,0.81659794)
(-1.2944155,0.03143388)
(-0.6808146,0.6720029)
(-1.5059503,0.5504478)
(0.22226673,-1.4947081)
(0.5081006,-0.5563213)
(-1.4526471,0.18693686)
(0.64938617,-0.82041776)
(0.8535006,0.020698477)
(-0.276492,-1.5792778)
(0.64939415,-0.8204175)
(-0.86285716,-1.6091019)
(0.08609888,-0.58937454)
(0.8193826,-0.4363747)
(0.5897767,-0.51040804)
(-0.9265055,-1.6481)
(-0.48694876,-0.9725198)
(-0.7414349,-1.482812)
(-1.5313365,0.50098264)
(0.30160874,-0.6219634)
(-0.63557345,0.63085467)
(-0.10586553,-1.5735071)
(0.35833296,-0.9906824)
(0.2258501,-0.6381319)
(0.68959427,-0.50623995)
(-1.350143,0.097410284)
(-0.50149655,0.7427937)
(1.4044915,1.1518816)
(-0.30675876,0.804274)
(-0.38060966,-1.5774004)
(-0.5927086,-1.4551519)
(-0.15666041,-1.3467474)
(-1.5510136,0.4158804)
(-1.571112,0.48048344)
(0.2258501,-0.6381319)
(0.37231538,-1.1876457)
(-0.37572306,-1.2157487)
(-0.4939164,-1.3678788)
(0.6942671,-0.16228452)
(-0.6808146,0.6720031)
(-1.1863881,0.1978731)
(0.4150804,-0.37423056)
(-0.8050234,-1.6115092)
(-0.87676936,-1.5875862)
(0.11944288,-1.5034374)
(-0.02480555,0.91636974)
(-0.33971575,-1.5783813)
(-0.6808839,0.67218125)
(0.586905,-0.54139787)
(-0.8922767,-1.6553079)
(0.79821706,-0.4101099)
(0.4817581,-0.3290614)
(-0.72689337,0.6927797)
(0.37022477,-0.40311837)
(0.9945876,-0.30241907)
(1.0041475,0.050683506)
(-1.3970962,0.0808044)
(-0.88698536,-0.18478987)
(-1.5357995,0.4781985)
(0.05762086,0.86795896)
(0.16046923,-1.2668937)
(-0.9942556,-0.15091045)
(0.78793025,-0.42424652)
(0.6658188,-0.47991726)
(-0.63266087,0.6433524)
(-0.56551635,-0.9296123)
(0.20035225,-0.65763485)
(-1.0919724,1.0329816)
(0.61930424,-0.53826165)
(0.46140936,-0.96596754)
(0.3890831,-1.1847374)
(-0.42136258,-1.2283038)
(-0.9860484,0.08513557)
(-0.86802804,0.61661494)
(-1.2277226,-0.2669173)
(-1.2022219,-0.22292718)
(0.4511982,-0.36087424)
(0.20483698,-1.5086999)
(-1.0284296,-0.21603864)
(-1.0567416,-0.15594998)
(0.7340188,-0.13380629)
(-0.580859,-0.93786246)
(-0.948143,-1.6380824)
(-0.23383498,1.3610802)
(0.13041231,-1.523908)
(0.5271143,-0.9164884)
(-1.1788361,1.2402672)
(1.070156,-0.038407516)
(0.2952648,-1.4696454)
(-1.5217994,0.5781254)
(0.7207785,-1.0036681)
(-0.64035964,-0.9652382)
(-0.63556415,0.6308666)
(0.53871584,0.22355567)
(0.70233095,-0.48726842)
(0.9862383,-0.3131257)
(-0.5920638,-1.3058975)
(1.0035859,0.0662664)
(-0.5114793,-1.5255488)
(-0.41344962,-1.4077215)
(-1.3971447,0.0807831)
(0.01980641,-1.3025141)
(0.22391403,-1.5041125)
(0.19104251,-1.4846796)
(-0.7235614,-1.5457575)
(-0.9850934,0.12658302)
(0.2117458,-0.6518345)
(-0.5808633,-0.93785626)
(0.61410713,-0.52444524)
(0.5024863,-1.1386387)
(-0.66523844,-1.0186144)
(-0.042832922,-1.1561116)
(-0.22405307,1.3280998)
(-0.22708124,-1.5348591)
(-0.86802804,0.61661494)
(0.32284945,-0.4292785)
(0.6264903,-1.0769135)
(0.7207785,-1.0036681)
(-0.30675873,0.804274)
(0.5387366,0.22358468)
(0.30910593,-1.23634)
(0.098506756,-1.152415)
(-1.3127126,0.43379936)
(0.05552745,0.8722474)
(-0.021632476,-1.3118718)
(-1.2205411,-0.24620804)
(-0.17853014,-1.577992)
(0.703997,-0.86299425)
(0.7107817,1.3486004)
(-1.0856754,1.0252964)
(-1.5201318,0.4994048)
(-1.452733,0.1868958)
(-1.3239118,0.018382931)
(0.2952651,-1.4696251)
(0.82597864,-0.41211346)
(0.20555012,-1.5089849)




		};


 \nextgroupplot[
   title=Graph Attention Network,
   xlabel=Embedding dimension 1,
   ylabel=Embedding dimension 2, legend style = { column sep = 10pt, legend columns = 2, legend to name = grouplegend}  ]

\addplot[fill=blue, only marks, mark=*, opacity=0.3] coordinates {




(1.0312208,1.5881786)
(-1.4181646,0.028942902)
(0.68446326,-0.9009166)
(-0.3080919,0.95945287)
(-0.042761054,1.0818825)
(-1.9976611,-0.18836826)
(-0.7137507,-0.06219545)
(-0.26232368,-1.3327171)
(-1.7900194,-0.026585847)
(0.4982138,-0.10516863)
(-1.0422187,-0.15288872)
(-1.2124681,-0.05434972)
(-1.3498414,-0.19920373)
(-0.004298231,-1.9621568)
(1.8441094,0.7045709)
(0.27011758,-0.9376854)
(-0.5754988,0.095651865)
(-1.4272612,-0.31444833)
(-0.9015581,0.03113229)
(-2.0085478,-0.27831843)
(0.6409326,-0.16422302)
(-0.8205228,-0.09835445)
(-0.081829734,1.1140492)
(-1.137249,-1.7861433)
(0.2816724,0.13434461)
(0.3317355,-0.92743474)
(0.8813693,-1.0504688)
(0.16271642,0.07106743)
(-0.47379023,-1.6192807)
(-1.0113952,-0.23320964)
(0.70559233,-0.9684254)
(1.7963998,0.7209779)
(-0.008365167,-1.933327)
(0.9964794,1.6161908)
(0.21319148,0.20139179)
(-0.17738613,1.0857468)
(0.49358904,0.68850386)
(-1.8470838,0.27170944)
(0.013359144,1.11097)
(0.063479915,1.0950164)
(-0.35747498,-1.3493829)
(0.62950516,-0.16652226)
(-0.12363106,0.74853057)
(-0.35780054,-1.2430903)
(-0.058758285,-1.962506)
(0.4481278,0.22568026)
(0.424201,-0.0022110965)
(0.5433346,0.097631566)
(1.0882237,1.6328927)
(-1.0029756,0.057981677)
(0.7515783,1.3421407)
(-1.2865008,0.01678311)
(1.3828319,0.7977479)
(-1.1769423,-1.7342325)
(0.49834552,-0.15118541)
(1.8231233,0.81655025)
(0.27079785,0.8876525)
(-0.0047134818,0.07361593)
(1.7750293,0.796454)
(0.52111006,-1.1281452)
(-2.000439,0.41517597)
(-1.195645,-1.7552218)
(0.50147384,-0.11527733)
(-0.60714424,-0.09091725)
(1.3874404,0.87966245)
(1.7068903,0.9455648)
(0.92152387,1.1218914)
(0.8673455,-1.006831)
(0.8873535,1.6838994)
(0.42595446,0.05168541)
(0.063750565,-0.21111812)
(-1.8804975,0.37457842)
(-1.7849659,0.28748056)
(0.6699364,1.7131183)
(-0.330836,-1.3038704)
(1.7340584,0.93437076)
(0.11604705,0.15006295)
(0.26208103,0.054250702)
(0.91408163,0.07622098)
(1.099692,1.5809491)
(-0.31014654,-1.5479845)
(0.0015922567,-1.9850767)
(0.12280079,1.0491251)
(-1.5153321,0.36656564)
(0.41380107,0.90213054)
(-0.053739887,-1.9456677)
(-0.8024943,-1.6278921)
(-0.5418989,-1.6109579)
(0.9337343,1.6829689)
(-0.19058406,-1.6008614)
(-0.5526961,-1.4787601)
(-1.6837698,0.115970604)
(0.79348725,-0.979727)
(-2.0385346,0.47833124)
(1.2588261,0.9775013)
(1.7759732,0.66249967)
(-0.43611252,-1.3897271)
(-2.0765193,0.47809547)
(-1.515252,-0.13851477)
(-0.4673151,-1.6498026)
(0.5317784,-1.0336986)
(0.9964216,1.6161909)
(-0.21831602,-1.7044927)
(-2.0320017,-0.18005924)
(1.5438423,0.7491602)
(0.67844546,0.12175677)
(-0.1023714,-1.5078903)
(-0.98981357,-0.23007347)
(-1.2945883,-0.12290617)
(0.00025909374,1.0222582)
(0.02245771,-1.5301218)
(0.9529159,1.5741183)
(-0.5405983,0.07505334)
(-0.54715115,0.15374388)
(0.8081262,-1.1681125)
(0.28013113,-1.2904123)
(-1.1103976,-0.012793823)
(-0.99817514,-0.26947674)
(-0.38561064,0.9159611)
(-0.112013705,-1.6725382)
(1.7213029,0.86104524)
(-1.6368185,-0.0068617538)
(-0.77576756,-1.6112586)
(1.8665345,0.7342371)
(-0.19862479,0.86157894)
(-1.8469803,-0.18568006)
(-0.031614587,-1.934926)
(1.7988178,0.9167201)
(-0.11203749,-1.5616355)
(-1.9989231,0.48555547)
(-1.9258994,-0.22280234)
(0.6716301,0.12383454)
(0.74102664,0.09994212)
(-0.021141337,0.7398758)
(0.6520269,-1.1300919)
(0.6258021,-1.0044138)
(-1.0702429,-0.20775072)
(0.44969162,-1.0333802)
(-0.6115628,-1.4552006)
(-1.2526376,-0.32300135)
(0.11543812,1.1255984)
(-0.901169,-1.5912784)
(-1.1721752,0.005634926)
(1.3719898,0.8844398)
(-1.3477421,-0.21752916)
(-1.235694,0.17288248)
(0.9004123,-0.9884708)
(0.94876367,1.6117963)
(-0.9852926,-0.36561522)
(1.1135978,1.5925834)
(1.0846791,1.7451962)
(-0.30255425,-1.5057138)
(0.41149986,-0.096516386)
(-0.67889786,-1.6899428)
(0.21371606,1.1400152)
(0.71544063,0.14363424)
(-1.1725559,-1.7731912)
(-1.4361334,0.040862318)
(-1.4475619,-0.11763571)
(-2.0026486,-0.2846088)
(0.68548775,-0.89992225)
(-1.9537227,-0.11922559)
(-2.0442452,-0.13547455)
(-0.30183908,0.9712519)
(0.9767969,-0.105581634)
(0.98389417,1.6646941)
(0.23379901,0.96777815)
(-1.3144143,0.21677078)
(-0.6695686,0.0246313)
(-0.6171896,-1.3803214)
(1.1992537,0.8273032)
(0.008284629,0.06751554)
(-0.3089957,-1.3977557)
(0.62180185,-1.1094344)
(-1.2526315,-0.323003)
(-0.61626047,-1.5031037)
(0.11136078,1.1699742)
(-0.5709204,-1.4149523)
(-1.8724431,-0.20085657)
(0.73428375,1.7485307)
(1.8351625,0.830308)
(0.7374117,1.2460166)
(0.3689008,0.15602198)
(0.7837139,-1.104913)
(0.61027044,-1.0805483)
(-0.60550225,-1.298228)
(1.726118,0.68906987)
(0.6137296,-0.06823456)
(1.8640317,0.9335875)
(-1.6535138,-0.02260269)
(-0.24615878,-1.5972296)
(0.47296807,-0.09942375)
(0.48074284,0.14113428)
(0.24417958,0.96064323)
(1.3162352,0.89265305)
(0.7585311,1.2736079)
(-0.32921886,0.9201558)
(-0.6991216,-1.7296948)
(0.4943745,0.1307678)
(-1.1678067,-0.1724914)
(-0.42859864,-1.3291504)
(-0.62525165,0.14713979)
(-2.0082762,-0.28668013)
(0.96109825,-0.006857239)
(-0.42114922,-1.2996128)
(0.20555311,0.87202466)
(-0.28673336,-1.5336819)
(-1.9387137,-0.23061566)
(-1.5370154,-0.06991586)
(-1.1503282,-0.2987493)
(-1.1774329,-0.3334409)
(0.91269356,1.4279466)
(-0.36536372,-1.2879738)
(0.16444358,-1.5370193)
(0.7386553,1.3420769)
(-0.847696,0.013643795)
(0.109927446,-1.4793001)
(-1.5153946,-0.24699156)
(0.058831595,0.91996795)
(-2.0972776,-0.30465853)
(-0.87498724,-1.6439002)
(0.7955573,-1.1042913)
(0.04781471,0.89063215)
(-1.3360815,-0.1297075)
(-1.5974672,-0.1989886)
(-1.6328515,-0.14386857)
(0.22610705,-0.83874166)
(-1.7119092,-0.20874035)
(-1.195546,0.20751908)
(-0.024890538,-1.9563723)
(0.906625,1.6172569)
(-1.1663629,0.062028993)
(0.4175896,-0.88635707)
(0.5952559,0.22352475)
(-0.38181016,0.9157387)
(1.7637233,0.6904614)
(1.0076051,1.1100235)
(-0.16905858,-1.5549307)
(0.41427654,-0.14297345)
(0.17300785,-1.4645481)
(0.7055923,-0.9684188)
(-0.12931675,0.17638628)
(-1.2336694,-0.024395542)
(0.054334935,-1.4162391)
(1.4385489,0.9627912)
(0.8354804,0.024850605)
(0.23616935,0.088301264)
(-1.7008873,-0.018755516)
(1.844096,0.7045719)
(-0.03629536,0.925187)
(-0.24297568,0.9623042)
(-1.7486,0.33353293)
(-1.4172549,-0.032219615)
(-1.5284368,0.06749357)
(0.797409,0.9397249)
(-1.1151991,-0.25330707)
(-0.9376349,0.10407209)
(1.3014917,1.0926374)
(0.08642924,0.79838145)
(1.8158945,0.75460476)
(1.3652962,0.86380345)
(-0.031155534,-1.4277323)
(-1.1282674,-1.7430606)
(0.14776291,-1.5120866)
(0.8206693,-1.2510862)
(-0.46994692,-1.3125207)
(-0.46203172,-1.6254846)
(-0.7736808,-1.6547146)
(-0.5949196,0.10478896)
(0.8250395,-1.0887586)
(0.5718544,-1.0992243)
(0.73263097,-0.08072351)
(0.9129877,1.7175971)
(-1.3986868,-0.25311062)
(-0.18958305,-1.5501149)
(0.832649,-0.064437956)
(-0.19989383,-1.4186498)
(0.04914578,0.2943287)
(-1.4624146,-0.019149337)
(0.8764789,-1.0183618)
(0.06278842,0.067234136)
(-1.0257728,0.08667111)
(-2.0023606,-0.18911813)
(1.0836458,-0.9486744)
(-0.062653035,0.95414007)
(0.41645616,-0.005231502)
(-0.80144286,-1.670087)
(-2.0678396,0.39041412)
(-1.2677182,-0.20838279)
(1.468402,0.77439976)
(0.76076514,-1.1949295)
(0.05433624,-1.4162304)
(-0.20153506,-1.7287136)
(-1.2976145,-0.017832818)
(-1.184008,-0.33972993)
(0.29468617,0.25191033)
(0.7572573,-1.1198027)
(-0.6584842,-1.2602727)
(0.37427,-0.9637245)
(0.101658985,1.0077881)
(0.0151941925,-1.416342)
(-1.4329803,-0.2591164)
(-1.1418911,-0.10034439)
(0.048266433,0.29321826)
(-0.22963794,-1.5856171)
(1.6751392,0.71039426)
(-1.619087,-0.20112069)
(-0.38226926,-1.5792068)
(1.4980361,0.84181947)
(-0.986386,-0.36662784)
(0.013711391,0.83186126)
(-1.8301537,0.2181779)
(0.5037438,0.05749631)
(0.9069975,1.3914049)
(-0.7570263,-0.25667053)
(0.15341657,1.0513917)
(-1.9908277,0.3868974)
(-1.2945316,0.04682907)
(-0.9275412,-0.031253893)
(0.49353796,0.05943526)
(-0.5014973,0.08700204)
(0.7789116,-0.07429245)
(-0.38930166,-1.447584)
(-0.39639857,-1.3461035)
(0.5145481,-0.078448415)
(-1.7795923,-0.022500396)
(0.083329864,0.9808598)
(0.803603,1.7224402)
(1.222441,1.7246594)
(-1.9872702,0.5118066)
(-0.34306473,-1.4814876)
(0.24476048,0.18960012)
(-0.62920743,-0.08799155)
(1.7849444,0.8061395)
(1.0041554,-1.0278405)
(0.7164507,1.6538231)
(-0.68537265,-1.4134003)
(-1.662829,-0.20221603)
(0.4329581,0.088120475)
(0.7121524,0.167939)
(-1.4754888,-0.13248895)
(1.1256092,1.6509256)
(0.8664052,0.053609755)
(-2.0023606,-0.18911813)
(0.85248476,-0.12955867)
(0.48284003,1.3371108)
(-0.6327032,-1.4220455)
(0.5616084,0.14794903)
(0.26883495,-1.3027577)
(-0.8607868,0.08044889)
(-1.118369,-1.7713183)
(0.67265505,-0.9310777)
(1.5603396,0.97816503)
(0.5456651,0.046743788)
(-0.89034146,-0.27749157)
(-1.0595218,0.16034506)
(1.2116722,1.0902545)
(1.4302286,0.81323826)
(1.6997043,0.9158405)
(-0.43675408,-1.6708002)
(0.39015168,0.1852121)
(0.7870834,1.6213522)
(0.73294705,-0.14264491)
(1.2336495,0.91472566)
(1.0060611,1.1123716)
(0.82792366,-0.062016316)
(-0.3870469,-1.4863167)
(-0.9242914,0.042904854)
(-0.16909711,1.0092885)
(-1.357685,-0.09640069)
(0.0970563,-0.2233782)
(-1.1725559,-1.7731912)
(-1.4233814,0.07705566)
(-1.8019134,0.33055928)
(-1.0544249,0.031640716)
(-0.27322304,1.0147284)
(0.34361526,-0.9388171)
(-1.4405546,-0.15636455)
(-0.43747422,-1.414818)
(1.809212,0.88103676)
(-1.1773877,0.13558538)
(1.9102325,0.7714555)
(-0.15963675,0.9777087)
(-0.9231389,0.24581954)
(-0.7910018,-1.6022513)
(1.0858849,-0.9471949)
(0.84825224,0.043160062)
(-1.3656273,-0.008342473)
(-0.32315364,-1.3642856)
(0.50719494,-1.1236093)
(0.8671186,1.7100776)
(0.5138789,0.10723061)
(-0.37519434,-1.4193908)
(-2.1619089,-0.13413095)
(0.05001495,-1.560209)
(0.6128332,1.7538126)
(0.8189311,1.6396347)
(-1.8114009,0.35096607)
(0.8228017,1.3919146)
(0.4105354,-1.0023439)
(1.3495928,0.878465)
(0.9837348,-0.9840416)
(-0.5709808,-1.533658)
(0.5691147,0.94498765)
(-0.19130434,-1.7286974)
(0.89700955,1.741721)
(1.6729316,0.79388565)
(0.520044,-0.985527)
(-0.54193604,-1.3218971)
(-0.4579531,-1.4500645)
(0.40364105,0.82725513)
(0.27974316,-0.89179367)
(0.47251853,-0.8941061)
(0.07156879,0.75343)
(-0.7435982,0.1881758)
(-0.4503883,-1.3958759)
(0.29462266,-0.123004034)
(-1.2812486,0.14749004)
(1.2081717,-0.9311307)
(0.09468415,1.0417051)
(-1.1338924,-0.08247412)
(1.2161525,-0.93968534)
(0.89817244,1.629905)
(-0.5520232,0.285466)
(-1.8602837,0.3900492)
(0.9481954,-0.023202565)
(-1.0735996,0.28536674)
(-1.2818587,0.020146186)
(1.5849028,0.9621357)
(-0.1272008,1.1365774)
(-0.9197627,-0.061725438)
(1.1091042,1.617308)
(1.8610088,0.94346213)
(0.60505885,0.101373404)
(0.40101233,-0.91402084)
(1.1004851,1.6958506)
(0.21351898,0.002904629)
(-0.389861,-1.3359452)
(0.8418225,-1.0461723)
(-1.8237305,0.18862045)
(0.014118978,-1.951417)
(-1.3850919,-0.065197065)
(1.1182741,0.9791574)
(0.81649435,0.0127398865)
(-0.9026025,-0.23752838)
(1.677534,0.87359726)
(0.08667438,0.8903193)
(0.53069365,0.2657046)
(0.7233862,-0.11720693)
(-0.5525106,-1.4249313)
(-2.0245798,-0.21144117)
(1.2247837,-0.96191734)
(0.8805035,-0.9492647)
(-0.9294217,0.15587823)
(-0.80242735,0.053568054)
(1.0184135,1.7219869)
(0.0051524984,1.0395283)
(1.8093677,0.8810751)
(-1.6182735,-0.031673167)
(-2.0505335,0.49513492)
(0.21813555,-1.3774395)
(0.99203855,1.7669128)
(-2.018779,0.489969)
(1.6607285,0.7778527)
(0.7934887,-0.979762)
(-0.90292317,0.08464055)
(1.2778649,1.1671635)
(-1.4639441,-0.21790716)
(-0.40825292,-1.5475245)
(-1.7932037,0.42710042)
(0.8685663,1.6571494)
(-2.0523295,-0.23059013)
(-0.230607,-1.4619224)
(0.1360213,-1.4862702)
(0.3423523,0.2435915)
(1.2538828,-0.9128221)
(-2.0955248,-0.29959372)
(-0.2956879,-1.6746243)
(0.12592162,0.8178809)
(-0.51735044,-1.6223075)
(0.5915529,-1.087727)
(-0.38559353,-1.5811685)
(0.36621237,0.061816882)
(-0.22021116,-1.4038697)
(0.8717625,-0.04616076)
(0.80600154,-1.0213835)
(-1.5974648,-0.1989898)
(1.5965705,0.866201)
(-0.9688358,-0.022193145)
(0.46292636,-1.0757757)
(0.58492,1.7548556)
(0.6593039,1.3478501)
(-0.33551803,-1.5179187)
(0.93626887,1.5754215)
(0.85273683,1.6960325)
(1.1584369,0.9154855)
(-1.6588929,0.15141812)
(0.17458986,1.0962257)
(0.74188846,0.008743854)
(-1.3745607,-0.14960457)
(0.32755217,0.15489917)
(-0.60959107,-1.3522645)
(0.1160436,0.15005842)
(0.7531411,-1.1961691)
(1.2116967,-0.9136634)
(0.3053222,0.0063645747)
(-0.3737715,-1.3644419)
(0.6416506,1.0330104)
(0.36621237,0.061816882)
(-0.30234417,-1.2783042)
(-1.2138062,-0.039099243)
(-0.862884,-1.614819)
(0.43712547,0.26922223)
(0.6789841,0.03728065)
(0.19352359,0.1414573)
(1.6412653,0.85383964)
(-0.24331608,-1.7485615)
(-0.56721574,-1.604823)
(-0.7327334,-1.6834422)
(-0.55876315,-1.6512458)
(-1.2507167,0.073591426)
(1.1661845,1.6211939)
(-0.5412887,-1.7151034)
(-0.5107803,-1.5852919)
(-1.6554478,0.15620731)
(1.1952465,1.6527673)
(0.088011295,0.15787242)
(1.7285464,0.77277946)
(0.50176203,-0.2736936)
(-0.86871815,-0.08017527)
(-1.1146522,-0.09803897)
(-0.11202944,-1.3084165)
(1.5513247,0.85006934)
(1.8834938,0.86831135)
(-0.27124608,-1.7508708)
(1.3370363,0.7111874)
(0.54854447,-0.11796679)
(-1.1288605,-0.18582915)
(0.16963954,0.067817315)
(-1.2120681,0.19083153)
(-0.25131747,-1.2338529)
(-1.6903877,0.036874995)
(0.05549419,-1.5769451)
(0.51290077,0.2119447)
(1.4945948,0.8976931)
(0.5981549,-0.9820635)
(1.1324362,1.2461492)
(0.78379405,-0.07851974)
(-0.8972354,-1.6201619)
(1.5706106,0.83743715)
(0.7048989,0.20107053)
(-1.1985031,0.041789275)
(0.041220836,1.1783013)
(-0.11679161,1.1088731)
(0.26941982,1.0323862)
(0.12645245,0.07642828)
(-1.434823,0.12584586)
(-1.7197372,-0.0713104)
(0.89487594,1.597074)
(0.5767449,0.93929476)
(0.22668542,-0.894597)
(1.2716367,0.97138107)
(1.7180927,0.82278943)
(-1.9376469,-0.24198392)
(0.05718054,-1.4508027)
(-1.0037597,-0.046160445)
(1.2907006,-0.92327875)
(-1.2895372,-0.019300597)
(-0.7757686,-1.6112583)
(-0.34237558,-1.1654469)
(0.82101506,-1.1637298)
(0.8191497,-1.2515767)
(-0.6596067,-1.7095344)
(-0.17293406,-1.7723285)
(-0.6889026,-1.3710213)
(1.1134881,1.0909714)
(-1.710323,0.0996431)
(0.3386605,0.0062673762)
(1.1022111,0.95998526)
(0.30307397,0.11347082)
(-1.9865913,0.39798683)
(1.2925347,-0.9375949)
(1.017155,1.6517944)
(-0.5522208,-1.4733585)
(0.98105353,1.7247727)
(-1.7042732,-0.1958323)
(-0.20342727,-1.4136472)
(-1.2237711,-0.23383012)
(1.0453321,1.6511104)
(0.26002845,-1.5144869)
(-1.6308296,-0.06741863)
(-0.22514115,-1.2890701)
(1.1167867,1.6633444)
(0.6831034,-0.87913394)
(-0.16736183,-1.553601)
(0.501916,-0.11220668)
(-0.11203388,-1.3084171)
(-0.93068963,0.1577172)
(1.2214954,1.7228405)
(0.67500746,1.3981528)
(-1.6496902,0.041915927)
(-0.025216961,-1.9841605)
(-1.8602837,0.3900492)
(-1.8234234,0.3465002)
(0.07332035,1.1551315)
(0.7166831,-0.02845832)
(-2.0801022,0.5131732)
(-0.5706675,0.1413387)
(-0.003328095,0.89653593)
(-0.8548866,-0.05672026)
(0.82102954,-1.2507646)
(0.10759881,1.0799578)
(1.8284763,0.7913211)
(0.34446296,-0.9973148)
(-1.1148245,-1.753945)
(0.7914214,0.102672115)
(0.88913727,-1.0763413)
(-2.065933,-0.20122159)
(0.8802609,1.4019902)
(0.6971104,0.029041836)
(1.3110542,0.9160558)
(-1.1552793,-0.11507037)
(0.971301,1.7727221)
(0.24907923,0.19704503)
(-0.91008675,-0.1113334)
(-0.19054982,-1.5184511)
(-0.8950397,-0.2279356)
(-1.3144131,0.21677078)
(-0.31895956,-1.1664989)
(0.93599224,1.516474)
(0.6461713,1.1937772)
(-0.046488352,-1.977117)
(0.48052993,-0.99578977)
(-0.2361956,-1.6255156)
(0.22535478,-0.83862716)
(-0.0721094,0.94356674)
(0.44903812,0.17473899)
(-0.7776636,-1.5646912)
(-1.4538573,0.35723504)
(-0.7563521,-0.25708517)
(-1.9975703,-0.099331945)
(1.4049824,0.7148342)
(0.72338784,-1.0254269)
(1.3425883,0.85508054)
(0.71316934,-0.0085609015)
(1.4354416,0.7588539)
(-1.3779786,-0.22048342)
(-1.4362888,-0.09431796)
(-0.22827663,-1.7578411)
(-0.14094837,0.9186964)
(1.3753809,0.9318354)
(-0.22618525,0.87198704)
(0.9876419,0.004790772)
(-0.52035123,-1.7025846)
(0.14292045,0.68677557)
(0.48968416,1.1096805)
(-0.13214937,-1.302853)
(-0.9365739,0.14860807)
(-0.11137421,1.0666997)
(-2.0311627,0.5148474)
(0.19539762,1.1423061)
(-0.44443274,-1.2605574)
(-2.0284152,0.38370478)
(0.33716986,0.2949682)
(0.74503946,-0.16647922)
(0.21783793,1.0930314)
(0.2977437,1.0129094)
(0.6937114,-0.034599595)
(1.5325544,0.7743539)
(0.72723734,1.7429341)
(1.4987782,0.866762)
(0.42718518,0.79631627)
(-0.6435186,-1.4828293)
(0.5000956,0.026853979)
(0.25544038,0.2647662)
(0.022480603,-1.5301156)
(0.6478579,1.1941096)
(0.06253112,-1.5104581)
(0.27297854,0.17064749)
(-1.7057774,-0.046592493)
(-0.8979438,-1.6900442)
(-2.0281975,0.39753136)
(1.510459,0.7399572)
(-1.4174796,-0.22171533)
(1.2597882,-0.93614244)
(0.5977275,1.3126199)
(0.007594685,1.0228624)
(0.7600821,0.05091113)
(1.0485117,1.6173251)
(0.48101276,1.3366014)
(-0.67747676,-1.5593389)
(0.068346575,0.94440377)
(0.029610205,0.9692537)
(-0.23775837,-1.6634642)
(0.08164911,0.8835684)
(-1.6282054,-0.15730664)
(-1.8389643,0.3309811)
(0.020404136,-1.9744687)
(0.32618934,0.2345402)
(-0.22822973,-1.6245391)
(-0.35946712,0.94803756)
(-1.8502132,0.32079464)
(-1.3259168,-0.033987053)
(0.67205936,-1.0706764)
(-1.0691241,0.2839147)
(0.17084101,0.9063798)
(-2.0025053,0.5201975)
(0.45219287,0.22338374)
(-0.06640592,1.0266249)
(-0.8407072,-1.5942101)
(0.757243,-0.14912544)
(0.9791306,-1.0539451)
(0.8911425,1.4561985)
(-1.390989,0.087428555)
(0.95490384,-1.1104095)
(-1.4023592,-0.014463647)
(-0.99331415,-0.0068623186)
(-0.072436586,1.1219466)
(0.012885246,0.7986984)
(-0.3961838,0.99748087)
(0.35787404,0.102746405)
(0.6021554,1.7525795)
(-0.22563851,-1.4622751)
(-0.60904986,-1.3057703)
(1.7908082,0.8385872)
(0.73229855,1.0892161)
(0.76626056,-1.0338162)
(-1.344855,-0.12103389)
(-1.2414987,0.099674515)
(0.66700184,-0.861082)
(-0.5203439,-1.7025977)
(-1.1160333,-0.13333613)
(1.0525168,1.537414)
(0.39412206,0.91916615)
(-0.15627484,1.0263647)
(0.8562138,-0.97195154)
(0.50719,-1.1236286)
(0.9790937,1.4486694)
(-0.60714424,-0.09091725)
(0.3773899,0.3511589)
(-1.1678158,-1.7485325)
(-0.23861076,0.9595771)
(-0.8421479,-1.6364315)
(1.4376587,0.88100356)
(-0.24863839,-1.5356851)
(1.7058979,0.8351418)
(0.4331674,0.15938182)
(-1.0803708,0.23477848)
(1.0201986,1.59002)
(-2.000439,0.41517597)
(0.8355291,1.4282398)
(-1.1304295,0.14406262)
(0.08334928,0.98085827)
(-1.2983717,-0.14511177)
(-0.3647742,0.95109665)
(-0.54546845,-1.6435678)
(1.4543933,0.83214694)
(0.724758,-0.9480271)
(-0.06397557,0.9382633)
(0.22672534,0.3858732)
(0.5771277,1.7561245)
(0.48034596,1.1098585)
(-0.016051685,1.0042975)
(0.79734075,0.09132179)
(0.9762321,-1.0545212)
(0.7529509,-1.0034072)
(-0.08083893,-1.7389708)
(1.9452356,0.8046452)
(-0.24006207,-1.4719163)
(1.212719,1.7497579)
(0.94188917,1.7690692)
(-1.1419541,-1.7640854)
(0.8089607,-0.022927178)
(0.31296486,0.9145803)
(0.34170002,0.18351915)
(1.2749233,-0.96499676)
(-0.20550714,1.1182965)
(0.9163027,1.4732323)
(-0.59825253,-1.7200335)
(-0.302002,-1.6168424)
(-1.5634856,0.009907717)
(0.98069364,1.6357304)
(0.37945738,0.22393821)
(-0.2502418,0.9425812)
(1.6560178,0.9194469)
(0.89305323,-1.1090021)
(1.4968237,0.92619675)
(-0.808042,-1.6770011)
(-0.1449511,-1.738616)
(-0.10461736,0.87756467)
(-0.38906652,-1.3111855)
(1.7837027,0.7107272)
(0.44437447,-0.06694853)
(1.5489783,0.7728453)
(-0.07064099,1.042905)
(-1.0822568,0.083961524)
(0.29054958,-1.0477242)
(0.5699514,0.1475681)
(-0.5520333,0.2854714)
(-1.3941026,0.0896098)
(0.88339,-0.05907654)
(-0.4286398,-1.4383929)
(-0.7435956,0.1881757)
(1.2671884,-0.9497349)
(-1.4874492,-0.097983554)
(0.66292405,1.7091798)
(1.639909,0.8432546)
(-0.01809764,1.0751166)
(1.2699304,-0.91216063)
(-0.11878092,0.96480745)
(0.74252856,1.7555296)
(-0.095213175,0.8427148)
(0.75751525,1.546584)
(0.43926206,-0.9276965)
(0.7275862,1.0862268)
(0.61372846,-0.06823456)
(-1.1373177,0.08091353)
(-0.91069674,0.0070108976)
(0.34632823,1.035164)
(-0.22801688,1.0804244)
(0.5686125,-0.9960604)
(-1.7273006,-0.122032024)
(-1.9934205,-0.10415356)
(-1.5982189,-0.035808906)
(-1.9931375,-0.102301665)
(-0.6060246,0.040491674)
(-2.0447176,0.41218752)
(1.270354,0.8737853)
(1.6622055,0.98872894)



		};
\addlegendentry{Intra class edges}

		\addplot[fill=red, only marks, mark=*, opacity=0.3] coordinates {


(0.04160551,0.19718456)
(-1.9569733,0.43068907)
(0.7551781,1.1333907)
(1.1032577,0.8894371)
(-0.74045116,-0.02767877)
(-2.0282128,0.357184)
(0.2110589,-1.3827931)
(0.9116291,1.0125123)
(-0.10771697,-1.617631)
(0.34784478,-0.8795863)
(0.8987401,0.95415056)
(0.26081073,-1.5139782)
(1.1465911,1.201008)
(0.5559552,-0.83630866)
(0.29092598,0.36259475)
(-0.8316098,-0.031093)
(-0.3373602,1.0417063)
(0.96993965,1.1238708)
(1.1086789,0.8328731)
(-0.5313795,-1.2398224)
(0.5217978,0.27270448)
(0.79022557,1.2502589)
(0.79265887,0.9384449)
(0.11344944,-1.3793961)
(0.06637049,-0.22709964)
(0.79209256,0.9314372)
(1.037564,0.96622354)
(-1.5380752,0.370141)
(0.45433006,-0.8882621)
(0.04990698,-1.9609938)
(-0.66146153,-1.3466158)
(1.0959642,-0.96513075)
(0.49267325,0.69526285)
(1.2341042,1.1192876)
(0.47261438,-1.1198854)
(0.46702892,-0.83279365)
(0.500776,-0.23637319)
(-0.14896141,-1.2604535)
(-0.9679504,0.05413423)
(0.3923463,1.2212914)
(0.48580867,-1.1960965)
(0.7614105,1.407147)
(0.093445346,0.6726316)
(-0.75150603,0.18193962)
(-0.69805586,0.1398081)
(1.0899789,1.1190311)
(-0.8782271,-0.21376956)
(0.38197756,-0.844207)
(0.53220665,-1.0832559)
(0.17974941,0.4181111)
(0.3220364,0.6669297)
(0.66436166,0.8247262)
(0.81685877,0.1682156)
(0.6186829,1.3765311)
(-1.8612157,0.4322758)
(-1.9361103,0.4931104)
(1.0170963,1.030442)
(-1.659852,-0.08728951)
(0.7994366,1.5633361)
(1.3667111,0.8102913)
(-2.0162811,0.35564205)
(1.1141285,1.0901008)
(-0.87632275,-0.124444425)
(1.0348928,1.2459669)
(-1.0123518,-0.13173512)
(0.486658,-0.23728693)
(1.6974603,1.0048246)
(0.8567435,0.9734176)
(0.89709836,1.2407378)
(-0.7259995,0.0827991)
(0.92566514,1.2467299)
(0.9820885,1.5255876)
(0.290437,-1.5157536)
(1.1202798,1.5287023)
(-0.88370496,-0.13281788)
(0.57726794,-0.8113679)
(1.3336722,1.0743093)
(0.88112867,1.306725)
(1.091669,-0.9291698)
(-0.41690838,-1.1738887)
(-1.9016255,0.36811924)
(0.36523715,0.8815779)
(1.3003722,1.1771104)
(-0.4912307,-1.1892558)
(-0.2392657,0.8152699)
(-0.23784095,1.056988)
(0.14503925,1.0117849)
(-2.0978003,-0.31159294)
(-0.2923307,-1.1326474)
(1.1382183,1.2474651)
(-0.07449043,0.15252711)
(0.18413456,-1.431005)
(1.3517984,1.0310682)
(0.3930964,1.2215316)
(0.77446336,1.3619006)
(1.4203922,0.9498003)
(1.1124146,0.83097565)
(0.27073294,0.12423687)
(1.2896981,1.1595888)
(-1.222377,0.26843786)
(0.8509811,1.5250056)
(0.4674953,-0.8589858)
(1.3105931,1.1331092)
(0.42864087,-1.1729804)
(-1.8321106,0.40096506)
(0.81726646,0.1689194)
(0.27345967,-1.0543017)
(-0.08584524,0.10565862)
(-2.169703,-0.1335326)
(-0.9211319,-0.06416723)
(0.8854685,0.9275278)
(-0.06646063,0.16148558)
(0.02533001,-1.933929)
(0.17975336,0.4180989)
(0.052008517,-0.21983016)
(-1.5422235,0.37068352)
(0.31853256,0.11350489)
(-0.80863035,0.12795672)
(1.074746,1.5279388)
(1.064956,1.3201748)
(0.52614796,-0.91129327)
(0.4637009,0.764286)
(-0.5494155,0.09361861)
(-0.11665606,0.8206461)
(0.96407205,0.8903782)
(0.9551376,0.8814922)
(1.0847648,1.0223752)
(0.6592381,0.8137953)
(0.32551312,1.0124704)
(0.4152996,-1.4891404)
(0.85098296,1.5250088)
(1.3198675,0.76436836)
(0.32185638,0.6679518)
(-2.0229461,-0.31231067)
(0.77405304,1.3571544)
(0.094207875,-0.21724087)
(0.5985483,-1.1725587)
(-0.48930576,-1.1781071)
(0.5151152,-0.27301607)
(1.3425533,0.7913563)
(0.15189865,0.9289476)
(-0.8329368,0.24156795)
(1.0375006,0.93676275)
(0.44367483,-0.27357227)
(0.13009816,-1.2942392)
(0.3992221,-1.4833724)
(-1.0536273,0.2659391)
(-1.1901119,-0.19246446)
(0.5083491,-0.27632725)
(1.2464085,1.0054921)
(1.0585295,1.3267999)
(1.3187712,0.70423084)
(0.7924203,1.2493515)
(0.7994364,1.5633427)
(0.79170245,1.2486116)
(-0.046808895,0.79184574)
(-0.14841783,1.0832245)
(0.09026413,-0.23339295)
(0.24400237,0.80938315)
(-1.144383,-1.7350073)
(-0.56358624,0.09535536)
(0.23063892,0.40421367)
(0.4455901,-1.008736)
(1.0348927,1.2459316)
(-0.09035703,0.7637168)
(0.40191907,-1.1113949)
(0.84625494,1.0795544)
(0.69328445,-1.0314872)
(0.9953474,0.95997775)
(0.8362742,1.089172)
(0.39115313,-1.4918541)


		};
\addlegendentry{Inter-class edges}

	\end{groupplot}

	\node at ($(group c1r1) + (4.5cm,5.2cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}
	\caption{The t-SNE embedding of PDN pathfinder module edge representations and GAT hidden layer edge representations on the Cora dataset. The PDN model is able to separate inter-class and inter-class edges better.}\label{fig:tsne}
\end{figure}


==> figures/tsne_scatter_pubmed.tex <==
\begin{figure}[ht!]
	\centering
	\begin{tikzpicture}[scale=0.45,transform shape]
	\tikzset{font={\fontsize{16pt}{12}\selectfont}}
	\begin{groupplot}[group style={group size=2 by 1,
		horizontal sep=70pt, vertical sep=50pt,ylabels at=edge left},
	width=0.5\textwidth,
	height=0.5\textwidth,
	ymin=-2.2,
	ymax=2.2,
	xmin=-2.2,
	xmax=2.2,
	xtick={-2,-1,0,1,2},
	ytick={-2,-1,0,1,2},
	legend columns=2,
every tick label/.append style={font=\bf},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
 enlarge x limits=true,
	grid=major,
	grid style={dashed, gray!40},
	scaled ticks=false,
	inner axis line style={-stealth}]

 \nextgroupplot[
   title=Pathfinder Discovery Network,
   xlabel=Embedding dimension 1,
   ylabel=Embedding dimension 2]

\addplot[fill=blue, only marks, mark=*, opacity=0.3] coordinates {


(0.46453264,0.53820324)
(-0.92894137,-0.29289442)
(1.0119318,-1.1026349)
(-1.0710196,-0.119380414)
(0.024058707,0.79470736)
(-1.6571554,0.014618905)
(1.0720042,1.7332313)
(-1.0617677,-0.5037368)
(-0.56936324,-1.1284218)
(1.5039668,-0.78823066)
(0.519935,-1.2238158)
(-0.39503607,-0.80469084)
(-1.3562362,1.1279929)
(-1.1863887,0.55783933)
(0.36723045,2.1528063)
(-1.6376703,0.1994646)
(0.77032876,1.9917617)
(0.9738584,-0.3712094)
(-0.9389662,-0.3924524)
(1.680867,-0.016259298)
(-0.9096356,0.7398796)
(-0.9186779,0.7262374)
(0.41364804,0.57813066)
(-0.8410989,-0.88607067)
(-1.0656382,-0.17011589)
(1.504041,-0.611165)
(0.8710997,1.9785038)
(-0.58683336,1.1181844)
(-0.85149527,-0.20163369)
(0.6818111,-0.970528)
(1.6519976,-0.40423244)
(0.02938608,-1.1828157)
(-0.4963701,-0.74376845)
(1.6847247,-0.2223294)
(0.94443756,-0.8302082)
(0.037797675,2.1498966)
(-0.40275392,-0.98317343)
(0.56152964,0.44460794)
(-1.329028,0.43055952)
(0.9537271,1.8194686)
(-0.76496494,-0.45132607)
(0.7255599,-1.1212616)
(1.0661005,-0.65555173)
(-1.0519422,-0.3359283)
(0.84883714,-0.6966613)
(-1.1943271,1.2039847)
(0.28259066,2.20161)
(-1.6574751,0.01498648)
(-0.607503,-1.095316)
(0.3083168,2.141776)
(1.5344744,-0.6828362)
(-0.78237313,-0.7591917)
(-0.18607333,0.9310103)
(-0.019251075,0.83998233)
(1.0378112,-1.1198008)
(0.4938418,0.5185426)
(0.24880242,-1.1269287)
(-0.53282017,-0.760176)
(0.47414342,-1.2883003)
(1.0172282,1.7992338)
(0.06439166,2.1464841)
(-0.91950625,-0.7974988)
(0.5882496,0.46627286)
(0.5295453,0.53037566)
(0.32701144,0.63941723)
(-1.128787,-0.50352854)
(0.56660277,0.47475454)
(0.309868,0.664226)
(-0.047709953,-1.1630094)
(0.3157656,2.1450906)
(1.3660927,-0.96446216)
(-0.29356983,-0.980936)
(1.381997,-0.92038643)
(0.44406343,-1.281747)
(1.434721,-0.8693967)
(-1.1410367,0.6456879)
(1.049365,-0.88396645)
(0.24218008,-1.2111453)
(-0.54958963,-1.1070715)
(0.8710997,1.9785038)
(0.5199198,-1.2238151)
(-1.6269146,0.14210008)
(-0.34297302,-0.8018033)
(1.7390661,-0.25032368)
(-1.330647,1.1630052)
(-0.42360976,-0.76376325)
(1.6051927,-0.6006106)
(-1.142897,-0.19270524)
(1.6563319,-0.33485296)
(0.6326456,0.3980461)
(-1.0440156,-0.54145217)
(-0.87574357,-0.8261048)
(1.1351662,-1.0980453)
(-0.36091614,-0.6363716)
(0.098674305,-1.1480333)
(0.27481702,-0.987107)
(0.23342998,2.217271)
(0.8259925,-0.9327245)
(-1.8080112,0.022002967)
(1.2910142,-0.9350948)
(-1.2932093,1.0360036)
(-0.19414373,-1.0056249)
(0.5975192,0.429036)
(1.0715805,1.7584268)
(0.81208974,1.9773092)
(0.8682546,-0.3339312)
(0.39150193,2.1809967)
(-0.6014884,-0.6680915)
(-1.2888523,1.0378224)
(0.2825384,-1.1510829)
(-1.755668,-0.013157149)
(-0.6863567,-1.0255367)
(0.3645321,2.1826575)
(0.3272549,-1.2022702)
(1.5929923,-0.551737)
(1.096179,1.6659237)
(-0.9523752,-0.7069246)
(-1.4456578,0.37175536)
(-0.58179975,1.0775377)
(0.14125033,0.74543065)
(-1.0542637,-0.27561003)
(-0.44698453,1.0128467)
(-0.92908394,-0.73810637)
(-0.6014884,-0.6680915)
(0.027335685,-1.2164011)
(0.32807547,2.1625454)
(-0.57632774,-0.6986813)
(-1.2797414,0.47158083)
(0.99515873,-1.1902045)
(0.35548785,-1.2002046)
(-0.9197221,0.7178595)
(-1.3480676,0.44294453)
(-1.0519422,-0.3359283)
(-1.7204236,-0.085329674)
(-0.7705492,-0.766062)
(-1.4275606,0.3628525)
(-0.010312295,-1.1768811)
(-1.2797016,0.47156918)
(-1.3480676,0.44294453)
(1.1219853,-1.1411186)
(-1.1035078,0.7998577)
(1.1011741,-1.1411988)
(-0.11017602,0.89979446)
(-0.69099534,-0.4644229)
(-0.14666845,-0.9267807)
(-1.0232128,1.2929752)
(0.12739992,2.1272202)
(-1.0656382,-0.17011589)
(1.7359856,-0.21087006)
(-0.7639423,-1.0820405)
(0.9726541,1.7986205)
(-1.6704527,-0.2317223)
(-0.80881184,-0.92778623)
(1.4102087,-0.8821468)
(0.5359399,0.4605682)
(-0.5766629,-0.583963)
(-0.830578,1.1814673)
(-0.9038631,1.2090611)
(0.10193106,0.7906282)
(1.1291399,-0.91703635)
(1.1047578,1.6948165)
(-0.8851863,1.2413889)
(0.89210266,-0.6734587)
(0.92560613,1.8777621)
(-0.3739041,0.98292285)
(0.042436175,-0.90810144)
(-1.1637397,0.5975311)
(-1.6879147,-0.09695606)
(0.9355465,1.9113684)
(1.3534282,-0.93283814)
(1.5711911,-0.66765743)
(-0.7925467,-0.93918914)
(0.8675683,-0.33323362)
(-0.9011402,-0.35708773)
(0.8499601,1.9580934)
(-1.1106206,0.73002976)
(-0.42906487,-1.00969)
(0.8890876,1.9589679)
(-0.43899003,1.013261)
(1.6223842,-0.09716663)
(-0.6745066,-0.5697152)
(-0.830578,1.1814673)
(-0.27898076,0.9411639)
(-1.6587355,0.19908865)
(0.24045002,2.1735399)
(-0.8902755,1.2124742)
(1.5823919,-0.106121585)
(0.28489375,-1.0681952)
(0.18331555,-1.104671)
(-1.633021,-0.32756707)
(1.128637,1.6878439)
(-0.9470177,-0.74680877)
(0.79402864,2.0022082)
(0.56583554,0.50276107)
(-1.1315484,-0.4863513)
(1.3650441,-0.935868)
(-1.6230346,0.09808621)
(1.7818738,0.08279914)
(-0.026091322,0.832217)
(-1.1943271,1.2039847)
(0.90594536,-1.0136206)
(-0.77649695,-0.9501115)
(-0.91779655,-0.5955154)
(0.39995763,0.59155625)
(-0.346631,-0.6364022)
(0.15532571,-1.0104576)
(0.12141823,2.2099407)
(0.3039101,2.1367571)
(-1.6571838,-0.27099332)
(-1.3860458,0.39145684)
(0.09577744,-0.99109554)
(-0.7391204,-1.1341165)
(-0.6872277,-0.4586279)
(0.1663181,-0.90538496)
(-0.4869139,-0.7229804)
(0.8995691,-0.89293903)
(0.40286145,-1.0191104)
(0.2147295,2.1575165)
(-1.0516787,-0.41137928)
(-0.90114415,-0.35708842)
(1.6795086,-0.23111227)
(-1.1209377,0.3338584)
(-0.06211333,0.8348611)
(0.8241825,2.0011537)
(1.3837786,-0.75973356)
(0.8216003,-0.9279817)
(-1.0710198,-0.119380414)
(-1.3278843,1.051347)
(-1.0119272,-0.5711961)
(-0.19414918,-1.0056274)
(-1.3721992,0.3794321)
(-1.0455146,1.2824589)
(-0.37232935,-0.8383879)
(0.38975877,2.159616)
(0.6337727,0.42048946)
(-1.0619357,-0.5048262)
(1.1431944,-1.1278045)
(-1.6863493,-0.056633357)
(1.5303327,-0.7246337)
(-0.17942557,-1.1278569)
(0.9730909,1.7988032)
(0.8219651,-1.0980078)
(0.892483,-1.0970862)
(1.1511579,-1.1658617)
(1.6987159,-0.3809683)
(1.3660927,-0.96446216)
(-0.78742325,-0.8540481)
(0.8329096,-1.2585392)
(-1.6981857,-0.13767785)
(-0.37042293,-0.6296314)
(-1.0542549,-0.27560708)
(-0.13308166,-0.8437532)
(0.034274153,0.8110045)
(-0.573715,1.0909268)
(0.21796909,-1.0987842)
(-0.9070563,-0.7902015)
(-0.37233123,-0.83838964)
(0.22559866,0.71406317)
(0.34181577,2.1496189)
(-0.5724556,1.116125)
(1.7894089,-0.098977245)
(-1.6864091,-0.006102912)
(0.7465176,-1.1502944)
(-0.96229213,-0.75365186)
(1.4457802,-0.5896998)
(-0.8660322,-0.85605407)
(-1.1006002,0.7800902)
(-0.7332539,-0.45682663)
(-0.4658804,-1.1761553)
(0.23261309,2.1167543)
(1.7573061,-0.18364319)
(-0.068056166,-0.93707675)
(0.47505766,-1.2698075)
(-0.8851863,1.2413889)
(0.72133434,-1.171682)
(0.14257085,2.1297505)
(0.38483095,-1.1967354)
(0.4277097,0.56382656)
(0.9073685,-0.86576855)
(1.7111175,-0.284981)
(-0.65614253,1.1421074)
(-0.26551,0.9556213)
(-0.96649486,-0.09158884)
(-1.665205,-0.24848442)
(1.0359999,1.7242248)
(-0.24927343,-1.0471033)
(1.7793356,0.0118268095)
(-0.5763264,-0.69867826)
(-1.7173417,-0.064832374)
(0.22113383,2.2442024)
(-1.5493697,0.2001737)
(-0.7101538,-1.006188)
(0.54839003,0.48734447)
(0.98633796,-0.37323216)
(0.21551275,-1.0519792)
(-0.28427738,0.97124267)
(1.5347512,-0.5996218)
(-1.1943271,1.2039847)
(-0.010433753,-1.1770958)
(-0.7186248,-0.40249228)
(-0.92894465,-0.29289192)
(-0.628042,-1.0305406)
(1.012717,1.8234217)
(-1.1398077,-0.5316897)
(-1.3998711,0.33816102)
(-1.1637397,0.5975311)
(1.0715777,1.7584248)
(1.6815224,-0.35985863)
(0.024058683,0.79470736)
(-0.19414918,-1.0056274)
(0.26082483,2.1847367)
(1.0613989,1.6877084)
(-1.6991065,-0.038714454)
(1.1791375,-1.0646588)
(0.82303864,-1.208757)
(-0.049026657,0.8522888)
(-1.4681784,0.30122915)
(1.1816975,-1.133427)
(-0.37147313,-1.1515484)
(-1.8001124,0.018241774)
(-0.35346994,-0.8693965)
(0.4470202,0.58527154)
(-1.6385369,0.06370715)
(-1.6636958,-0.2529292)
(-0.8171093,1.2060524)
(-0.80380404,-0.8332149)
(-0.9011442,-0.35708869)
(-1.031724,1.2670304)
(-0.89187086,0.70546806)
(-1.0972021,0.66991824)
(-1.6128614,0.23206885)
(1.5570031,-0.5954607)
(1.7117449,-0.11979944)
(0.5848145,0.4811449)
(1.1825758,-1.0149912)
(-0.9011402,-0.35708755)
(-0.56782246,1.1097038)
(-0.10818172,-0.9903575)
(-1.6588908,0.07140665)
(1.0149155,-0.5759085)
(-0.72795665,-1.1313272)
(-0.91422224,0.74094987)
(0.28467813,0.6820053)
(0.068068035,-1.1923478)
(0.96669173,1.8278306)
(-1.0619355,-0.50482506)
(0.7389384,-1.0326517)
(1.1480108,-0.93918383)
(0.92315745,-0.9810825)
(-1.2183671,0.5516434)
(0.29317155,-1.294527)
(-0.4428295,-0.9716032)
(-1.0945363,0.6730203)
(-1.4190558,0.35655212)
(0.57702756,0.43788344)
(-0.023185357,-1.1313945)
(0.4470202,0.58527154)
(-0.11971508,0.85775805)
(0.8585056,-1.0444918)
(-0.26796183,0.9743319)
(-1.7241331,-0.098374575)
(1.0800298,1.679839)
(-1.5956119,0.17372397)
(-1.6377505,-0.31722683)
(-1.0656382,-0.17011589)
(-0.4883886,-0.8391295)
(-0.5778672,-0.45420712)
(0.38539326,2.156255)
(1.4620396,-0.80316746)
(-0.8480822,-0.20370992)
(-0.7023291,-1.0793742)
(-0.6418132,-0.6182363)
(-0.41940615,-0.65051454)
(-1.1079586,0.8847981)
(0.6553313,0.3830764)
(0.91079855,-0.8874296)
(-1.7128881,-0.03619486)
(1.5153931,-0.6578878)
(1.6251501,-0.47588816)
(1.5580478,-0.6394033)
(0.96616185,1.8511113)
(-0.06889191,-1.1295761)
(0.93308395,-0.6678066)
(0.81052476,-1.1530044)
(1.6126251,-0.10937327)
(0.061059657,-1.1458911)
(-1.1943271,1.2039847)
(0.20276152,-1.2747407)
(0.7131641,0.35422328)
(0.8175714,-1.0730637)
(0.18058372,-1.2433156)
(-1.5652137,0.21166228)
(0.891347,-0.97527766)
(1.0865546,1.7103515)
(-1.0977025,0.7881672)
(-0.33858323,1.0022432)
(0.04186706,0.82637465)
(1.0042194,1.8523064)
(-0.55576146,-0.63612)
(1.7038217,-0.33081084)
(-1.3440577,0.48255098)
(1.4732207,-0.78371805)
(-1.4019324,0.4016595)
(0.9609628,-0.37172613)
(1.6513149,-0.37744433)
(-0.87204194,-0.4080199)
(0.53593713,0.46056542)
(-1.6879147,-0.09695606)
(-0.6543352,1.124821)
(-1.0327542,-0.45625678)
(0.6394715,0.48975426)
(0.13111405,2.2173219)
(1.5861803,-0.50836414)
(0.4130655,-0.9608686)
(-1.0546416,-0.45509857)
(0.6468473,0.39400434)
(1.6978327,-0.09465505)
(0.24032797,2.1718452)
(-0.55162835,-0.73027885)
(1.5639061,-0.6825005)
(-1.1079476,0.8847986)
(0.8105247,-1.1530044)
(-0.76593935,1.2358965)
(-0.4753803,-0.87326974)
(0.9963333,1.785623)
(-0.7300145,1.1712967)
(-0.29136604,0.94351494)
(-1.372199,0.37943205)
(0.25140402,2.2340164)
(-0.7431549,-1.0534352)
(-0.8851863,1.2413889)
(0.6111653,0.54845136)
(-0.53282017,-0.760176)
(0.6083526,0.4482083)
(0.4014414,-0.99702865)
(-1.0710198,-0.119380414)
(1.6701286,-0.07484239)
(1.0231088,1.7544891)
(1.4907668,-0.55239004)
(1.6999015,-0.39303306)
(-0.9038631,1.2090611)
(-1.1270508,-0.19367453)
(-1.7037016,-0.001401248)
(0.46902636,-1.2269285)
(1.4297595,-0.66209865)
(0.18197504,0.7188233)
(-1.0634838,-0.45720926)
(0.9912625,1.8438714)
(-0.43877837,-0.98566145)
(0.46902668,-1.2269284)
(-0.35346758,-0.8693965)
(-1.2888001,1.054458)
(0.3083539,2.2140043)
(-1.5757431,0.16194446)
(1.0418928,-1.1162838)
(-1.2183671,0.5516434)
(-0.8833749,1.2268684)
(-0.73424625,1.1536834)
(-0.72327685,-0.9969167)
(1.6313683,-0.5389152)
(0.9750494,-1.126755)
(-1.6932571,0.028247299)
(-1.2834928,0.50465184)
(-1.0738136,0.351268)
(0.36942592,2.1516948)
(-0.34189555,1.0109776)
(1.362215,-0.82527477)
(-0.028655907,0.87473905)
(-0.34480745,0.9847723)
(1.5347375,-0.59961146)
(0.08030111,-0.9091646)
(1.39585,-0.93745)
(0.28476867,-1.057802)
(1.7116175,-0.19281802)
(-1.6932989,0.028248364)
(-0.9011442,-0.35708869)
(1.754028,-0.07208811)
(-1.1425241,0.80637485)
(-0.23852189,-0.8989016)
(-0.4470025,-0.95760655)
(1.6687284,-0.37135333)
(0.8664366,-1.0166101)
(0.26298857,0.7110107)
(0.26632023,2.1250432)
(-1.0455146,1.2824589)
(-0.99474293,-0.6394855)
(-0.42641133,1.0386268)
(-0.2922688,0.94827855)
(0.20718619,2.2333815)
(-0.9946814,-0.6394814)
(1.7378798,-0.16957627)
(1.5834799,-0.38572913)
(-0.65675104,1.1423553)
(1.4732207,-0.78371805)
(-0.94514686,-0.22925021)
(-0.29357094,-0.9809361)
(-1.4914495,0.34164158)
(-0.80048454,-0.92260796)
(0.45305687,-1.1959357)
(-0.1783463,-0.8297948)
(-0.048174262,-1.1638203)
(-1.0342603,-0.5785829)
(0.38028654,2.1866598)
(-0.36076272,-1.1391662)
(0.9733236,1.8797694)
(-0.51120824,-0.7869473)
(-1.0510391,-0.543194)
(-1.0738244,0.35126573)
(-1.031724,1.2670304)
(1.1204709,1.7124851)
(-0.120383896,0.8572489)
(1.6791912,-0.42178157)
(0.5277282,0.471064)
(-0.6735039,1.106572)
(-1.1410366,0.6456879)
(0.37012702,2.187293)
(0.18829972,-1.0223869)
(-0.6215694,-0.6472822)
(0.8758355,-0.6860371)
(-0.76974833,1.142828)
(0.33923575,-1.3008927)
(0.71426576,-1.1131933)
(-1.1818455,0.6091303)
(1.6451252,-0.0028783097)
(1.3347347,-0.93703616)
(-1.4279696,0.3286666)
(-0.52751535,1.0526664)
(0.08995797,0.770742)
(0.31964833,-1.0880839)
(0.88581175,-0.731753)
(0.08995797,0.770742)
(0.99691474,-0.36566693)
(1.7418667,-0.0062844)
(0.51004845,0.53458714)
(-0.92998195,1.1034524)
(-0.45112878,1.0377281)
(1.0184081,-1.2018147)
(0.9515517,1.8952311)
(1.2171189,-1.0895946)
(-0.05746439,0.8111347)
(-0.10334066,-0.9086327)
(1.2385465,-1.0886512)
(1.0342473,1.7616841)
(1.3099825,-1.0135082)
(-0.67142224,1.1323359)
(0.42823347,-1.2604396)
(-0.15935642,-0.71044844)
(-1.0327619,-0.45626175)
(-0.903858,1.2090455)
(-0.16939195,-1.135526)
(0.14782867,0.7557494)
(0.9003028,1.9393919)
(-1.3155332,1.0734408)
(-1.2659771,0.49187163)
(-1.6231413,0.09813563)
(0.904785,1.9164674)
(0.647223,0.3943632)
(1.385177,-0.75949395)
(0.32129878,0.6786611)
(-1.6654935,0.019609084)
(0.16620076,-0.88220435)
(-0.830578,1.1814673)
(-0.49840653,-0.8129528)
(-0.97135186,-0.086521655)
(0.8677736,-1.114716)
(-0.04902706,0.8522882)
(-1.1943271,1.2039847)
(-1.5652137,0.21166228)
(0.40335813,2.174951)
(-1.4019324,0.4016595)
(-1.2264953,0.5794547)
(-1.0607005,-0.22357062)
(0.8614887,-0.76213396)
(1.0119318,-1.1026348)
(-1.4029402,1.1530095)
(1.7264218,-0.28677842)
(0.7866117,-1.2385736)
(-0.39635798,-1.1189736)
(0.5282863,0.5015318)
(1.0264208,1.8315843)
(-0.068887144,-1.1295745)
(1.0696888,1.7096882)
(-0.7978313,-0.9973285)
(1.0445131,1.7843597)
(1.6771237,-0.33887652)
(0.051825393,2.1662934)
(0.99060965,1.8117061)
(1.7046419,-0.35310605)
(-0.9412862,1.2554662)
(1.1806906,-0.8870074)
(0.41777354,0.60951126)
(-0.038632423,0.8090376)
(-0.42641133,1.0386268)
(0.75528306,1.9856166)
(-1.266901,1.0366063)
(-1.0990031,0.3442117)
(-1.5758842,0.1619755)
(-1.6584466,-0.2676617)
(-1.0229771,-0.49880743)
(0.41012976,-1.1961749)
(-0.9350619,1.1424156)
(-0.95789313,-0.41766652)
(-0.9412862,1.2554662)
(-1.1311208,-0.4742398)
(0.075984694,-1.2280726)
(-0.40421656,-1.1730292)
(-0.51783186,1.0664705)
(0.7110196,0.42168972)
(0.87310964,-0.6761418)
(0.27156824,2.1936748)
(-1.5956119,0.17372397)
(-0.55162776,-0.73027956)
(-0.33709657,-0.9031869)
(-1.3562362,1.1279929)
(-0.1544185,-0.7087027)
(-0.59482604,1.0698093)
(-0.5126804,1.0823158)
(1.129593,-1.0319822)
(-1.6744899,0.078850724)
(1.0482575,-1.1921598)
(0.1819751,0.7188233)
(0.8366534,-1.2498523)
(1.5455055,-0.6419109)
(-0.23852274,-0.89890116)
(1.5285594,-0.66690665)
(1.1288533,1.6591473)
(1.7699587,-0.07377828)
(1.5782382,-0.39088625)
(0.8499601,1.9580934)
(1.1032801,1.734476)
(1.6223575,-0.49245912)
(0.22561753,2.161248)
(1.0446428,1.7042806)
(-0.6735039,1.106572)
(1.4505464,-0.84585136)
(-0.6735039,1.106572)
(1.7229226,-0.031383637)
(0.77941024,-1.11558)
(-1.6174132,0.1374972)
(1.6559005,-0.48802382)
(1.3315247,-0.9612281)
(-1.4454961,0.371964)
(1.5141736,-0.38572043)
(0.97317725,-0.48803642)
(-0.87204224,-0.40801954)
(-0.35589224,1.0121461)
(-1.329028,0.43055952)
(-1.2419872,1.0278814)
(-1.6510122,-0.28655407)
(-0.9579813,-0.1725574)
(1.7790492,-0.026761837)
(0.98861176,-1.1195005)
(1.7806269,0.09619879)
(1.2006056,-1.1096423)
(0.35492265,2.1750114)
(1.7251194,-0.25736752)
(0.20575106,-1.1335679)
(-0.8406568,-0.4490822)
(1.6112902,-0.417881)
(-0.95091724,1.237813)
(0.27203825,-1.2936933)
(-0.55854356,-0.31956336)
(-1.0229429,-0.4988082)
(-1.3278942,1.0513453)
(0.14130156,-1.2563012)
(-0.06750433,0.82277745)
(-1.3376633,1.021524)
(-1.6002454,0.1282119)
(0.9352391,-0.6508337)
(-1.330647,1.1630052)
(0.8198239,-1.0658437)
(0.19130036,0.732496)
(-0.04543334,-1.1584874)
(0.9896362,-0.65398633)
(-1.1847894,0.788494)
(0.4604398,0.55405724)
(0.3447177,-1.3266288)
(0.9733236,1.8797694)
(0.9329459,1.8535068)
(-0.8171093,1.2060524)
(1.7803494,0.094802804)
(0.09679164,-1.2472966)
(0.20075345,0.7459193)
(0.59214234,0.35970193)
(-0.74652344,1.1775005)
(-0.26977342,0.97579026)
(1.4373367,-0.73905545)
(-1.1660264,-0.5146164)
(-0.97481763,-0.7163622)
(0.39832076,0.6215469)
(-1.0455146,1.2824589)
(1.0250512,-1.0522946)
(-0.600797,1.0910251)
(1.732584,-0.22114219)
(-0.63273734,-0.56924826)
(1.5514697,-0.41698435)
(0.9110337,1.8942113)
(0.24421449,0.68486464)
(-0.73358566,-0.9888154)
(-0.6030741,1.0743663)
(-0.15232968,-0.9584183)
(-0.092429824,0.8977938)
(0.18130323,2.2088935)
(0.041931532,0.8264194)
(-0.94009596,-0.7785989)
(0.19919276,2.2251248)
(-0.5593908,-0.30981874)
(-0.36657926,0.9719297)
(0.11988851,2.1262715)
(-0.6217951,-1.0831809)
(-0.39944923,-1.1546991)
(1.5652754,-0.58022624)
(1.1202595,-0.8809112)
(-1.1943271,1.2039847)
(-1.1079429,0.8847981)
(0.10192972,0.79062617)
(1.1032801,1.734476)
(-0.95091724,1.237813)
(-1.1469961,-0.20125724)
(-0.45290783,-0.9394957)
(-0.8411104,-0.8860302)
(0.37884957,0.6002969)
(1.0473225,1.7308742)
(0.22953194,-1.154999)
(1.1741326,-0.8950729)
(-1.6526188,0.112002335)
(1.5996634,-0.5757691)
(0.029386057,-1.1828157)
(-0.28144628,-1.050735)
(1.6561269,-0.19226502)
(-1.1943271,1.2039847)
(-0.48534557,-1.1763039)
(-0.717335,-0.402919)
(-1.0643277,0.69849676)
(0.12241539,2.1966052)
(1.3945564,-0.83285636)
(1.7668281,-0.09301832)
(0.8691552,1.9418248)
(1.062234,-0.6397984)
(-0.27325284,-1.0042294)
(-0.35535052,0.9716601)
(-0.29743087,-1.1686442)
(0.85343075,-1.2370523)
(0.18331555,-1.104671)
(1.5893143,-0.09282796)
(-0.20087452,0.906968)
(-0.75743574,1.1678191)
(-0.8406556,-0.44908285)
(-0.653532,-1.0571823)
(1.39585,-0.9374501)
(-0.19414683,-1.0056285)
(1.3305025,-0.8514289)
(1.4508752,-0.5883496)
(1.0258138,-0.5742682)
(0.21797559,-1.0988232)
(-1.6746267,0.07897554)
(1.7297564,-0.04563875)
(-1.1054083,0.8039841)
(-0.6278558,-1.078758)
(-0.45638993,1.0198523)
(1.4252758,-0.7021729)
(1.0616335,-1.0754908)
(0.8895233,-1.1411036)
(0.3842917,-1.2367494)
(0.24452642,-1.0946074)
(-1.0232128,1.2929752)
(1.0350538,-0.3475227)
(0.72133434,-1.171682)
(1.7943417,-0.04057581)
(-1.0606991,-0.2235706)
(-1.0656382,-0.17011589)
(-0.62577933,-0.6039931)
(-0.37233052,-0.8383918)
(0.82521975,-1.2290964)
(0.2984492,-1.1175094)
(1.2171187,-1.0895944)
(-0.8171093,1.2060524)
(-0.8783507,-0.15567257)
(0.50408477,-1.2665845)
(-0.51120824,-0.7869473)
(0.56583554,0.50276107)
(-0.8925693,-0.8370262)
(0.8460876,1.9889584)
(-1.4020474,0.34367886)
(-0.9622994,-0.7536469)
(-0.32807902,-1.1455196)
(-0.20174852,0.9228754)
(-0.59246254,-0.6019163)
(0.2926454,-1.2071899)
(-1.0634838,-0.45720926)
(1.1566004,-1.1041629)
(0.95818,-1.1099436)
(0.47418815,-1.288294)
(0.122420006,2.196605)
(-0.97481763,-0.7163622)
(-0.31001496,-1.142668)
(0.7076861,0.35575277)
(1.0894123,-1.1089807)
(1.6397245,-0.098530546)
(0.20038515,2.147048)
(-1.6525487,0.11197309)
(-0.68635595,-1.0255373)
(0.38482878,-1.19673)
(-1.1106206,0.73002976)
(-1.6776332,-0.025205739)
(1.7389675,-0.16953188)
(-0.0016524806,-0.9084494)
(-0.7409573,1.1399894)
(0.8241825,2.0011537)
(0.8728765,-0.3375013)
(-0.7101355,-1.0061806)
(1.7854589,0.03595097)
(-1.221246,0.9944931)
(0.9367173,1.8565353)
(-0.009866684,0.8568944)
(-0.09242997,0.8977845)
(-0.3095085,-0.8445486)
(-0.2948701,-1.0235395)
(-0.7662651,1.1546897)
(-0.94461924,-0.14409065)
(-1.7362214,0.0530721)
(-1.1818857,0.6085342)
(0.06806804,-1.1923478)
(-1.2654386,0.48078883)
(1.7879412,0.0061527453)
(1.6404532,-0.50925034)
(0.36156335,0.6168766)
(0.71316403,0.35422325)
(1.012717,1.8234217)
(0.7938471,1.9991039)
(-1.6498967,-0.2894314)
(-0.5056707,-0.6083142)
(-1.330647,1.1630054)
(-0.93154633,1.1074867)
(1.0011306,-1.1750296)





		};
		

		\addplot[fill=red, only marks, mark=*, opacity=0.3] coordinates {

(1.0967041,-1.0534852)
(1.4452939,-0.77047527)
(1.080032,-1.1545787)
(-0.6215694,-0.6472822)
(-1.1410367,0.6456879)
(-0.0015658326,-1.2221729)
(-1.022037,-0.53646356)
(0.48465872,0.5583977)
(-0.8757444,-0.82610685)
(1.780964,0.08996236)
(1.4620396,-0.80316746)
(-1.627871,-0.33800212)
(1.5880417,-0.62180513)
(-0.92523605,-0.12164725)
(1.673172,-0.39426047)
(-1.0469999,-0.4977876)
(-0.12111115,0.8855329)
(-0.76905394,-1.0734363)
(1.6449232,-0.124454975)
(-1.4409262,0.33882487)
(0.27232766,0.6657384)
(-0.5595997,-0.31980687)
(-0.032090493,0.8213825)
(-0.5214284,-0.66459453)
(0.20065378,0.7458285)
(1.3702276,-0.81052333)
(-0.7483518,1.1316446)
(0.8124453,-1.2563477)
(1.7762659,-0.038320802)
(0.15062518,-0.8887112)
(-0.53282285,-0.7601766)
(-0.18607348,0.9310104)
(0.8488899,-1.2035508)
(-1.0119212,-0.57119673)
(0.15739448,-0.8916263)
(1.3547392,-0.97671187)
(-0.93384963,1.1122257)
(0.7530785,-1.0282058)
(-0.76372015,1.1338621)
(-0.8175172,-0.91243696)
(0.25756776,-1.2936366)
(-1.5184271,0.24417734)
(0.113916494,-0.8909177)
(-1.0778964,-0.075327754)
(-0.19801359,-0.94287735)
(-0.0060218386,-1.1683465)
(-1.5230434,0.2468118)
(-0.40421656,-1.1730292)
(-0.9523752,-0.7069246)
(0.94097865,-0.6188127)
(1.7979883,-0.07923204)
(0.35548812,-1.2002046)
(-0.59516484,-0.6241724)
(0.7013973,0.35632166)
(-1.330647,1.1630054)
(0.81035334,-0.928711)
(-1.3190533,0.51604676)
(-0.52765,1.0524538)
(1.4145551,-0.5991209)
(-1.6384773,0.06368764)
(0.34098423,-1.3038313)
(1.7779905,-0.05678354)
(-1.5303229,0.25119814)
(-1.0710196,-0.119380414)
(-0.5956698,1.1052227)
(-0.031783834,0.87314826)
(0.71316403,0.35422325)
(-0.9950358,-0.27696162)
(0.29543644,0.69536316)
(1.4478439,-0.604508)
(-0.6401678,-1.1206329)
(0.26972145,-1.0927988)
(0.24421449,0.68486464)
(-1.0542549,-0.27560705)
(-0.12633088,-0.7152268)
(-1.1634439,0.59751284)
(0.5295453,0.53037566)
(-0.23704278,-1.0693902)
(1.6368859,0.00866116)
(1.1436411,-1.1776979)
(1.2573967,-1.0616971)
(0.33020946,-1.3330388)
(-1.4126338,0.32765365)
(0.15370235,0.76437724)
(-1.2986617,0.48792523)
(-1.3562362,1.1279929)
(-1.2986687,0.4879541)
(0.8101729,-0.9834779)
(1.6050875,-0.5268537)
(-1.7171674,-0.11249313)
(1.399175,-0.9059544)
(-1.0606441,-0.2235698)
(1.0330003,-0.6454151)
(-1.3562362,1.1279929)
(1.1646428,-1.0766714)
(1.1062853,-0.68155044)
(-1.1818849,0.60853434)
(-1.4477993,0.34982967)
(-0.57632786,-0.69867367)
(0.5509416,-1.2217057)
(1.6430349,-0.46828872)
(0.9232737,-0.6480418)
(-1.0232128,1.2929752)
(1.0748582,-1.169505)
(-0.36758235,0.99979705)
(-0.19931328,0.9073734)
(0.95938194,-1.1572033)
(-0.2768852,-0.8817257)
(-0.9096699,0.7398791)
(1.375432,-0.7572861)
(0.4282326,-1.2604357)
(0.26282772,0.7107947)
(-0.77649695,-0.9501115)
(-1.6994185,-0.112410136)
(-1.6932989,0.028248364)
(-0.009588634,0.8646893)
(-0.51260406,1.0824679)
(-0.09969456,-0.9451002)
(1.6374358,-0.52309227)
(-0.92194206,-0.604532)
(0.7170498,-1.0314752)
(-0.99474293,-0.6394855)
(0.34145644,0.65676177)
(-0.27324614,-1.0042291)
(-0.20116667,-0.9027478)
(-0.9290891,-0.73810214)
(1.7561117,-0.15101129)
(0.08800255,-0.99545276)
(-0.79159266,1.0704612)
(-1.2839574,0.5047906)
(-0.51120824,-0.7869473)
(0.35836294,-1.1497295)
(-0.259346,-1.0261263)
(1.3760797,-0.9037539)
(1.7134323,-0.30700922)
(-0.43877837,-0.98566145)
(0.8056365,-1.2471622)
(0.35836133,-1.1497295)
(-1.5493697,0.2001737)
(0.18059582,-1.2433197)
(1.6994213,-0.2624734)
(0.29747063,0.6499666)
(0.3758691,0.633119)
(0.4970002,0.49992844)
(-1.0229548,-0.49880877)
(1.1816975,-1.133427)
(0.20068432,-1.1014374)
(-0.9187406,-0.76744425)
(-0.15176286,-0.99861896)
(1.5169749,-0.7480618)
(-0.73413163,1.1767116)
(0.94298,-0.8311158)
(0.14130205,-1.2563012)
(-1.0342603,-0.5785829)
(0.2813695,-1.1763688)
(1.1587031,-0.9028042)
(0.92228645,-0.66922474)
(-0.12831196,0.86951977)
(0.49700028,0.49992856)
(-0.8925693,-0.8370262)
(-0.43829158,1.049934)
(-0.1016633,0.8766885)
(-0.09038208,-0.94291264)
(0.87328285,-0.33662924)
(1.76622,-0.090200156)

		};


 \nextgroupplot[
   title=Graph Attention Network,
   xlabel=Embedding dimension 1,
   ylabel=Embedding dimension 2, legend style = { column sep = 10pt, legend columns = 2, legend to name = grouplegend}  ]

\addplot[fill=blue, only marks, mark=*, opacity=0.3] coordinates {

(0.013081053,-1.6365229)
(-0.8598848,0.4574217)
(-0.10933895,0.4780344)
(1.2839261,0.7085462)
(-1.9076756,-0.502783)
(-0.49451953,0.026839033)
(0.35347775,1.2607266)
(-0.10577213,0.37270936)
(-0.9432344,-0.47714698)
(0.34503022,0.6048749)
(-0.8738822,-0.26616234)
(0.05120576,0.14907682)
(-0.81722087,0.76922876)
(0.5955857,-1.3034954)
(1.6967719,0.68624467)
(-2.0526748,-0.6495665)
(-0.4572002,-0.20710886)
(-0.49016917,0.2832406)
(0.39088243,1.9981673)
(1.2188889,-0.21961413)
(0.001908602,-1.7175426)
(-1.0895436,0.81012267)
(0.011431759,-0.027532913)
(1.7250211,1.0201948)
(-0.03473116,-1.7735972)
(1.152655,0.62879884)
(-1.7614523,-0.0053377645)
(-0.8552158,-0.782685)
(0.33515897,1.903988)
(-1.2463433,-0.79434264)
(1.9636347,0.54352015)
(-0.9267954,-0.8908183)
(0.39187217,-1.3627543)
(1.7226295,1.0432919)
(0.44961286,0.34223992)
(0.8505121,-0.41059324)
(-0.076875694,-1.8074322)
(1.3152826,0.8299675)
(-0.5161593,0.32973668)
(-0.92613685,-0.6847048)
(0.6783287,-1.744015)
(1.0594728,0.19690983)
(1.9016961,0.706738)
(0.46150056,0.27172393)
(-0.573349,0.18839635)
(0.7343705,-1.818036)
(-0.25622684,-1.5836085)
(0.083155215,1.59152)
(0.019932881,0.21872298)
(1.0261006,-0.339)
(0.34427696,1.9289852)
(0.4982729,0.98742265)
(0.52461183,1.6377414)
(0.36785698,2.0379765)
(0.005808197,-1.9631827)
(-1.1289957,-0.46982935)
(-1.1778843,0.7212262)
(1.2383491,0.67332625)
(-0.07427496,-1.931722)
(0.5593949,1.9331647)
(0.36005068,0.33592343)
(-1.0599186,-0.7269012)
(-0.48030186,-0.08233367)
(-1.1281976,0.68841934)
(-0.5667596,0.31019598)
(0.4774231,-0.6760436)
(1.2333785,-0.021439949)
(0.39938077,2.071788)
(0.36930877,1.8136543)
(0.029992789,0.75088406)
(-0.6207221,0.024568187)
(0.9325385,-0.00045013585)
(-0.96193707,-0.41221818)
(-2.1288826,-0.54376423)
(-1.1451701,0.7615676)
(0.6147096,1.6419635)
(0.17231123,0.7847881)
(-0.65419096,0.56025696)
(1.2518404,0.17875172)
(-0.5429789,0.34567413)
(0.2842629,1.5579791)
(-1.833412,-0.13125731)
(0.51576203,-1.3852041)
(-0.6207032,-0.3320725)
(-0.976037,-0.19430359)
(0.41502884,2.1951466)
(0.65789235,1.6440581)
(0.9658979,0.020377066)
(0.54747146,0.40798223)
(1.7186173,0.544669)
(-1.4054607,-1.0159719)
(0.40661213,1.4740056)
(0.36319038,-1.446958)
(0.71437186,-1.6341178)
(-1.1059301,-0.5753569)
(0.19447885,0.08495296)
(0.49355993,1.3760948)
(1.457223,0.5773142)
(0.7958071,1.6891459)
(0.25203085,-1.2096746)
(-2.1302195,-0.49686125)
(-1.881995,-0.24126092)
(0.4979346,-0.6871754)
(-1.7588853,-0.015684636)
(0.67535293,-1.3520432)
(1.7677772,0.520476)
(-1.8601507,-0.19575405)
(-0.06418662,0.12734249)
(0.3379578,0.63774365)
(-0.34406713,-0.18294694)
(0.62529343,-0.48942092)
(1.4706107,0.72811806)
(-1.7610794,-0.55599725)
(-0.921355,0.5885124)
(1.1984141,0.7643527)
(0.8774457,-0.24358359)
(-1.6557839,-0.59274286)
(0.14719567,0.73299325)
(-0.9520194,0.72901213)
(1.3639282,0.9231428)
(0.22853538,0.5688887)
(1.9206936,0.59007466)
(0.43139362,1.4769503)
(1.0162028,-0.28537476)
(-2.0853992,-0.47790474)
(0.52555764,-1.1101818)
(0.78733057,-1.7341435)
(-2.056519,-0.3721696)
(0.7678932,-1.8558049)
(0.6513367,-1.1868848)
(-1.0267563,0.43342793)
(0.44258597,2.1090674)
(-1.7492937,-0.33142096)
(-1.1203831,0.72518295)
(0.1695944,1.3276994)
(0.068431355,-1.5314277)
(-1.9058962,-0.30689818)
(1.2058052,-0.035966843)
(0.0506707,-1.4789371)
(0.4638671,0.93235624)
(1.7451302,0.58957744)
(0.51219225,0.74746895)
(1.2903535,1.0911666)
(-1.092539,-0.23453833)
(-0.17900719,-1.9836376)
(-0.24253248,-1.9359565)
(1.1269912,0.040899698)
(0.2712671,0.34958604)
(-0.9692672,-0.5845153)
(0.1479102,-1.8143631)
(0.6221062,-1.2503245)
(0.78046983,-1.7977568)
(-0.82064515,-0.7966564)
(-0.41907713,-0.13982713)
(0.6758521,-1.5853006)
(0.38252237,0.2922931)
(-1.1379253,0.20905696)
(0.8067784,-0.40209842)
(-0.5771875,0.44582918)
(0.7687928,-1.762518)
(1.5572302,0.932435)
(-0.7592415,-0.19740424)
(1.1378157,-0.3895193)
(0.45332077,-0.69151384)
(-0.5321498,-0.15037058)
(-1.0729271,-1.0541669)
(0.30578664,0.43789864)
(1.606609,0.70769244)
(-1.0213672,-0.14701204)
(0.3241059,0.6487832)
(0.44821793,1.3396837)
(-1.1465116,0.5771074)
(0.3867906,-0.8109419)
(1.9216915,0.6052739)
(1.5008321,0.60316926)
(1.3078282,0.21111247)
(-0.9588004,0.38217404)
(-1.629107,-0.4678821)
(0.45187452,-0.8515493)
(1.1713122,-0.084418036)
(-0.8874201,-0.4993189)
(2.0080805,0.5893688)
(0.6246729,-1.5918114)
(1.3087387,0.9133106)
(-1.1606339,0.64542896)
(0.78521705,-0.5358167)
(1.376902,0.24600089)
(1.2518712,0.044293392)
(1.3318633,0.5980666)
(0.2461472,0.7554801)
(0.7217668,-1.64189)
(-0.6465736,0.029622765)
(-2.0231118,-0.50832546)
(0.61673176,-1.2012392)
(0.3635958,1.4108454)
(0.15334277,-1.8439614)
(0.3971637,2.1399474)
(-1.9771383,-0.18957964)
(-1.1013163,-1.0571492)
(0.69063014,1.4626564)
(-0.012675558,-1.6897355)
(-0.0055500707,-1.6328973)
(-1.1277336,-0.53096306)
(-1.1925548,-1.1187086)
(0.78183573,-0.60832685)
(-0.1984493,-1.9297974)
(-1.691119,-0.15243882)
(0.30552843,0.3190757)
(0.102441065,-1.623306)
(-1.1006485,-0.3496839)
(1.5867987,0.95045555)
(1.109583,0.7947165)
(1.1985986,0.09476235)
(-0.9524743,0.6646497)
(0.46877092,0.8686835)
(0.5946541,1.2411511)
(-1.844697,-0.1245526)
(0.4762751,-1.4748844)
(0.95598674,-0.29261252)
(-0.8819361,-0.28549618)
(0.7229696,-1.3308545)
(0.6027863,0.42137662)
(0.42831007,0.38638115)
(-2.07932,-0.552747)
(-1.7718854,-0.59354675)
(0.26865703,-1.94763)
(1.8101075,0.59440297)
(1.6517204,0.56132686)
(0.10862626,0.40090406)
(1.3350586,1.1738195)
(-0.099583745,-2.0214968)
(0.5313288,1.7406449)
(0.93016875,-0.29446656)
(0.12295242,1.5196698)
(0.5442289,-1.4679911)
(0.72243357,0.5906065)
(0.3200112,1.2137634)
(-1.0886937,0.7204532)
(-0.8623277,0.6464241)
(-0.8723309,0.54859847)
(-1.7883685,-0.5326825)
(0.5037779,1.5544353)
(-0.019438209,-1.712675)
(-2.0740201,-0.6746038)
(0.7484366,-0.2117774)
(0.6554789,1.6735883)
(1.5871063,0.6406447)
(-0.3120809,-0.0827601)
(-1.6996945,-0.5765589)
(-1.1174836,-1.0916243)
(-0.9278723,-0.3772788)
(1.0712731,0.8456091)
(0.47979766,-1.9233776)
(-2.0857868,-0.41295436)
(0.43057385,1.9380112)
(-0.095419094,-1.88068)
(-0.13200799,0.26046512)
(-1.4872285,-0.65128917)
(-0.88250566,-0.3710202)
(0.023883075,0.42927995)
(0.44654754,-0.5942436)
(1.2850614,0.6160366)
(-2.004442,-0.22616361)
(0.48044685,1.0303074)
(-1.0512649,-0.09527942)
(-1.1515044,-0.46691856)
(0.107714534,-1.1551279)
(-1.1719065,-1.022669)
(-0.089601286,0.06423502)
(0.3350873,1.8132052)
(-2.0559583,-0.30125785)
(-0.966793,0.49896485)
(-0.97891754,-0.09475139)
(1.4504552,0.997258)
(0.56574285,1.8206159)
(0.2821959,-1.9351839)
(0.39020362,0.20057854)
(0.5942149,-0.55523473)
(0.49985656,0.77914095)
(1.3297341,0.78654283)
(-0.6838859,0.48429635)
(-1.1305345,-0.36656287)
(0.27811325,1.4739693)
(1.3092855,0.106971)
(-0.74494356,0.7555277)
(-1.1634704,0.7714917)
(0.016085051,0.005956861)
(0.72443545,1.738928)
(0.7769103,-0.29371592)
(-0.90707624,0.7506223)
(1.3874764,0.8712299)
(0.18195826,0.08860641)
(-1.3291459,0.8264463)
(0.2346736,0.32025972)
(1.1342041,0.815057)
(-1.1780775,0.72270525)
(0.12727235,0.2826703)
(-1.792739,-0.5299295)
(0.85035986,-0.36323187)
(1.7290542,0.86782014)
(1.022311,0.15271644)
(0.29871684,1.9168737)
(-1.8294541,-0.28524506)
(1.0085937,-0.019074483)
(-0.28950727,-0.16550435)
(0.28433955,1.5463014)
(0.10491084,0.6261615)
(0.17521797,0.63342637)
(0.4668605,0.1534222)
(-0.6176551,0.19961585)
(0.33487785,1.4028978)
(-1.1417657,0.21156715)
(0.3074944,2.1424568)
(-1.9153936,-0.040461328)
(0.55914354,-1.2874999)
(0.41089624,1.3719236)
(-0.847491,-0.46203345)
(0.6245258,1.5760725)
(0.4373531,-1.4510096)
(-0.92561686,-0.98562276)
(-1.1226932,-0.08382986)
(-0.0027876045,-0.017082602)
(0.73387015,1.7388706)
(0.073504955,-1.7015043)
(0.39595142,2.072114)
(1.7033832,0.9390675)
(-0.046948377,-1.8856384)
(0.73350304,1.3527718)
(1.8917557,0.62147176)
(1.2580094,0.57567376)
(1.7423329,0.9498345)
(0.15585543,0.6248963)
(0.44223025,2.133822)
(1.0764409,-0.3014579)
(-0.67185587,0.21023338)
(1.7374088,0.71323156)
(0.37196928,1.301457)
(1.3740174,1.0417007)
(1.3008606,0.75690645)
(0.2851682,1.9291505)
(-1.714226,-0.057452038)
(0.6171104,-1.935962)
(1.0614135,0.7726957)
(-0.4753066,0.4616472)
(-1.0378208,0.9087606)
(-2.0043433,-0.7951835)
(0.20176908,1.4581308)
(-1.7498777,-0.3992798)
(1.1336064,-0.22167161)
(0.658461,-1.7747687)
(0.44020852,-0.8393395)
(-1.0492524,-0.76110584)
(-0.7005295,-0.46461228)
(0.19389085,1.3343248)
(0.6124993,-1.6859002)
(1.2921346,0.9729057)
(-0.6843137,0.5477431)
(0.19791359,1.7526393)
(-1.1273465,-0.4199067)
(1.1627879,-0.21086727)
(-0.7354449,0.68460745)
(1.3969038,0.7275127)
(0.68725383,1.2746186)
(0.49150553,0.18303272)
(1.1062808,0.86080855)
(-0.9642158,0.8173553)
(0.6812753,-0.551294)
(0.17584848,1.8016261)
(1.3823234,0.9232507)
(-1.8489512,-0.57132256)
(-0.56792635,0.5142795)
(-0.04553176,-2.0134146)
(1.1798348,0.14946546)
(-0.75988334,-1.0577855)
(-1.354217,-0.9720906)
(-1.8207101,-0.07326643)
(1.9559073,0.60153884)
(0.5130565,-0.8508183)
(1.3027502,0.89115703)
(-0.033519477,0.03994751)
(0.6774695,-0.068770915)
(0.40116754,2.133745)
(0.006241158,0.20264997)
(1.621914,0.560959)
(1.3931978,1.0036261)
(0.41692883,0.35603046)
(-0.19121133,0.43563753)
(-1.0338556,-0.4612029)
(-0.84526324,-0.6838743)
(0.26343852,0.43213224)
(-0.9295376,-0.46822894)
(-0.5848931,0.47003955)
(0.6507816,0.30141827)
(0.51845396,0.13506556)
(1.749908,0.60891134)
(0.41726464,2.1973414)
(-1.2887825,0.8113523)
(-0.73239064,0.5738711)
(-1.2280482,0.76573086)
(0.1816605,-1.8788885)
(0.1940097,0.04291556)
(-1.2315943,-0.5756951)
(0.9340184,0.03901306)
(0.48660305,2.043942)
(-1.8080475,-0.18480374)
(-2.2245083,-0.58807963)
(-0.09293952,-1.7096108)
(1.8991568,0.6407971)
(0.4246626,-0.671629)
(-0.054115742,-1.8465523)
(0.46603832,1.9412898)
(0.1576288,0.7076753)
(0.5534833,1.5286753)
(0.46885657,-0.97012055)
(1.6714344,0.9606905)
(0.46815893,0.18907279)
(0.5751896,-0.44012907)
(0.6055248,-0.6434086)
(-0.70529926,-0.10493869)
(0.031814396,0.22660503)
(0.84796554,-1.744993)
(0.427561,1.5636307)
(-0.9383731,-0.9340873)
(-0.9765476,-0.09006359)
(-0.6505529,0.124760464)
(-1.8660595,-0.27833945)
(0.4682398,0.9749825)
(-1.5754799,-0.65412474)
(-2.2531598,-0.48357588)
(-1.0624758,-1.1252487)
(0.40126815,-0.78447306)
(1.0530642,-0.31756422)
(1.5138822,0.5704262)
(0.5140836,-0.73701704)
(0.77729374,-1.6656682)
(-0.858386,-0.8356488)
(0.59213614,1.4815358)
(-0.89873797,0.39937592)
(-0.0833809,-1.9610177)
(0.08350111,-1.8354659)
(0.37523803,1.4733031)
(-0.5912312,0.3191862)
(0.8914435,-0.05386871)
(-1.202658,0.63330925)
(-0.87741834,-0.34664726)
(-0.061372764,-1.7764713)
(-2.1013381,-0.3653612)
(-0.7345569,-0.30923223)
(1.7632747,0.65894777)
(-1.4958043,-0.6330639)
(0.58635455,-1.8815355)
(-1.1803143,-0.79027337)
(0.52341306,-0.9294704)
(-0.04506341,0.0073183426)
(-0.025873743,-1.970586)
(0.5237922,0.35033527)
(0.30257985,1.8544005)
(-0.029550344,-0.10773055)
(-2.203511,-0.48226553)
(-1.8177309,-0.21624653)
(0.19389881,0.015513273)
(0.9321016,-0.2338299)
(-1.0592391,0.8655883)
(-0.9937491,0.7251604)
(0.7557508,1.5241078)
(-2.08463,-0.34283045)
(1.2604886,0.2753691)
(-1.1109893,-1.120418)
(0.04269583,-1.8082967)
(0.14692515,0.50811315)
(-1.7189865,-0.4099733)
(0.19632436,0.4491222)
(1.6382936,0.5895911)
(0.6767021,1.4288236)
(0.510854,1.523674)
(1.2821124,0.64109594)
(-1.1220859,-0.7621167)
(-1.1931185,-0.86737615)
(-1.1306826,-0.8330561)
(0.6309255,1.4584632)
(1.553735,0.7809691)
(-0.62843215,0.22704594)
(0.10742735,-1.1552496)
(1.0923287,0.022397311)
(-0.6027069,0.2533317)
(0.5467109,1.9733442)
(-1.0900152,0.75662833)
(0.5035305,0.78787595)
(-1.9705609,-0.38786376)
(-0.99458027,-0.57168156)
(0.11585241,1.6565641)
(1.7749956,0.6141571)
(-0.11170253,0.014549194)
(1.329012,1.0206256)
(0.5264806,0.17195666)
(1.1949074,0.17384617)
(0.5374841,-0.3852938)
(-1.7413932,-0.13819352)
(0.4268175,0.50454825)
(-0.08166425,-1.7705202)
(-1.055754,0.8213627)
(0.20685022,0.37666148)
(-0.13572544,-2.0093377)
(-1.7988278,-0.35738146)
(-1.2307541,0.6669847)
(-0.99550146,-0.92478085)
(-1.2730453,-1.0847135)
(0.762377,-1.6413932)
(-1.6161488,-0.47439831)
(0.5787157,-0.82124573)
(-0.7662231,0.77117664)
(1.1567626,0.030319989)
(0.6898944,-0.7911622)
(1.2059551,-0.1942704)
(-0.087921776,-1.9103936)
(-0.14473894,-1.9204383)
(1.3712096,0.093562484)
(-0.7506281,0.5641969)
(1.0171456,0.83972806)
(1.3043852,0.5714701)
(0.42283764,-0.7584803)
(-1.8696654,-0.14935577)
(-1.540714,-0.63833374)
(0.4112717,1.543527)
(-1.0563073,-0.98741645)
(0.1096311,0.8304611)
(1.9540515,0.6305527)
(0.06648345,-1.6277463)
(0.53225064,1.8238913)
(1.9777832,0.6141023)
(0.65623873,0.259831)
(0.06162744,-1.4225328)
(-0.571873,-0.13929687)
(-0.69233584,-0.5388908)
(-2.04831,-0.25567472)
(0.56149954,-1.2817434)
(0.012842873,0.95743895)
(0.28466752,0.40048295)
(0.24509832,0.5753212)
(0.10754536,0.08297009)
(1.7817223,0.69478184)
(0.33605015,0.26570046)
(0.8087556,-0.47535962)
(0.21032432,1.844518)
(0.29576147,0.4839881)
(0.6900251,1.5636714)
(0.31867135,1.8748275)
(-0.58793485,-0.36154473)
(0.52748245,1.3264794)
(0.9282285,-0.19752167)
(0.65566885,1.3807429)
(0.5911169,-1.3545262)
(0.04442452,-1.3500718)
(0.5291726,0.4739522)
(0.9576665,1.0150722)
(0.486717,1.1404694)
(-0.781198,-0.07969256)
(-2.149268,-0.33097303)
(1.3705667,0.7509621)
(0.63488424,1.5256727)
(-1.2773883,0.5256492)
(1.2302964,1.0727185)
(-0.17500578,-1.5972527)
(0.6996851,1.5478452)
(0.40951955,1.9596483)
(-1.3991776,-0.66303277)
(1.1887755,0.68263674)
(-1.0190185,0.63193655)
(-0.84797245,0.68695056)
(-0.6790629,-1.0900104)
(-1.8133593,-0.47015718)
(-1.0873696,0.90479714)
(-1.0202328,0.32827482)
(0.48730433,0.4948755)
(1.336819,0.7018894)
(0.7550901,1.5626758)
(0.7540362,-1.596452)
(-1.8711923,-0.059895847)
(1.7662345,1.0278286)
(-2.0923793,-0.13508917)
(0.7228992,-1.7264645)
(1.6950527,0.6372128)
(1.535388,0.6971963)
(0.35694414,-1.4004701)
(0.12842885,0.7881403)
(1.258449,1.1844609)
(0.5480423,0.5424662)
(-0.7311387,-0.21835503)
(1.3483839,0.61667603)
(0.3939375,0.71451575)
(-1.9724634,-0.5013438)
(1.1804225,0.9667409)
(0.45269188,-1.1733671)
(-2.032604,-0.5577834)
(0.8256104,-0.2572789)
(-2.1858037,-0.51584566)
(0.14310408,-1.87676)
(-1.2335522,-0.8363478)
(1.6423736,0.8025068)
(1.7251064,0.64630306)
(-0.32057196,-0.11631742)
(0.4981504,-1.4995059)
(0.48409244,0.9567183)
(0.65665776,-1.7358396)
(-1.1643964,-0.49289197)
(1.0530642,-0.31756422)
(1.7301573,0.8227703)
(0.32918936,0.31460378)
(1.309133,0.69478995)
(0.5779765,1.3852128)
(0.69744265,-1.5926619)
(-1.1998018,0.77689856)
(0.065203615,0.8398475)
(0.4182492,0.16543774)
(0.75375664,0.71532625)
(0.94360936,0.83016026)
(0.012677441,0.16131322)
(0.46673757,1.6805439)
(-2.1228988,-0.5602187)
(0.55252904,-0.48990247)
(-0.22834924,-1.8859134)
(-1.000709,-0.6428723)
(-1.2515774,-1.0270588)
(-0.80737716,0.59698844)
(1.922647,0.6811972)
(-0.9913323,0.41671526)
(-0.6296082,0.46724147)
(0.25874057,0.28335524)
(0.5558449,1.3772275)
(-1.8551395,-0.23124658)
(-0.5885642,0.5210944)
(0.5723264,1.6118168)
(-0.06465074,-0.024489902)
(-1.0290585,-0.20996718)
(-0.10943971,-1.8617914)
(-1.6954823,-0.38564354)
(0.76992464,1.6964265)
(-1.2556548,-0.9219688)
(-0.9273863,-0.18284142)
(-1.0800593,-0.8969374)
(-0.960166,0.6622058)
(-0.4903373,-0.12574047)
(0.28487146,-1.9220829)
(0.7339583,-1.8502375)
(1.2735411,1.1600723)
(-0.5508317,-1.1303622)
(0.55228955,0.2250691)
(0.57332253,0.415081)
(-0.29140803,-1.891525)
(0.1614206,0.83020425)
(-1.0683656,-0.1630661)
(-0.4995955,0.036993902)
(-1.1379827,0.26656565)
(-0.8806537,0.54795235)
(0.6142535,-0.40989804)
(0.61589915,-1.87179)
(-0.08434867,0.28270313)
(1.5024477,0.78853184)
(1.2012008,0.04949062)
(0.7038547,0.8558917)
(-1.2278712,0.6650945)
(-1.1282841,-0.13486113)
(0.7558142,-0.4018756)
(-1.7339101,-0.2322898)
(1.5872998,0.68322366)
(-2.0156217,-0.47746685)
(0.35161602,1.1567298)
(0.34975266,2.0802078)
(-0.741782,0.4952656)
(-0.44240302,-0.07707219)
(0.48733094,1.7408805)
(-0.32662702,-0.12730636)
(-1.1402855,-0.56475025)
(-0.9653826,0.7009691)
(-1.308301,-0.94007564)
(1.0421255,0.17419218)
(-1.9111192,-0.20994796)
(0.48703519,1.9394821)
(-0.9774058,-0.7761995)
(-0.05390742,0.72635466)
(-0.5864076,-0.0006278154)
(0.74110734,1.652518)
(-1.2034748,0.33975855)
(0.4057173,0.39390773)
(0.43736407,-0.7430295)
(0.7340978,-0.37047035)
(2.0461547,0.6361682)
(-1.1683387,-0.9129169)
(-2.1168115,-0.30630141)
(-1.1240062,-0.88188195)
(-1.9069607,-0.262077)
(0.38547632,1.419224)
(-1.886698,-0.59460574)
(-2.1310055,-0.4637439)
(-0.8550131,0.43929255)
(-1.0368284,-0.9075015)
(0.5470701,0.5130452)
(-0.9289346,0.41494378)
(-0.399257,-0.3997289)
(-1.7992382,-0.0412513)
(0.49604535,1.9070758)
(1.1514205,0.76918906)
(0.7198839,-1.7736298)
(0.99902445,0.9701216)
(1.5499119,1.0273335)
(-0.5745201,0.25888008)
(-1.1559628,0.5961723)
(-0.90722144,-0.6226112)
(-1.6500285,-0.5094826)
(0.70458716,0.51554215)
(-0.8262295,0.5527101)
(-1.7431599,-0.08050883)
(-1.4464238,-0.59093)
(0.04810141,0.42198136)
(0.76672095,0.6086563)
(0.5067915,-0.8825518)
(-2.1785245,-0.4834028)
(-1.9132904,-0.16684145)
(-0.11974963,-1.6341131)
(1.3008164,0.9748732)
(1.5066912,0.80360126)
(-1.1345975,0.31627873)
(1.5105653,1.027005)
(-0.99677545,0.37980035)
(0.6242733,-0.31646973)
(0.11720246,-1.6222714)
(1.3636396,0.11150731)
(-1.20279,-1.0995227)
(1.2293643,1.1302513)
(-0.8717444,-0.9610689)
(0.6400706,-1.0281371)
(0.42888448,0.43939954)
(-0.20936336,-2.0153103)
(-0.11331426,0.52574223)
(0.7571495,1.4330901)
(0.41588923,1.4282067)
(0.52511823,-1.9271337)
(0.20134097,1.3926389)
(-0.9034787,0.42523813)
(-0.9544814,-0.66777855)
(-1.328775,0.8263834)
(0.6147303,-0.011504456)
(2.0476005,0.63676065)
(-2.060728,-0.07922642)
(0.5054116,1.5853733)
(1.347222,0.6517378)
(0.16613376,0.0608823)
(1.6572912,0.64461327)
(-0.9298438,0.47312996)
(-2.0832596,-0.47791827)
(0.6009365,-1.5102435)
(-0.77575666,-0.43243366)
(0.7890129,-1.7153312)
(0.6242668,-1.8184804)
(-2.1754823,-0.56546694)
(-1.1303912,0.88595307)
(0.48759925,1.409247)
(-1.1180376,0.009644486)
(0.32774317,2.0179136)
(0.27648452,0.3107418)
(-0.107550964,0.10313949)
(-1.2342836,-0.8892343)
(1.3790997,1.0730838)
(0.3681809,-0.8764413)
(0.6662735,1.5153247)
(1.3330629,0.9957452)
(1.2705507,0.22190131)
(-1.0992895,-0.24528305)
(0.8787167,-0.18273929)
(1.6342545,0.53361076)
(-2.058039,-0.101981185)
(0.2494607,0.7514557)
(-0.65049183,-0.2112909)
(0.9644598,1.0039592)
(-0.78767556,-0.11804545)
(-1.2181567,0.81305915)
(0.25180605,-1.2094896)
(0.09269835,0.27303484)
(0.7255615,1.5217507)
(-1.9133798,-0.13888596)
(1.7133263,0.99468416)
(0.34073544,2.1703494)
(-0.37922186,-0.21278101)
(-1.2771775,0.52567345)
(0.7464091,-1.7480036)
(-0.84330964,-0.92769647)
(-0.64457154,0.5045041)
(0.5555258,0.7439028)
(1.545467,0.6289726)
(-0.067767024,0.4420146)
(1.7620629,0.4894704)
(0.50682604,0.28176686)
(0.17459309,0.7400757)
(0.5573275,1.5571074)
(0.3802038,-0.9377429)
(0.03734585,0.6781067)
(1.324029,1.1090753)
(-0.73137605,0.6189802)
(-1.1832831,-0.8913152)
(0.98147464,1.0020431)
(0.49845663,0.46882713)
(-1.1514031,0.7173777)
(0.60717654,1.3484507)
(0.50011253,0.88193417)
(1.2731345,0.8212975)
(1.2377354,0.15564987)
(0.4142585,-1.464516)
(0.39759663,-0.59073424)
(-0.8797693,0.59840715)
(-0.9481903,-0.7625245)
(0.5764989,0.52125376)
(0.2528397,-1.8983388)





		};
\addlegendentry{Intra class edges}

		\addplot[fill=red, only marks, mark=*, opacity=0.3] coordinates {

(0.43125093,-1.1740062)
(0.26342618,1.883768)
(-0.1389252,0.3439253)
(0.5683056,-1.4655752)
(0.93019044,-0.5636962)
(0.68738437,-1.2439386)
(-1.2353917,-0.6721199)
(-0.80215555,-0.9110346)
(-2.004383,-0.7951709)
(0.02189042,-1.8410107)
(-1.2962054,-1.038679)
(0.567975,-1.1214259)
(0.8843378,-0.39840588)
(0.22155732,-0.76719373)
(0.83164215,1.6952409)
(-0.81948346,-1.0657718)
(-0.5979661,0.04462784)
(-0.80434954,-0.18662186)
(-1.1686543,-0.396178)
(0.78949845,1.7308955)
(-1.1272132,-0.26836967)
(0.5332516,-0.61229664)
(0.09397845,0.7704567)
(0.25482997,1.4247483)
(0.4665152,1.1225123)
(1.0854653,0.19836816)
(1.222291,0.79323834)
(1.0389607,0.07054632)
(0.7254783,-1.6846466)
(0.19354928,-0.03309155)
(0.5347577,1.1194386)
(-0.8854677,-0.9122502)
(-0.7317402,-0.88173383)
(0.78539425,-0.4716095)
(0.8175968,-0.5612466)
(-1.2168483,0.07657548)
(0.76234865,-0.3457427)
(-0.47989777,-1.2061837)
(0.6953014,-0.5676475)
(0.100218944,1.7947446)
(0.20684287,1.9208965)
(0.71933234,-1.3717974)
(-1.4890999,-0.56837016)
(0.31754467,-0.60340303)
(0.72273576,-1.1930246)
(0.8012106,-0.35434434)
(1.0914906,0.785394)
(-0.15314749,-1.8045404)
(0.7118178,1.6314173)
(-1.7488949,0.084641896)
(0.15986286,1.4815315)
(0.6860459,-1.8511896)
(0.044413045,-1.9116253)
(0.6593311,-0.7489215)
(-0.80600697,-0.654774)
(0.3341451,-0.6184197)
(0.22945185,-1.5429395)
(-1.0983042,-0.83221453)
(1.0345985,0.7516862)
(0.7045224,-1.3670338)
(-0.56990224,-0.21198204)
(2.0142956,0.6432318)
(0.8238028,0.56339204)
(0.20037371,-0.08718391)
(-0.49429,-0.137683)
(-1.7608771,-0.36628753)
(-0.97474897,-0.28528243)
(0.53075266,0.71243876)
(-0.0922309,0.5256649)
(-0.5145895,-0.38349897)
(-0.12466135,-1.9569496)
(0.19631724,-0.7479115)
(-0.051472884,-1.917142)
(1.1926938,1.170209)
(0.17109111,-0.7761438)
(0.70235634,-1.4099327)
(0.7925501,-0.45260325)
(0.60175353,-1.2016758)
(0.3249702,-0.7726216)
(1.165348,1.2312608)
(-1.1995603,-0.79691696)
(-0.5919634,-0.19025366)
(0.60004616,-0.7249614)
(-0.822489,-0.33573171)
(0.5300282,-1.073342)
(-1.3058604,-0.9624267)
(0.20893237,1.7844127)
(-1.6874173,-0.20209396)
(-1.041278,-0.24363567)
(0.0055417437,0.103473745)
(-0.8196206,-1.0046177)
(0.47207063,-0.8094508)
(-0.44396374,0.5859827)
(-0.7522214,-0.4392584)
(1.3390424,0.21476439)
(-0.5940853,-1.1030453)
(-0.71714544,0.7676232)
(0.4229844,0.2409653)
(-1.1966747,-0.54305774)
(0.16297625,-1.480239)
(0.7671264,-1.3566598)
(0.054751478,0.6061254)
(-1.0847682,-0.2945105)
(0.10485613,0.5365706)
(0.5905301,-0.46918273)
(-1.6570994,-0.124889895)
(-0.17439507,-1.9054295)
(-1.409978,-1.0107702)
(-0.7460762,-0.31570593)
(-0.9338551,-0.9997491)
(0.6756513,-1.6812576)
(-0.20549077,-1.5841681)
(0.050239567,0.94022596)
(-0.6413989,-0.14124943)
(-0.22927597,-1.8701378)
(-1.1933084,-1.094118)
(-0.047107756,0.7164159)
(0.57680315,-1.2372615)
(0.26342583,1.8837669)
(0.5136003,2.0394795)
(0.5286398,-1.2400818)
(-0.32746145,-1.853765)
(-0.60412127,-0.41444647)
(-1.1271893,-0.095216624)
(0.7898478,1.7577895)
(0.61372966,-0.045030303)
(0.5480161,-0.6111373)
(1.1436287,0.07611735)
(0.033053346,0.6391655)
(0.38688877,-0.7265801)
(0.46884182,-1.2421232)
(1.1409943,-0.2670707)
(0.6565078,-1.2243265)
(-0.6111558,-0.37286833)
(-0.09046996,0.3585262)
(0.84464204,-1.6842476)
(-0.50202173,-0.26984504)
(0.12649134,-1.4658735)
(0.2770355,-1.2438204)
(-0.8242809,-0.3607037)
(-0.20257063,0.46538693)
(-0.9689886,-0.7863455)
(-1.2167912,0.076442055)
(0.3112143,-0.54839736)
(-0.0800584,0.48438078)
(0.03411917,-1.4777334)
(-1.03543,-0.071448125)
(0.20055605,-1.467686)
(0.69053537,0.31456387)
(-0.7932574,-0.33308956)
(-1.0702219,-0.27987236)
(1.2962494,1.2420154)
(0.20167468,-1.6546949)
(0.27621996,-1.2199404)
(0.050722953,-1.8581142)
(0.23916121,1.4762436)
(-1.5166003,-0.6079297)
(-2.138422,-0.40214333)
(0.4430586,-0.8969637)
(0.7187473,0.8385452)
(0.66765976,-1.8339819)
(-0.58692867,-1.1020397)
(-0.8462964,-0.26706672)
(1.1653396,-0.5144105)
(0.64958036,-1.1518854)
(1.0464115,0.8200121)
(0.55505276,-0.817394)
(-0.49481514,0.58229697)
(-0.50723815,-0.34206936)
(1.597307,0.48538837)
(-0.19835828,0.2306206)
(-1.0459019,-0.49299088)
(0.33047912,1.3260933)
(-1.0732889,-0.4634616)
(-0.83823174,-0.8958404)
(-1.0813795,-0.7767498)
(0.7111899,-1.7888303)
(0.5477147,-0.45262748)
(0.10748839,-1.1556519)
(0.083571486,0.69075173)
(0.6568288,-0.018404607)
(0.01795645,-2.008321)
(1.156725,-0.16215295)
(0.272866,1.9387163)
(0.9263904,-0.53313047)
(-0.13981171,-1.7273973)
(-1.0500889,-0.429309)
(0.009201908,0.7446646)



		};
\addlegendentry{Inter-class edges}

	\end{groupplot}

	\node at ($(group c1r1) + (4.5cm,5.2cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}
	\caption{The t-SNE embedding of PDN pathfinder module edge representations and GAT hidden layer edge representations on the Pubmed dataset. The PDN model is able to separate inter-class and inter-class edges better.}\label{fig:tsne}
\end{figure}


==> figures/tsne_synth.tex <==
\begin{figure}[h!]

	\centering
	\begin{tikzpicture}[scale=0.45,transform shape]
	\tikzset{font={\fontsize{16pt}{12}\selectfont}}
	\begin{groupplot}[group style={group size=2 by 1,
		horizontal sep=70pt, vertical sep=50pt,ylabels at=edge left},
	width=0.5\textwidth,
	height=0.5\textwidth,
	ymin=-3,
	ymax=3,
	xmin=-3,
	xmax=3,
	xtick={-3,-1,1,3},
	ytick={-3,-1,1,3},
	legend columns=2,
every tick label/.append style={font=\bf},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
 enlarge x limits=true,
	grid=major,
	grid style={dashed, gray!40},
	scaled ticks=false,
	inner axis line style={-stealth}]

 \nextgroupplot[
   title=Pathfinder Discovery Network,
   xlabel=Embedding dimension 1,
   ylabel=Embedding dimension 2]

\addplot[fill=blue, only marks, mark=*, opacity=0.3] coordinates {



(-0.49942955,-1.957721)
(-2.1676166,0.9384029)
(0.7689644,0.8008925)
(0.7830296,-2.1000996)
(-0.24192965,0.7540393)
(-0.92516047,-0.46286002)
(-0.29558578,-1.9646479)
(-0.1561027,0.87977546)
(-0.035518758,1.4916296)
(-0.059124112,0.44501412)
(0.26785943,2.0637054)
(-1.1846042,0.32803372)
(1.1400018,0.4067816)
(-0.11634944,1.6701767)
(-0.9275926,0.11313189)
(-1.9487338,0.7630624)
(-2.2003744,1.2733386)
(-1.5089709,0.15553154)
(-0.15893596,1.9358487)
(-0.012935418,0.61688185)
(-0.66441214,0.91338605)
(-1.9254836,0.057393927)
(1.8014073,0.9323901)
(-2.035946,0.55591756)
(-0.6275984,-1.8850862)
(-1.1271714,0.90516454)
(-2.0589206,0.76849663)
(-1.5910307,-0.0057650255)
(1.6590853,0.9703547)
(1.378565,-0.8258667)
(0.020699283,0.82238656)
(1.107881,-1.4201813)
(-0.31643775,1.8169241)
(0.8533368,-1.8968841)
(-0.3003713,-2.0907688)
(-1.1490586,0.51228404)
(-1.2122742,0.5310939)
(-1.0486062,-0.3063543)
(-1.1269618,0.4440514)
(-0.35499144,-2.0076177)
(0.074038774,0.94770676)
(-0.07407001,1.7550443)
(-0.027901534,1.670567)
(-1.5910307,-0.0057650255)
(1.4897854,-0.31908658)
(1.891339,0.5527183)
(0.82680124,-1.9848964)
(-0.5024515,-1.650428)
(-0.4491389,-1.5749897)
(0.6959329,-1.7276176)
(0.83589077,-1.7654965)
(1.1382778,0.60540783)
(0.74382555,0.49431503)
(0.98878545,1.5805659)
(-0.70982075,0.108567834)
(-1.7810516,0.7644248)
(-0.86855024,-0.02169691)
(-1.3225352,1.1403816)
(-0.50171065,1.7953855)
(-1.8126911,-0.046335258)
(-0.5731063,-1.8320168)
(0.41254407,0.6496318)
(-1.2084444,-0.9073971)
(0.3127213,1.5578681)
(-1.1868131,0.8909787)
(0.6258367,-1.9910161)
(-1.2158309,-0.5767638)
(0.14967158,2.004)
(-1.9948874,0.801982)
(-0.9808256,0.1427878)
(-0.34906578,-1.8391539)
(-0.21409741,0.4149959)
(0.6627893,0.619296)
(-0.9423241,0.8916138)
(-0.6104736,0.087598726)
(1.8909795,0.74341404)
(1.5657945,-0.51158434)
(-1.0407428,-0.24181503)
(-0.88597906,0.87072045)
(1.7357199,0.838678)
(1.0181271,-1.5573031)
(1.2804307,0.45629394)
(-0.35700214,1.6348352)
(-1.2914091,1.0531927)
(-1.186786,0.8909111)
(-0.70982075,0.108567834)
(-1.7964989,-0.11498624)
(-2.0282853,1.1042653)
(-0.900598,0.7202974)
(1.0585123,1.2614772)
(0.5648844,-1.7203023)
(-1.2084442,-0.9073959)
(0.9985643,1.3645469)
(0.46562088,2.0585895)
(-0.6634588,-1.3581368)
(0.34608293,1.9318707)
(0.7253159,1.3430537)
(-1.9058033,0.8175889)
(-0.047020208,-1.7108164)
(-0.044390872,0.8590653)
(-1.8761703,1.02843)
(1.1970856,0.5347965)
(-1.4914972,-0.015197664)
(-0.93309486,1.012058)
(-1.2745274,0.49813208)
(-0.8880403,0.47388187)
(1.7075281,0.5031546)
(-1.2329663,0.604251)
(0.48051175,1.759044)
(-1.6685065,-0.20486064)
(-2.0768635,0.99144274)
(-1.126382,0.7588987)
(0.96924627,1.337749)
(1.3122306,0.3241328)
(0.7903781,1.3734875)
(0.5874027,0.67140347)
(-2.1927464,1.1146581)
(-0.7516248,-1.8533818)
(0.85455674,-0.63480675)
(1.0972745,0.71221966)
(-1.8661193,0.069138475)
(0.7368577,-1.8850647)
(0.8542204,0.605485)
(0.35655203,1.5278234)
(-0.954593,1.2080601)
(1.8291187,0.5199374)
(0.65437883,1.1519228)
(2.0347183,0.65780836)
(1.0907936,-0.71398896)
(-0.94899887,0.551921)
(0.25934258,0.14086573)
(-2.0714898,0.87439877)
(-0.06475488,-1.8425486)
(0.7847649,0.5865502)
(-0.024095614,0.3728869)
(-1.9502689,0.9790811)
(-0.20129181,1.7465936)
(1.5763736,-0.34315658)
(-1.6522548,0.02259344)
(-0.5488467,-1.7435926)
(1.7118024,0.6883216)
(0.48179817,1.7653795)
(1.987111,0.6785244)
(1.7360792,0.6080062)
(-0.32072505,-1.3655505)
(-1.1138989,0.8242813)
(-1.8816196,0.15873739)
(-1.0849594,-0.56608284)
(-0.1815382,-1.9710546)
(0.7579354,0.656546)
(0.79655176,1.2572386)
(1.2790293,0.1231436)
(-0.0033959567,0.9220116)
(1.8268203,0.605997)
(-1.6623076,-0.0792575)
(-1.676056,0.825918)
(-0.122003235,0.8099613)
(-0.49086174,-2.044762)
(-1.0364516,-0.024340305)
(-1.0864711,1.052609)
(0.748795,0.45783997)
(-1.9314839,1.0041649)
(-2.0014405,1.2269084)
(-0.8853991,-0.07126976)
(0.736012,-2.0180209)
(2.100574,0.8214147)
(-1.9099364,-0.1261337)
(0.56548643,0.6415888)
(-1.675994,-0.38313225)
(0.303151,1.9442152)
(0.39249468,0.30604604)
(0.95711476,1.2660203)
(-0.6934488,0.12481344)
(-0.6917029,-1.369171)
(-1.903358,0.6313097)
(-1.0906872,0.7350339)
(1.2146676,0.44312504)
(1.3146131,0.3578572)
(-1.8484812,-0.13505499)
(0.69556105,0.5604927)
(-0.16740648,-1.0637314)
(1.9660887,0.4519443)
(1.7071933,0.22482555)
(-1.11849,0.967379)
(0.865247,1.435842)
(-0.5683624,-1.9498913)
(-1.6405427,-0.2739381)
(-1.1369002,1.1139178)
(-1.1606443,0.49747065)
(-0.9356262,0.053904384)
(1.3053004,0.13099541)
(-1.1095487,-0.45913377)
(-0.07054294,0.9405304)
(1.8857692,0.2953508)
(0.96195567,-1.6023738)
(1.0033612,1.3237269)
(-0.78894097,-0.3376739)
(-1.8866475,0.024291739)
(-0.6451205,-1.8422827)
(0.48806402,0.6976686)
(-1.8484812,-0.13505499)
(0.50381285,1.9037627)
(-0.7248076,0.8732796)
(1.4015542,0.9520173)
(-2.1479764,0.8081913)
(-1.8276312,0.14483672)
(-2.0800743,1.0766689)
(-1.4487029,-0.59453475)
(1.5558012,0.6163139)
(-0.5468375,-2.0233588)
(0.018611075,0.8587092)
(-0.3942957,-1.9063033)
(0.20239845,1.6111703)
(-0.27134582,1.7331026)
(-2.0045424,0.06747161)
(-1.9136031,-0.02373484)
(-1.204193,0.1797919)
(-1.8743331,0.8533281)
(-1.70304,1.0491351)
(-0.89022946,-0.009767167)
(-0.4748644,0.46969637)
(-2.2360258,0.90464485)
(-0.47430393,-0.172658)
(0.93676746,-1.9146488)
(-0.10711374,1.750756)
(1.3191522,-0.8513589)
(1.5329881,-0.43458465)
(1.1970924,0.5347671)
(-1.0553612,-0.37710205)
(1.1795948,-0.67358804)
(0.38944986,0.30629194)
(1.0181175,-1.5572985)
(0.26528063,1.8453641)
(0.48806402,0.6976686)
(-1.8375819,-0.20454483)
(-0.3796858,0.2921213)
(-1.4274813,-0.34776378)
(0.5799421,1.8986799)
(0.63830835,-2.022797)
(0.39823246,1.8770761)
(-1.9822066,0.91924846)
(0.4136325,1.8581489)
(1.3912419,0.52773625)
(-0.8690466,0.3078196)
(-0.26982725,-1.8170702)
(-0.14590138,1.9270209)
(-0.4273185,0.48474875)
(-0.2795839,0.67530894)
(2.0347328,0.6578083)
(0.8675987,1.2680742)
(1.3462754,0.38922098)
(-0.20616265,-1.9240545)
(0.18836929,1.9090917)
(-0.19867252,0.48947227)
(0.3015388,1.60547)
(-1.9104737,0.5432326)
(1.6873662,0.40207028)
(-1.2927653,0.6348262)
(-2.0627792,0.8066322)
(-0.37968746,0.2921238)
(0.9027545,-0.42012954)
(-1.0391129,-0.0058930013)
(-1.221996,0.14445095)
(0.7455846,0.60616904)
(-0.40392238,-2.0416486)
(-1.0102086,1.0726712)
(-0.008569716,1.4287436)
(1.7130764,0.64928323)
(-1.2503877,0.4259812)
(-1.9885726,0.14936958)
(0.62575406,0.5492157)
(-0.16879,0.619506)
(1.1326231,0.61546844)
(1.8014084,0.93239003)
(-0.9902078,0.8695894)
(0.29704672,1.5186006)
(-0.10358472,0.8795758)
(-0.2773506,1.7909524)
(-0.45805606,-1.7746961)
(1.7527757,0.37302396)
(-1.3240677,0.41471186)
(0.86038285,-2.0141973)
(-0.9861122,1.2198215)
(-1.0825752,0.530486)
(-1.8870077,-0.06475798)
(-0.4001455,-1.7210327)
(0.8449343,0.6727648)
(1.1578648,0.12120856)
(1.2795961,0.58043826)
(-2.1397402,0.6320714)
(-0.2827646,1.5969052)
(-1.2564765,0.35653615)
(0.2510154,1.4759259)
(0.5528153,0.5854195)
(2.0083308,0.74047804)
(1.3486941,0.95399445)
(1.0414717,0.56372017)
(-1.0530542,0.45480666)
(0.840146,1.7707363)
(-0.28648314,-0.7469706)
(1.4205437,0.9476069)
(-0.18067256,0.82913846)
(-0.29046196,1.7750937)
(-1.9916748,-0.08808214)
(-1.9536563,0.113805935)
(-0.493054,-1.8441018)
(0.040239606,1.917186)
(1.7050208,0.98586106)
(-0.3663332,1.8532716)
(0.15786251,2.0117934)
(-2.167645,0.9384142)
(1.0669119,0.3945972)
(-1.001898,0.94853085)
(-2.1387825,0.67609197)
(-0.12021271,-1.8061271)
(-0.25818658,0.61259466)
(-0.012894392,1.9321184)
(-1.2203393,0.42085093)
(1.9692278,0.7860507)
(-2.0314186,0.9449469)
(1.1117303,-0.47116894)
(1.8540442,0.51072514)
(1.7417064,0.50178343)
(-1.4721138,-0.017708188)
(-0.19021364,0.046056952)
(1.536713,-0.20434898)
(0.66379774,0.102711044)
(1.8881106,0.6565332)
(0.84014773,1.7707341)
(-0.13535796,0.9632335)
(0.6416746,0.72831273)
(-0.49644208,-2.1085443)
(-2.1318855,1.0736036)
(1.7039137,0.9343325)
(0.05691038,0.87065923)
(0.9242948,1.4173995)
(-0.8539493,-0.4709064)
(0.96601176,-1.8296317)
(-2.125709,1.1834643)
(0.18264763,0.8925717)
(0.08600236,1.0037472)
(-0.6413079,-1.3374363)
(1.4122541,0.63924843)
(0.6790569,0.88679343)
(0.7360455,-1.8317153)
(-0.9692096,0.6833523)
(-1.6635841,1.0090449)
(-0.8559376,-1.786264)
(0.16652408,1.9839096)
(0.98983544,0.33731344)
(1.6586293,0.7280523)
(1.0668672,1.3505318)
(-1.8405905,0.04418343)
(-0.49550903,-1.6667466)
(-0.50961214,-0.7733469)
(0.52739567,1.1434845)
(-1.7143229,-0.50218046)
(0.3305253,2.00342)
(0.50301814,-2.0784721)
(-1.1533595,0.40533552)
(0.8513625,0.6770507)
(-0.14139928,1.7332532)
(-0.23561731,-2.0157576)
(1.169365,0.44892552)
(-0.810966,0.9895161)
(-0.7532878,0.22778895)
(0.2848084,1.8879677)
(-1.9091249,0.5542053)
(1.4389501,0.5820038)
(-0.9449692,-0.012651771)
(0.5183827,1.1388862)
(-0.83194035,0.99306786)
(0.54567164,-0.93453765)
(0.7473404,-1.89103)
(0.56631386,0.7253718)
(0.9832189,1.4779584)
(-2.1854389,1.1194304)
(0.47959372,0.50772655)
(0.45650288,-1.9247324)
(0.821583,-1.6875389)
(-2.1818106,0.887773)
(-0.6308938,-1.7306708)
(0.32810923,1.364111)
(0.7769613,-1.9582149)
(0.62237763,-2.081351)
(0.27426115,1.7868137)
(-0.7512111,-1.3754659)
(1.0755458,0.5625301)
(-0.9272415,1.2149793)
(-0.8559464,-1.7862642)
(0.107743345,1.5891417)
(0.14310227,0.8493721)
(-0.28098604,-1.9957293)
(1.9870703,0.831991)
(-0.93485355,0.8528195)
(0.38369378,1.7033792)
(-1.9071523,0.9933822)
(-0.49328664,1.7879899)
(-0.8968316,1.099187)
(-0.6092923,-2.0696166)
(-0.9966711,0.29444155)
(-0.28747585,-1.7995626)
(0.22424632,1.966495)
(-0.09182418,-1.7981073)
(0.30181774,-1.9597306)
(-1.028759,1.1291528)
(-0.93253505,1.0588622)
(0.61131555,0.6093094)
(-0.040707327,0.79730844)
(0.5078859,2.106862)
(-0.35192165,1.6900268)
(0.4100501,0.5648869)
(-1.1120483,0.76532614)
(0.62886137,0.5235736)
(-2.0851526,0.91113746)
(0.8612319,1.3709046)
(-0.5960298,1.7389615)
(1.9692327,0.7860511)
(-0.32149088,1.6128852)
(1.073301,-0.6604701)
(0.3044911,0.43189213)
(-2.020299,0.6097641)
(-0.17409943,1.3067349)
(-0.10485323,0.5977879)
(0.55281526,0.58541954)
(-0.60220057,-1.8927162)
(-0.05712044,1.938283)
(0.42128772,-1.7751611)
(-2.0014386,1.2269083)
(-0.13916324,0.9180129)
(1.2134862,0.63725173)
(1.0595778,0.32095066)
(0.84586656,-1.7000747)
(0.9832187,1.4779618)
(-0.58080345,1.7458258)
(-0.98806155,0.27603608)
(0.4205531,2.0481584)
(-1.9726338,0.87422806)
(-0.3026484,-2.0886734)
(-1.6421992,-0.042985447)
(-0.44255456,-1.9800116)
(1.1895071,-0.5747091)
(1.6876076,0.90873015)
(0.84988093,-1.826357)
(1.2698487,0.40555555)
(-0.07005552,2.2400188)
(0.49957538,0.5740103)
(-0.070745185,2.240608)
(-1.9951881,0.6897674)
(0.79296404,0.82144445)
(-0.24056183,0.8843845)
(-0.5858022,-1.9833447)
(1.0429173,-1.5316132)
(1.3892678,0.5222335)
(-0.9303904,0.67496985)
(0.5738726,0.3945093)
(1.4334781,1.0097402)
(2.0574427,0.6929729)
(-1.0101992,1.0726675)
(-0.6420774,-2.0413558)
(0.46604347,1.1022012)
(1.9963715,0.8676721)
(-2.1664147,0.74443156)
(-0.116226085,1.0256839)
(-1.6642739,-0.15250225)
(0.65815336,0.5825857)
(-1.2914249,1.0532012)
(-0.27406946,0.4647998)
(-0.0012537879,-1.7998909)



		};
		

		\addplot[fill=red, only marks, mark=*, opacity=0.3] coordinates {



(-0.18698156,-0.3364739)
(-0.2818562,-0.5370022)
(0.2594306,-0.36166102)
(0.0100612845,-0.46169338)
(0.7879713,1.1574304)
(-0.12553266,-0.561948)
(-0.624485,-0.12328623)
(-1.7920858,0.9239226)
(0.41309965,-0.4755953)
(-0.33505958,-0.21277736)
(-1.8586011,0.11428844)
(0.039108593,-0.85290784)
(0.7657259,-1.3996658)
(1.3197451,-0.52779645)
(0.17009217,1.79644)
(-0.80852157,0.4470323)
(1.2209586,-0.3509358)
(1.4527161,-0.41500232)
(1.0541104,0.21592237)
(0.44376042,-0.7876729)
(0.47166273,-0.87461656)
(-0.044453062,-0.2195953)
(-1.5726751,-0.45675883)
(-0.94161844,-0.4272599)
(0.46907112,-0.42452592)
(0.300481,-0.5497712)
(0.7505808,-1.6989324)
(0.63611805,-1.6002012)
(-0.54696906,-0.12972459)
(1.1070206,0.36442244)
(1.5599409,0.38686475)
(-1.767543,0.53527945)
(-1.7747387,0.8744337)
(-1.6170077,0.6003426)
(0.030218706,-0.4623254)
(-0.062033866,-0.4770324)
(0.380613,-0.8801257)
(-0.01419852,-0.6750556)
(0.7869419,-0.55917245)
(0.81181407,-0.4078863)
(0.7349519,-1.547408)
(0.43335128,-0.049890652)
(0.6030139,-0.5084973)
(0.67903924,-0.86219496)
(1.3495028,-0.34929758)
(0.73772293,-0.21984957)
(-0.14703164,1.5022211)
(-0.18607104,1.5011785)
(-1.6586802,0.48245424)
(0.4204964,-1.4771861)
(1.7963306,0.44746035)
(1.5504023,0.38296932)
(0.18675382,-0.82314193)
(0.6822797,-0.70962954)
(0.6230312,-0.6806903)
(-0.91124886,-0.10340725)
(-0.34990805,-0.8086559)
(0.98300856,0.19036056)
(-0.3035676,-1.694731)
(0.51362336,-0.529127)
(-0.2997964,-0.09485811)
(-0.32953376,0.53151083)
(0.543811,-1.5193971)
(-0.23756664,1.5196326)
(0.54271823,-0.47808892)
(1.3421948,-0.42828465)
(-1.6397226,-0.37745005)
(0.44151285,-0.83215386)
(-1.596085,-0.3500939)
(1.2727866,-0.46864548)
(-0.21956578,1.4389524)
(-1.6712831,0.51263183)
(-1.6203824,0.6614488)
(-0.9880187,-0.19910151)
(0.21721667,-0.20924538)
(-0.4398539,-0.7414814)
(-0.4488539,-0.5672501)
(-1.0624324,-0.5219475)
(1.4944301,0.5013375)
(1.5152506,-0.3466541)
(-0.5588558,-0.6683415)
(0.64210886,-0.46256608)
(-0.65309495,-0.12551914)
(1.8186965,0.30407897)
(-0.2846335,0.38746724)
(-0.3292422,-0.09133554)
(0.4444269,1.5866048)
(1.8185289,0.20753777)
(0.9976835,-0.3517298)
(0.7801832,-1.1271052)
(0.79209214,-1.1863607)
(0.77603835,0.45826405)
(-0.1364296,0.5076859)
(-0.053657215,-0.3415684)
(0.957374,-0.9415684)
(0.6331043,-1.8738407)
(-0.7902329,-0.674645)
(-0.21088026,1.5999714)
(1.3552427,-0.7325384)
(-0.28592655,-0.0401175)
(-0.3232278,-0.38644338)
(1.1189929,-0.43015897)
(0.5540253,-0.63159317)
(1.4758204,-0.53040594)
(0.30978978,-0.6817548)
(-0.7257709,-0.70653224)
(1.6864921,0.29385546)
(0.8299311,1.1398284)
(-1.5813389,-0.37393293)
(-0.4092906,-0.68631244)
(0.031176768,0.16782746)
(0.23093884,-1.1050571)
(-0.49644214,-0.12098999)
(1.2560514,-0.60627776)
(-0.7501115,-0.14490956)
(1.1207788,-0.33519113)
(0.67971414,-0.4836517)
(0.7781144,-1.1198413)
(0.7130007,-1.5191993)
(0.60314673,-1.7366834)
(-0.42751467,-0.6438699)
(1.616931,-0.017790953)
(0.39093566,-1.5293671)
(-0.123226665,-1.6032593)
(0.68692833,0.29775414)
(0.9604409,1.1616255)
(-0.18001465,-0.6234084)
(0.50360274,-1.0465744)
(0.1587946,-0.8960459)
(-0.3623963,-0.3458682)
(-0.8895257,0.7855881)
(0.5647703,-1.7955724)
(-0.7223666,-0.6608068)
(-0.13405147,1.5985229)
(0.6068245,-0.424477)
(-0.37159503,-0.23284307)
(0.89102894,-0.52761275)
(-0.2120164,0.599511)
(0.03911731,-0.8528891)
(-0.21292914,-0.5224624)
(0.3548891,-1.1437604)
(-0.7009962,-0.06270117)
(0.6029185,-0.582151)
(-0.26856804,-0.33802736)
(-0.19220395,-0.22261609)
(0.7817266,-1.5150024)
(-0.675285,0.65048474)
(1.4311218,-0.46109748)
(0.3514436,-0.49233723)
(0.39886463,-1.0322541)
(0.06193011,0.28042805)
(1.4781792,-0.3925748)
(-0.6853649,0.6965553)
(1.090005,0.2798722)
(0.91650486,-0.8782259)
(0.590866,-1.3797257)
(-0.38886392,-1.7866529)
(-1.5017182,-0.35603592)
(0.21491283,-0.6653508)
(0.5177992,-2.0010045)
(0.5116686,-0.07551874)
(0.3488973,-0.43011707)
(-0.6846207,-0.3908885)
(-0.40692535,-0.46640632)
(1.14446,0.18656045)
(0.38641244,-0.45904526)
(-0.355104,-0.5333123)
(0.46168894,-0.12604515)
(-0.7223709,-0.660787)
(0.22905833,-1.0014843)
(-0.17059872,-1.5013999)
(1.1877818,0.31593204)
(-0.8594909,0.6154031)
(0.5129081,-1.6809868)
(0.5629974,-1.8994067)
(0.5417602,-1.7525184)
(-0.24007435,-1.5278676)
(-0.5281696,-0.17378557)
(1.3417528,-0.36437348)
(-1.606327,0.5919149)
(-0.08699015,1.5729501)
(1.2967008,-0.40377945)
(-0.7253991,-0.79042244)
(0.48559892,-0.07939987)
(0.05895979,-0.36161748)
(-0.08413274,-1.8471569)
(-0.6544209,-0.07454118)
(1.413518,-0.39355108)
(0.5042294,-1.799754)
(0.33848864,-0.35323277)
(-0.78787404,0.73626053)
(-0.6094969,-0.037013076)
(-0.096135154,-0.5235071)
(0.92165697,1.0770974)
(-0.26026148,-0.21567869)
(-1.7746415,0.87454313)
(-1.655125,-0.43050966)
(1.9120452,0.45368317)
(0.9867231,-0.22529685)
(-0.17034838,-0.55845505)
(0.232562,-0.4278934)
(0.090861045,-0.5963496)
(0.5312235,-0.8858735)
(-1.6641631,0.84540683)
(0.4582725,-0.63057476)
(-0.27916235,0.5722265)
(-0.31372052,-1.877638)
(-0.13220257,-0.3205101)
(0.87978315,-0.89422625)
(0.63911515,-1.3465993)
(-0.29995534,-1.5188984)
(-0.5505662,-0.464708)
(0.6548117,-1.4598954)
(1.02013,-0.62432104)
(-0.30682594,1.3493234)
(-0.5624805,-0.4447153)
(-0.8424505,0.7087161)
(0.044009276,0.26972494)
(-0.9667345,-0.23756357)
(1.0181336,-0.28149384)
(0.78527886,-0.085414164)
(0.3218419,-0.6849722)
(-0.48758563,-0.24069941)
(-0.20137225,0.66650546)
(0.06545827,-1.2043887)
(-1.5017084,-0.35607442)
(0.15651104,-0.8154316)
(-0.68623,0.6259935)
(-0.41908485,-1.8218229)
(0.33572894,-0.93266094)
(-0.06347436,-0.4157929)
(1.2507253,-0.2288506)
(-0.36333212,0.0037629812)
(0.35787055,-0.75874776)
(-0.34488374,-0.2760856)
(0.72090864,-0.49387544)
(1.1265677,0.19982772)
(-0.21910402,-0.59237796)
(0.12201401,-0.99923176)
(0.8240921,1.1240865)
(1.0042496,-0.5041803)
(0.018506812,-0.14500515)
(0.95470506,1.0982811)
(-1.0032859,-0.3862376)
(-0.0933383,0.71227705)
(-0.2019682,-0.67654395)
(1.3364096,-0.23752728)
(0.26526308,-0.75604016)
(-0.21081865,-1.5499432)
(0.8877668,-0.30552268)
(-0.14245747,1.5500004)
(-0.05907615,-1.0437312)
(0.78409404,-0.091789074)
(0.92758507,1.1309625)
(0.6522389,-1.8965749)
(0.78289676,-0.38951153)
(-0.9393432,0.80363363)
(-0.17151743,-0.5101638)
(0.12263364,-1.0633894)
(-0.71933615,0.025185434)
(0.14983673,-0.646226)
(0.92426425,1.0164516)
(1.7329323,0.31740096)
(0.6553431,-0.14151679)
(0.36797994,-1.4448142)
(1.0379238,0.24980004)
(-0.8554873,0.3626922)
(-0.5726372,-0.65166855)
(0.74546444,-0.56302637)
(-0.12495181,-0.4790653)
(0.04765495,0.712923)
(-1.9391732,0.846436)
(-0.0940827,-0.17444155)
(-0.1438909,0.4862294)
(0.31023407,-0.9867473)
(-0.6395393,-0.22814864)
(1.2201102,-0.14418465)
(-0.4577267,-1.8421936)
(-0.43616045,-1.7670741)
(-0.13111265,-0.65229785)
(-0.46832827,0.03793131)
(-0.2208722,-0.295944)
(1.1866102,-0.39983088)
(-1.7817786,0.6859648)
(0.04596639,-0.63756204)
(1.6228995,-0.0036240886)
(0.45608363,1.9033593)
(0.22395203,-1.5401614)
(-0.69317615,-0.1760363)
(0.76370406,-1.5613174)
(0.26822636,-0.9801257)
(-0.23620743,1.4773232)
(-0.4233911,-0.120467976)
(0.5036137,-1.046567)
(-0.3880834,-0.18227202)
(1.0902168,-0.030226981)
(1.8570174,0.471982)
(1.4944309,0.5013339)
(-1.6266811,-0.4522353)
(-0.21125725,0.4066198)
(0.4952839,0.356331)
(-0.3059877,-0.45473397)
(1.2841759,-0.37750366)
(-0.29773495,-0.03870936)
(0.45819244,-0.50440186)
(0.71915674,-0.44200054)
(-0.15234405,-0.25030625)
(0.7650402,-0.6468081)
(-1.1230942,0.47645235)
(1.2228612,-0.4033242)
(0.39963087,-1.5555612)
(-0.26225904,-0.6386699)
(-0.1689298,0.02602172)
(0.20895469,-0.9296629)
(0.86727214,-0.85513985)
(0.19879447,-1.0526967)
(-0.65581024,-0.046925325)
(-0.36479643,-0.27910116)
(-0.45367634,-0.277596)
(-0.1590075,0.65297616)
(0.5116683,-0.075521655)
(-1.6225654,0.6809259)
(0.6921571,-0.53530467)
(-0.75810105,-0.09572374)
(1.7560447,0.32866603)
(0.64075047,-0.41419223)
(-1.7507914,0.81933725)
(1.2428701,-0.53466505)
(-0.000117851894,-0.09766)
(-1.4971204,0.840033)
(0.9629527,-0.9486204)
(1.014588,0.30992156)
(0.73962796,1.125954)
(-0.36840257,-0.81768113)
(1.710863,0.2671811)
(1.1701106,0.19405214)
(-0.18671672,-1.6334786)
(-0.1923778,1.4645994)
(1.8142303,0.23921186)
(1.2316629,-0.43642873)
(0.50954264,-0.3756265)
(1.3576919,-0.75173914)
(0.39698628,-0.55843216)
(0.36894864,-0.75182974)
(-0.6761428,-0.113229685)
(1.0083954,0.06800846)
(-0.52505285,-0.5155777)
(0.046821658,0.7766175)
(0.31746078,-0.84962726)
(0.7714585,0.1993229)
(1.0439953,-0.33685875)
(-0.9998767,-0.4233155)
(-0.15746348,-0.44897202)
(-1.497091,0.8400813)
(-0.7608525,-0.027378941)
(0.390719,-0.1309477)
(0.6413816,-0.36068195)
(-0.40892193,-0.38550055)
(1.1198225,0.29835594)
(0.5616701,-1.0608104)
(1.0394548,-0.017531252)
(-0.8327799,-0.06924687)
(-0.33979842,-0.64910984)
(-0.70816314,-0.37202507)
(0.50190836,-0.19123602)
(-0.72238916,0.65428495)
(0.33899164,-1.4063681)
(0.81258386,-0.20117122)
(0.05303543,-0.38486627)
(1.301188,-0.56368905)
(-0.40544525,-1.468266)
(-0.12320483,-1.7718582)
(-0.096413285,-1.0451633)
(-0.025582872,1.5786207)
(0.013233094,-0.33933067)
(0.72541475,0.25677854)
(-0.09341404,-0.6334246)
(0.31877497,-1.4821438)
(0.7041819,-0.9234666)
(0.86556756,-0.42046827)
(0.9299532,-0.6792988)
(-0.087239556,-0.8170094)
(-0.855339,0.508946)
(1.3729627,-0.3947107)
(-0.15501979,-1.5916046)
(0.47600564,-0.6605023)
(-1.6477652,0.80516046)
(1.1411464,-0.26918432)
(0.57430273,-1.5724745)
(0.26551297,-0.8121253)
(-0.19792108,1.5549893)
(-1.4533181,-0.5874682)
(-0.47447115,-0.6431413)
(-1.7475519,0.69522256)
(0.6921355,-0.61227727)
(-0.770362,0.03647059)
(0.9280543,1.3215643)
(-0.0035115448,-0.082296714)
(-0.35332048,-1.5855293)
(0.33899266,-1.4063672)
(0.37879285,-0.8699185)
(0.5872815,-1.8471487)
(-1.6531514,0.61502844)
(-0.10591591,-0.29380345)
(1.0571526,-0.37894174)
(0.09394699,-0.7081421)
(-1.966208,0.8590244)
(-1.5790588,-0.272733)
(0.6345917,-1.4131182)
(0.41430372,-0.010979343)
(0.08146953,0.7735683)
(0.552895,0.3832142)
(0.13148269,1.8017377)
(0.26870626,-1.0204817)
(-0.7516668,0.8221465)
(0.38565373,1.5430354)
(-0.82955724,0.01583101)
(1.2188411,0.28583747)
(1.0502545,-0.44508237)
(-0.42189094,-1.4551595)
(0.16904244,1.8412606)
(-0.5944501,-0.07160062)
(-1.4451083,-0.3474838)
(-0.72209644,-0.81652486)
(0.50397784,-0.75104)
(-0.115264036,0.46609712)
(0.59413445,-1.6301847)
(1.1435164,-0.44728896)
(-0.38747746,-0.6365918)
(-0.7886444,0.76234376)
(0.23949622,-0.77555513)
(1.280584,-0.3000275)
(0.44176614,1.6155798)
(0.9689132,1.2148885)
(1.1503133,0.24794734)
(0.21393067,-0.19243209)
(0.40217575,1.620003)
(0.804739,-0.43432975)
(1.4049515,-0.43310422)
(-0.801698,0.6428145)
(0.15958227,-0.47112563)
(1.220133,-0.14417472)
(0.68945026,0.30857491)
(-0.7558322,0.43612963)
(-1.4877764,-0.42563036)
(-0.33880043,-1.6173086)
(-0.0138378395,-0.56548446)
(-0.5994677,-0.13378604)
(1.0757257,-0.27940688)
(-0.4633882,-0.3517803)
(-0.9782563,0.82346255)
(-0.2953484,0.3707279)
(-1.726043,0.67108977)
(-0.2868346,-1.56714)
(0.3012065,-1.0191052)
(0.934779,-0.55215865)
(0.10701966,0.3131211)
(0.38663208,-0.37522224)
(0.34631032,-0.559483)
(0.6753524,-0.8530371)
(0.84249353,1.198603)
(0.0273902,0.15870126)
(0.14578658,-0.41242355)
(0.87005156,1.0236325)
(0.45060992,-0.3797151)
(-0.34010822,-0.004806013)
(1.0379239,0.24980004)
(1.2688617,-0.12437718)
(0.7504185,-0.6519179)
(-0.32234827,-0.57816744)
(0.9113254,-0.5376797)
(-0.30341572,-0.23006076)
(-1.7107197,0.56172067)
(0.21178778,-0.13182919)
(-0.13380276,-1.6923844)
(0.81540346,-1.7195314)
(1.2011127,-0.51306)
(0.40139976,1.5789274)
(0.69142604,-0.372609)
(-1.533039,-0.38283595)
(0.7666223,-1.6159049)
(-0.2488275,-0.0840963)
(-0.8876517,0.15500097)
(0.8480467,0.47385675)
(0.2417674,-0.932297)
(1.5246654,-0.18210673)
(1.5262053,-0.2356663)
(1.1945525,-0.31934413)
(0.0084642405,-0.618049)
(-0.09993627,1.6059241)
(0.2860306,-0.7187346)
(1.0036737,-0.41045135)
(-0.34327006,-0.3968853)
(-0.846871,0.911163)
(0.701101,-0.19766454)
(-0.5473451,-0.013960546)
(-0.98801357,-0.1991003)
(0.33848864,-0.35323277)
(0.48398605,-0.46652314)
(-0.23546837,0.06417364)
(-0.72279024,0.66898775)
(-1.6976587,0.77505153)
(0.7364749,-0.39561644)
(-1.5464607,-0.41273525)
(0.06413683,-1.2036526)
(-1.7476821,0.55598825)
(-0.80792505,0.49207628)
(0.4226586,-1.0206299)
(-0.3742509,-0.7677404)
(-0.12428778,-0.83038485)
(0.75138485,-0.4627969)
(-0.37904462,-0.55905414)
(0.68777966,0.40657905)
(-0.80584383,0.43943435)
(-0.16713257,0.6933373)
(-0.95591635,-0.4178207)
(1.3514233,-0.54404044)
(0.504314,-1.6236771)
(-0.22717914,-0.7996991)
(0.9921037,1.0988672)
(1.4189535,-0.31994772)
(-0.32343787,-1.504704)
(-0.40176696,-0.2696951)
(0.6601871,-0.6011338)
(1.0613263,-0.30602917)
(0.7309616,-1.5542822)
(-0.14488216,-1.0599372)
(0.21604978,-0.54847026)
(0.73363554,-0.087288186)
(0.16254547,-0.9377666)
(-1.8619334,0.780446)

		};


 \nextgroupplot[
   title=Graph Attention Network,
   xlabel=Embedding dimension 1,
   ylabel=Embedding dimension 2, legend style = { column sep = 10pt, legend columns = 2, legend to name = grouplegend}  ]

\addplot[fill=blue, only marks, mark=*, opacity=0.3] coordinates {

(-0.30558467,0.09245266)
(-1.6609968,1.6115525)
(-0.42127898,1.7145141)
(-0.15191197,0.5187553)
(0.31723884,1.0880809)
(0.9155098,0.014928243)
(0.61194813,-1.4518844)
(1.1949756,0.18623246)
(0.9920155,-1.1500443)
(-0.75522804,0.49470356)
(-1.1660153,0.10487239)
(-0.5881718,-0.17031978)
(-1.5350842,-0.48995343)
(0.89079624,0.6281455)
(0.22271602,0.85140574)
(-0.1785881,-1.0880582)
(-0.26449233,-1.1852064)
(1.6846076,0.0010505571)
(0.7452621,-0.1434751)
(1.0318453,-0.081353284)
(1.7456669,-0.94156736)
(-0.14896491,0.61217874)
(-1.3331102,1.2580332)
(-0.5009331,-0.5861758)
(0.5956149,-0.72368586)
(0.12781365,0.31347054)
(1.5935012,0.6229175)
(-0.4646606,0.75210166)
(0.20748043,-1.0460551)
(0.37132758,-0.56635886)
(-0.67401326,-1.9376131)
(-1.0954386,-1.3295358)
(-0.5798179,-1.6623518)
(-2.0036862,1.0105311)
(-1.6318153,1.3090683)
(-1.1270212,1.1263053)
(-0.704062,0.79948384)
(-0.56091213,-1.5832405)
(0.09905031,1.721342)
(-0.39508712,-7.723039e-07)
(-0.52170265,-0.7350331)
(0.3147475,0.3184491)
(-0.55124027,0.8261804)
(-1.3570902,0.7601332)
(1.5605971,-0.6682462)
(0.091111936,0.69955295)
(0.7927817,0.5171967)
(-1.4820684,-0.8788412)
(0.41958544,-1.7318506)
(1.322872,-0.67128164)
(0.70240784,-1.7259712)
(-0.083063655,1.0333693)
(-0.5673465,0.576647)
(0.8432781,-0.32492453)
(0.9009225,0.36349726)
(0.8267807,-1.002072)
(-0.35598543,-1.2920029)
(-1.6860821,1.4867322)
(0.5130455,1.5228043)
(0.3373206,-1.3828973)
(-0.85027903,-1.147099)
(-0.8643606,-0.65353364)
(0.9008658,1.5040392)
(-1.912033,0.15057299)
(-1.3527912,0.25192076)
(1.3914284,0.49495426)
(-0.40671474,-0.13995393)
(1.7889435,0.27871132)
(-1.9320091,0.2236012)
(0.6396602,-1.1569318)
(0.7998699,2.1972735)
(1.3433164,0.9503904)
(-0.33215675,-1.1091607)
(-1.358287,-0.3450302)
(-1.674237,0.04519381)
(-1.2126143,1.4011513)
(-1.1675054,-0.3822564)
(1.399299,-0.6786964)
(-0.29189292,1.011455)
(-0.029491311,-0.27387804)
(1.9447969,-0.87482953)
(-1.3472522,0.2042527)
(-0.30103838,0.9274771)
(-0.9043552,1.7231252)
(-0.7948062,1.0832543)
(1.0239968,-1.0449142)
(-0.728803,-1.7195855)
(0.32434297,-1.3974835)
(0.8059846,-0.02909287)
(1.3749794,0.46551844)
(0.102273956,0.00884146)
(-0.38641378,0.24241738)
(-0.80373174,-0.6707779)
(-0.70665985,-1.6084095)
(0.48594946,0.5137812)
(-0.9132018,0.2190258)
(1.0645448,0.67781305)
(-1.6628429,-0.6864034)
(-0.13659897,1.6771272)
(0.89259785,-1.9912895)
(1.4031698,0.81678426)
(-1.1792933,-0.46252713)
(-0.33799306,-0.96791697)
(0.17664175,-0.15022704)
(-0.056130297,0.90981853)
(-2.0117157,-0.68469965)
(1.0740578,-0.08251748)
(1.5515355,1.181805)
(1.3451957,0.8200185)
(1.6402712,-0.34706318)
(-0.9038326,1.7110958)
(-1.0199354,0.9395576)
(0.79464924,-1.7360191)
(-1.0628489,-0.6120289)
(-0.206244,0.04958113)
(-1.4472188,-0.60582465)
(-0.74139506,-0.102496244)
(1.6154648,-1.0082088)
(0.055963583,-0.51035964)
(-1.0578452,-0.8458959)
(-0.2692934,0.5830092)
(0.090829976,1.7383794)
(-0.3020531,1.0465112)
(-0.38845327,-0.43254948)
(1.3113314,-0.8402732)
(-0.4141102,-0.27241006)
(-0.756348,1.2949898)
(0.86062235,-0.47114825)
(-0.12306143,1.2803006)
(1.1343215,1.400246)
(1.548831,-0.92997515)
(1.122531,0.48445138)
(0.09806493,0.037420455)
(0.3792183,1.6374251)
(-0.41173282,-0.35102776)
(-0.07664149,-1.1393509)
(0.29649532,-0.22807941)
(1.7456789,-0.94156927)
(-1.6140397,1.30794)
(-1.051063,1.4117645)
(-1.1824534,-0.27249736)
(0.38236758,-0.7008307)
(-1.405898,-0.0811227)
(-0.53243357,0.45268112)
(-1.736885,-0.5861327)
(-0.37501472,1.2591866)
(-0.22587885,0.047599886)
(-0.23091762,-0.4623563)
(1.2081883,1.6401511)
(0.36961854,-0.4983983)
(-1.1062961,-1.4778409)
(1.1039904,-0.38790217)
(1.0260339,0.7580662)
(0.5594107,1.5224416)
(-0.86910605,0.51844704)
(0.57422507,0.15635152)
(-0.4101198,1.6503577)
(-0.82301974,-1.6098399)
(-0.47265652,1.3455638)
(-1.6767954,-1.3194491)
(0.7976167,-0.56167126)
(0.89187145,0.83649766)
(0.2218063,-1.2769161)
(0.9080929,-1.1171)
(0.6201619,-1.4501176)
(-0.8449588,-1.5759151)
(0.95196366,-0.42922604)
(-1.2502179,-0.31135038)
(-1.8439393,-0.6987547)
(-0.45007914,0.49305847)
(-0.090995766,-0.584849)
(0.37264675,0.92962945)
(-0.8097546,-1.3094909)
(1.6944343,-0.9564648)
(1.6244428,-0.04699382)
(0.4918911,-1.1788305)
(-1.973455,-0.15763472)
(0.95681983,-1.9807255)
(0.9142135,-1.153608)
(-0.44504893,-0.25893643)
(-1.1141598,-0.9338142)
(0.23976928,-0.58088917)
(1.125181,0.86344934)
(1.1150069,0.29289767)
(0.49947274,-1.1744874)
(-1.290394,-0.8950656)
(-0.95742875,0.82780486)
(-0.85027903,-1.1470991)
(1.0965228,0.5130765)
(1.4908679,-0.89662844)
(-1.4271032,0.938506)
(1.6175368,-0.20596483)
(0.7649408,-0.5310513)
(0.010778801,-1.1341901)
(1.2244014,-0.16282667)
(-0.49124956,-0.87990534)
(-0.7033269,1.0250715)
(-1.8315303,-0.4917537)
(-1.4274461,1.1297264)
(-0.6904898,-1.2155248)
(-0.72984964,-1.7808994)
(0.78143543,-0.7482768)
(-0.46544826,-0.8765835)
(-1.9120274,0.15060057)
(0.5703341,-1.8645508)
(-1.626845,1.3869336)
(-1.5747313,1.2334111)
(0.76812994,-1.7725226)
(0.51021147,-0.9736498)
(-1.2738236,-1.2597476)
(-0.039728183,-0.36613867)
(0.85907084,-1.7761697)
(0.24932173,2.2811644)
(-0.1697656,-1.3959192)
(-0.8269706,0.07756584)
(0.62079006,0.3663759)
(0.24572638,-1.0227599)
(0.67551017,0.79429865)
(-1.3546128,1.7129824)
(0.21729536,-0.4474727)
(1.1921524,0.8514232)
(0.6993877,1.3504983)
(0.72622347,1.9033982)
(-0.8520477,1.0618286)
(1.3511252,-1.6875275)
(0.49851957,-0.34104732)
(-1.2441853,0.3817104)
(0.8226431,-0.5837455)
(-0.44137016,-1.0493356)
(-0.33879375,-1.7725085)
(-1.2739645,-1.2884578)
(1.2839051,-0.987504)
(0.42597628,1.836595)
(1.4743582,0.016407624)
(1.046715,-0.947766)
(0.5462865,0.9512497)
(-0.6199018,1.0692701)
(0.9580054,1.8909954)
(2.0774739,0.5047424)
(0.33283058,0.43270767)
(0.19094358,-0.9049477)
(-1.2400576,0.5195121)
(-1.6867393,1.2065588)
(-0.999105,-1.1805184)
(0.38382575,-0.8590785)
(-0.5881793,-0.17031683)
(-0.07046143,-0.012493592)
(-0.60199565,-1.2387077)
(0.8642559,0.49177763)
(-0.2553338,-0.32094696)
(1.2292916,0.9408571)
(-0.69736105,0.1304139)
(0.5322608,1.7789818)
(1.2347319,1.2552551)
(1.0015665,0.36484224)
(0.76311934,1.2419294)
(-0.6522126,-1.2863073)
(-0.92771274,-0.4318801)
(0.7015362,-0.28863508)
(1.5977603,0.33590811)
(-1.3453921,0.13219306)
(-1.6790028,-0.009138681)
(1.4218559,-0.09473266)
(-1.6442575,-0.9949137)
(0.8288718,-0.8817675)
(0.05676845,1.9202882)
(1.1708688,0.9679996)
(1.7223057,-0.6615118)
(1.7642266,0.42200395)
(0.35766652,-0.046319917)
(0.92741805,0.9724076)
(-0.29329157,-0.22431512)
(-0.55158055,0.23050584)
(0.37133452,-0.56635225)
(-0.3328202,0.44602594)
(-0.44617063,-1.2399042)
(-1.1365403,-0.21439928)
(-1.2754396,1.523166)
(-1.4746505,1.311292)
(-0.092594884,-0.45810807)
(0.85618985,1.1190782)
(1.9309314,-0.99935126)
(-1.0286673,0.9324166)
(0.6178723,1.8017846)
(1.0866609,-1.4102111)
(-0.62161463,-1.4711039)
(0.60417324,0.24903773)
(-0.12824406,-0.0092102755)
(-0.7841088,-0.9912394)
(-1.0820823,1.5457603)
(-1.1713674,-0.8007012)
(0.90167826,1.1851875)
(0.21623363,-0.6836268)
(1.136743,1.2359186)
(-0.13439208,-1.3390874)
(0.7740877,0.06964548)
(-0.5744931,1.2526811)
(-0.5574153,0.6970015)
(0.8459673,0.16092248)
(-1.9754001,-0.57314104)
(-0.681174,1.1663269)
(-1.2606996,-0.19111612)
(-0.83459234,-1.7663726)
(0.042827237,0.7560283)
(-0.6917408,0.12337161)
(0.47232443,0.21516599)
(-1.5038661,-0.4579111)
(-0.98777175,-1.2462351)
(-0.93883705,1.2695965)
(0.07969124,0.28459504)
(0.31219718,-0.95289636)
(1.6326976,-0.29512057)
(0.6167805,1.1501448)
(-1.8790323,0.956539)
(0.28748304,-1.1344799)
(2.0418231,-0.963573)
(0.22475205,-0.31374243)
(-1.6752106,1.4889861)
(-1.1745707,-1.0271188)
(-1.6815572,-0.36216065)
(0.10176817,-1.5129348)
(0.26698443,1.5885054)
(1.2194018,0.6606215)
(2.1303215,0.42960936)
(1.2953283,1.112519)
(1.1736829,1.4759966)
(-0.46134102,-0.59982246)
(-0.8464998,-0.34162635)
(-0.96859324,-0.77775824)
(-1.1516237,0.6616738)
(1.7731586,-1.0007259)
(1.021689,-0.5434477)
(-0.3570532,0.08697909)
(0.17340834,1.1939319)
(0.73059833,1.4769014)
(0.91140246,-0.6516219)
(-1.3375132,1.1609747)
(0.7133871,-0.35180464)
(-0.8272588,1.3754592)
(0.9431146,-0.11719818)
(-0.332454,-1.2606801)
(-1.5772167,0.8135262)
(1.3547479,0.5232286)
(-0.91032124,1.1130812)
(1.5226934,-1.0112128)
(1.1052825,1.0153621)
(-0.031956714,-0.23194759)
(1.1926181,1.2179767)
(-0.59073305,-0.52315176)
(-0.45854035,1.1201712)
(0.39502275,0.29008973)
(-0.12885381,1.6747079)
(-1.9563743,1.0263886)
(0.9295989,-2.175083)
(-0.1536001,0.26412362)
(-1.3797139,0.6282969)
(-1.5736036,0.5182831)
(1.3249265,-1.6648932)
(0.91332835,-1.578159)
(-0.10897736,-0.591768)
(-0.26894298,-0.9704534)
(1.734236,-0.70990556)
(1.4365097,-1.3190899)
(0.7527358,-0.03737057)
(0.73851216,-0.1358748)
(0.44057867,0.44082335)
(-0.27247626,0.1672274)
(-1.234191,0.19359897)
(-1.8937817,-0.5269307)
(0.6085207,-2.0668404)
(0.42952204,-1.2064939)
(-1.1841428,-1.3349607)
(-1.661186,0.86073655)
(0.9133267,-1.5781523)
(-0.17978522,-1.3069288)
(0.37264332,0.07519017)
(-1.1442463,0.1031229)
(1.7220818,0.8245667)
(0.95396495,0.6110411)
(-1.2400601,0.5195121)
(1.6708751,-0.90157944)
(0.6900063,-1.436201)
(-0.70056695,1.5610225)
(-1.3419623,0.8203153)
(-1.8181981,0.523491)
(0.006773552,0.48182413)
(0.345998,0.9011458)
(1.7172598,-1.0719445)
(0.36689827,1.300472)
(-0.5090075,0.41936007)
(0.53036046,0.76820743)
(-0.2856241,2.1243148)
(0.460462,0.07718905)
(0.09123941,1.2535118)
(2.0774572,0.5047525)
(0.6570975,-0.74122137)
(0.9260363,-0.91750306)
(0.11924428,-0.51926935)
(-0.864277,0.39229643)
(0.50529736,-0.5108331)
(-0.68324864,0.7099632)
(-1.1937877,-0.8069611)
(1.1936544,-1.4397956)
(-0.68325144,0.70998126)
(0.09922816,-0.7384899)
(0.9778709,0.550968)
(-0.7774109,-0.40531704)
(0.6095432,1.9009968)
(-1.9884259,-0.66179353)
(-0.51571655,0.2268869)
(0.2744295,0.8562911)
(-0.17217182,2.1399267)
(-0.31443724,0.003300986)
(0.27956852,-0.9373903)
(0.7607787,1.0206296)
(-0.62218475,0.36961544)
(1.6203268,0.9636935)
(-0.09433301,-0.82975733)
(-0.82898426,0.29836845)
(0.8275018,0.8885016)
(1.7097094,-1.2345744)
(-1.0381094,-1.3465302)
(1.0671705,-0.03676328)
(-0.6580077,0.95321155)
(-0.5274981,0.010289097)
(-1.014751,0.31484908)
(-1.999538,-0.6415485)
(0.7642109,-1.8434627)
(1.367807,-0.13570152)
(0.66281843,-1.8581216)
(0.67489874,-0.8938393)
(-0.67836505,-0.04718884)
(0.7932463,1.7371353)
(0.1300085,0.28967643)
(-1.4890265,-0.36140156)
(-0.80780596,-0.19433105)
(0.8903801,2.003008)
(0.18047228,1.7787813)
(-1.4105518,-1.0393084)
(0.41438177,-0.1396176)
(0.2674204,0.16140881)
(-2.0830007,-0.73000413)
(0.9522935,1.9415816)
(-0.2787894,0.32146907)
(-0.78761,-1.3653985)
(-0.7085868,0.54513556)
(1.7484418,-1.5260019)
(-0.458333,-1.6727949)
(1.6710056,-0.37584963)
(-0.28170344,0.725266)
(0.08063258,-1.8612461)
(0.11916158,-1.231003)
(-1.9889964,-0.18616818)
(-0.4216907,-1.5227576)
(-0.91224825,-1.6283623)
(1.0123279,-0.9800549)
(0.96462953,-2.1209462)
(0.32950884,-0.42399177)
(0.16583483,0.73884857)
(-0.5637904,-0.8183849)
(-0.28617832,2.124381)
(-0.7892121,-1.7842338)
(1.177281,0.23384959)
(0.6516905,2.1116254)
(0.9424346,-2.181111)
(0.5365862,0.25504777)
(0.9832236,1.0651896)
(0.2657366,1.4789419)
(-0.40965825,-0.73400426)
(0.36230358,-0.29394823)
(-1.3448627,1.7144873)





		};
\addlegendentry{Intra class edges}

		\addplot[fill=red, only marks, mark=*, opacity=0.3] coordinates {



(0.9134578,-0.8888424)
(-0.3352456,-0.069628894)
(-1.3418363,1.0437464)
(0.54952145,-1.6590184)
(0.09022216,-0.22583626)
(1.4055827,-0.10888975)
(0.9560459,1.0204808)
(0.7427365,-0.21495861)
(0.24276184,-0.02472864)
(1.2233113,-1.4058264)
(1.0570258,0.7106077)
(1.1647823,0.41320685)
(-0.27306235,-1.4696748)
(-0.23333748,-0.922894)
(-0.38226917,-1.7513287)
(0.9085877,1.3892581)
(-0.27184424,-0.42131045)
(0.051714778,1.9210329)
(0.29650074,0.74865806)
(-1.3027551,-1.3679183)
(0.63080794,1.5553869)
(-0.0030799643,-0.49884048)
(-0.29159316,-0.4254908)
(0.96833104,1.8520235)
(0.63388926,-2.0173168)
(-0.534035,-0.90554535)
(0.6523521,0.6819773)
(-0.9421984,-0.09225605)
(-1.2053698,1.1306663)
(-1.6616045,-0.18735725)
(0.0864264,0.11371667)
(-1.4956613,0.20999968)
(1.7437718,0.34936008)
(-0.69133055,-0.28198045)
(0.012745778,0.9543483)
(1.4231731,-0.33510607)
(0.8819018,1.4516732)
(1.2314982,0.2302232)
(-0.08586782,0.61725974)
(-0.0667647,-0.16640837)
(1.3844649,-0.56864595)
(1.6612546,-0.6310973)
(-0.6728574,-1.9304383)
(-0.38049635,0.12026629)
(-0.25578332,0.84271663)
(0.682917,1.7925352)
(-0.32517418,-0.31201902)
(0.6175997,-0.2152143)
(1.0346297,1.131587)
(-0.4956436,0.13735595)
(0.1510097,1.3745909)
(-0.07523093,1.4433562)
(0.58687097,1.3208454)
(0.17273301,-0.17492667)
(-0.33255112,0.7764559)
(-0.34832993,0.3164733)
(-1.0179222,-1.2826337)
(-0.8180961,-1.5243533)
(0.03372771,-0.39412317)
(-0.25695646,-0.71259004)
(1.0505942,0.38295805)
(-1.11676,-0.35737813)
(-0.62124366,0.5783168)
(-1.3560766,0.29129812)
(-0.58174485,1.1687874)
(-0.5458627,0.8857381)
(1.0096757,1.2895226)
(2.1662562,-0.8833492)
(-0.82097924,-0.10636184)
(-0.8598602,0.93830144)
(1.0365627,-0.40262708)
(2.1229095,0.31887513)
(-0.21971714,-0.5902457)
(0.884063,0.51185215)
(-1.4442148,1.4606303)
(1.2207209,-1.1481333)
(-1.9483368,1.0314252)
(0.9060066,1.9789687)
(0.66101164,2.1219535)
(0.44148526,-1.7301314)
(1.9754481,-0.9885171)
(-0.76123,-0.9860916)
(2.0415215,0.51144624)
(-1.3367195,0.9195547)
(-0.47385395,0.3897525)
(0.93808556,-0.43780342)
(-1.0009843,0.99102)
(-1.1208043,1.2069931)
(-1.5096664,0.8145927)
(-0.38297144,-0.55510986)
(-0.13835815,-1.1117122)
(-0.43991613,-0.4281597)
(-0.9369213,-1.4689647)
(0.15213428,0.06356783)
(-0.73208356,0.33183327)
(1.6660484,-1.0615054)
(1.3273346,-0.8245629)
(2.185862,-0.87900674)
(1.5315093,1.2399187)
(-0.58554304,-0.3972966)
(-0.042527054,1.4280541)
(-0.12201525,-0.12530927)
(-0.6452861,0.511607)
(-1.5432081,-0.2191263)
(0.7064415,-1.0865756)
(1.7047997,0.36250755)
(0.80090266,2.2007327)
(0.43385047,1.8989742)
(0.50825113,1.1191734)
(-0.82107884,-1.6152813)
(-0.14246732,-1.2620641)
(-1.2210853,1.3462975)
(0.32319868,1.2972573)
(1.0279969,-0.24958965)
(0.24547689,-0.5212099)
(-0.36815703,1.2228485)
(1.4000114,-0.5343348)
(-0.81542945,0.018122165)
(0.072416075,-1.867785)
(-0.29962456,0.45102808)
(1.423154,-1.3201187)
(1.297074,-1.64356)
(-1.404461,-0.23126894)
(0.040437084,-0.6301005)
(-0.18963502,1.1456704)
(-1.9284142,0.91324866)
(-1.823495,0.5371754)
(-1.3544173,1.3679885)
(-1.6745992,-1.3158301)
(0.5802945,0.87290305)
(0.24919449,-2.1300588)
(-1.6948675,-1.0239986)
(-1.3707429,1.1227598)
(-0.03944528,-1.1555656)
(0.73235154,-0.97149265)
(1.5189098,-1.2863123)
(1.6627758,0.4493479)
(-0.09573618,0.07538502)
(-0.7550614,0.55525947)
(-0.09708405,0.766682)
(1.7878513,-1.5414072)
(0.7020017,-2.004444)
(0.39898473,0.74924403)
(-1.6449486,1.2221293)
(1.2275865,-1.1495538)
(1.2211648,0.66145253)
(-1.3641161,0.36630923)
(0.73559064,-1.7699543)
(1.1627936,-0.67894)
(0.6065134,0.8855239)
(0.15686798,-1.2526213)
(0.10162155,0.64327586)
(0.25394842,-1.5726874)
(0.96319515,0.6171909)
(-0.49834144,0.07270769)
(-0.036883518,0.109288)
(-0.06679014,-1.3653023)
(0.9869284,0.036829244)
(-0.58948106,0.3101999)
(0.51008934,-0.63074493)
(0.07000216,-1.0532162)
(0.025795335,1.4999472)
(-0.74977976,0.60327256)
(0.90060496,1.0953084)
(0.17758885,1.1920164)
(-0.74637073,0.9965224)
(0.8130616,0.5616115)
(0.8758666,-0.11171075)
(-0.4421777,-1.0481161)
(0.9289228,-0.57570934)
(0.9905411,1.9646206)
(0.7219775,1.8001062)
(-0.5507433,1.2986727)
(1.513603,1.1546733)
(-1.6557741,-0.5050256)
(-1.9284142,0.9132483)
(-0.9099157,-0.5461522)
(0.03904946,-0.8204488)
(0.45114967,1.4932221)
(0.45828566,-0.875522)
(-0.54717344,-0.3139521)
(1.6730936,0.4448073)
(1.3007228,-0.7477535)
(0.54343724,-0.5413858)
(1.5038837,1.1818812)
(-1.5025218,0.21457411)
(0.33077416,0.37279582)
(-2.2073357,-0.5322099)
(-1.1186415,-0.03254892)
(1.0614145,1.3441045)
(-0.016467705,0.48054096)
(-0.608238,1.2206243)
(-0.7099659,-0.05203078)
(0.19799663,-1.490846)
(0.6769713,-0.8665219)
(-0.74774015,-1.1166905)
(-0.6591317,-1.6485164)
(1.9649454,-1.0582331)
(-1.0165881,-0.26304132)
(-0.124721475,2.142256)
(1.0025753,-1.1219517)
(0.007903407,-0.03408833)
(-0.030707628,-0.4676299)
(0.012802346,0.9543523)
(-1.5735871,0.8920044)
(-1.2837405,0.21139733)
(-1.0630553,0.56068844)
(1.5141336,-0.36067075)
(0.43418172,-0.362882)
(-0.5505121,-0.2961145)
(1.7813627,-0.6104296)
(-1.0931,0.81750995)
(-0.37660158,0.54925406)
(0.11612486,1.5208912)
(0.7525532,1.0737379)
(0.10162155,0.64327586)
(1.2071483,-1.4971588)
(-0.20482063,-1.6225932)
(0.43688312,0.44314206)
(0.5083315,-0.12080008)
(-0.08399338,0.3502253)
(-1.456527,1.251911)
(-0.45790368,1.2949684)
(-0.6145929,-0.4949114)
(0.8460868,0.22743227)
(0.30257368,0.64083713)
(0.1596297,0.58682245)
(-1.161268,0.33699724)
(-0.2174499,0.38653746)
(-0.48201188,0.98191875)
(-0.6510147,1.473563)
(-1.3732255,-1.0808761)
(0.28268862,1.6533461)
(0.803598,-0.8813011)
(1.9032389,-0.19223909)
(-0.11203343,1.1799151)
(0.25916156,-0.7804743)
(0.29416567,-0.19076887)
(0.17841068,0.71330523)
(-0.59616584,-1.6633213)
(1.9336022,-0.9496251)
(0.6162848,0.50565577)
(-0.81904703,-0.7803029)
(-1.4442147,1.4606302)
(0.46967828,0.06380984)
(0.0683535,1.6058775)
(1.4687076,-0.048287805)
(0.39525825,-1.0144334)
(0.038458306,-1.8944125)
(-1.2738122,-1.5340501)
(-0.87078357,0.6280743)
(1.7213507,-1.2278872)
(-1.1573204,1.0377598)
(0.41388813,0.15960552)
(1.3224598,-0.5633069)
(0.23437046,-0.30536988)
(1.7976038,0.45184323)
(-0.31425437,-1.9218855)
(-0.8887079,-0.9984299)
(-1.6676232,0.06985888)
(-1.1353692,1.0878838)
(-1.1767465,1.3777429)
(-0.6998906,0.20500395)
(-0.66961527,-0.36382416)
(0.3871951,0.80988455)
(-0.97475094,0.56751156)
(-0.87374115,0.83981967)
(-1.5531756,-0.16327924)
(-1.992368,-0.53865504)
(-0.9083977,0.20994315)
(-0.018546786,0.035993587)
(1.7945683,-1.1643664)
(-0.87463886,-1.4468662)
(-0.79805595,0.6990716)
(-1.3447673,1.2434236)
(-1.209022,0.7031)
(-0.2903449,0.3780904)
(-0.17408529,-0.18760796)
(-0.85984963,1.3147466)
(-1.1924297,1.1771814)
(0.8627807,-0.19016026)
(0.9219869,-0.025657851)
(1.0578724,-1.5244019)
(-1.0570698,-0.65801376)
(-1.4484688,-0.7801055)
(-0.38699272,0.030459477)
(-0.5269909,-0.09266497)
(-0.16340826,-0.2531623)
(-0.6115222,1.1832167)
(-0.5163958,0.2392454)
(-0.052102752,-0.7401183)
(0.81653726,1.284427)
(0.091781974,0.4560593)
(-0.8403595,0.80623484)
(0.6994033,-0.6306438)
(-1.396253,0.61168194)
(-1.3009523,-0.17942207)
(1.5669628,1.1088316)
(-1.5096569,0.0028724172)
(0.28795308,1.1348802)
(-1.4000382,-0.25786144)
(-1.1148336,-0.16774407)
(2.1229115,0.3188709)
(-0.8290613,1.3214648)
(0.46188858,0.2704395)
(0.21359771,-0.90301)
(-0.61070764,0.06920309)
(-0.8884023,-1.0002862)
(-0.65056396,-0.5628243)
(-0.35163796,-1.6838229)
(1.2103552,1.630828)
(0.72204894,-0.6564011)
(1.1814152,-0.7021991)
(0.41631407,-0.7227767)
(-1.7283659,1.2391338)
(0.3728554,-0.85845757)
(0.26899216,1.6793683)
(0.24777412,-0.5817876)
(-0.9510956,-0.1020305)
(-0.66400295,1.4947994)
(-0.40996757,0.9938998)
(-0.52056026,0.56223756)
(-0.4158128,1.7056137)
(-1.250163,-1.2937723)
(0.39196023,0.47086933)
(0.06409935,-0.12913972)
(-0.21659604,-0.07031273)
(1.2468668,-0.7356017)
(-0.31022206,-1.6536827)
(0.70726794,0.022281645)
(0.50648874,0.66422224)
(0.9649996,-0.25780126)
(0.7390448,-1.9717557)
(0.2500356,-0.996406)
(-1.509205,0.34920153)
(-0.14941882,-0.82001406)
(-1.9670113,-0.14438285)
(-1.0472611,1.1207392)
(-0.8261326,-0.5417064)
(0.66520864,-0.06158077)
(0.5082431,1.119173)
(1.9260504,-1.0441288)
(-1.0973576,-0.3818131)
(1.2919091,-0.52854943)
(-0.1530418,0.1642375)
(-0.8191209,0.9635058)
(0.03904768,-0.820447)
(-0.400067,-1.478694)
(-0.625039,-0.679987)
(-0.03750761,-1.4005868)
(0.5212701,0.34954423)
(0.66150886,0.91766375)
(1.1150581,-0.34044522)
(1.0858768,1.1447377)
(-1.2582295,-0.42201033)
(-0.68125796,-1.833893)
(-1.5684922,0.92340493)
(-1.5096669,0.0028724126)
(0.7149108,-0.31787232)
(0.11190536,-0.33630094)
(-0.4053056,-1.4095696)
(-0.048318412,1.3737469)
(-0.11926193,-0.42701986)
(-0.9777658,0.12453573)
(-0.2361432,0.60554135)
(0.45502988,1.8021736)
(0.5112843,1.2924006)
(-0.1297134,-0.19186316)
(0.15725088,0.14419173)
(0.061406128,0.98861456)
(1.5624497,1.1402922)
(1.0636582,1.2421767)
(0.59499395,-0.5354095)
(-1.6938815,-0.5277792)
(-0.6755477,-0.39323243)
(1.6145045,-0.044646)
(0.08390143,0.20370212)
(-0.60423106,-1.1365966)
(1.8024025,-0.59856814)
(0.9571346,1.0532217)
(-0.22982946,1.4651535)
(0.45194986,-0.356951)
(-0.30960524,-0.022832418)
(2.1673982,-0.9218417)
(0.27087924,-0.0016676657)
(1.13219,1.0604725)
(0.22163539,-0.0015995234)
(0.4975856,0.6403709)
(1.0712672,-1.0535264)
(-0.96516633,0.37914044)
(1.2895023,-0.43200654)
(-0.07420343,0.14618881)
(0.3318337,0.5049835)
(0.78921103,1.9289817)
(0.9907089,-1.9605746)
(-0.6751096,-1.0586271)
(-1.6254333,0.9474752)
(1.1204805,0.01170882)
(-2.2073405,-0.5322638)
(1.2516887,0.016455634)
(2.0830135,0.29742667)
(-1.2661579,-0.6119609)
(0.6874397,0.409195)
(1.297209,-1.6820766)
(1.0770842,-1.2498082)
(1.2457411,-0.8956932)
(0.6916315,1.3292727)
(0.812229,-1.8504691)
(-1.0584487,0.21435371)
(1.6502776,0.5110198)
(1.923169,-0.23972704)
(-0.7267675,0.22266674)
(-1.4665455,1.2783432)
(0.0432545,1.1996636)
(-1.6615958,-0.18735431)
(-1.2036506,-1.4680657)
(-0.17237288,0.19826198)
(0.627974,0.53728485)
(-1.6948686,-1.0239967)
(2.1961048,-0.89715207)
(-0.7476844,-0.9138283)
(-0.20211117,-0.69461006)
(1.1088599,-0.92004335)
(-1.3023303,-0.91313106)
(-0.31173673,-1.0506773)
(0.62662244,-2.0439143)
(0.07983616,1.602508)
(-0.7823456,-0.22760695)
(-0.25784254,-0.09056718)
(-1.74651,1.4669018)
(0.48111588,0.34974235)
(-0.82189363,-0.032977916)
(0.86126316,-0.3221947)
(-1.2546914,0.33187786)
(0.5388085,0.016148191)
(0.50952655,-0.13675827)
(-0.5069336,-0.060751624)
(0.5144863,0.7840942)
(1.7592336,-1.0467054)
(-0.96138805,-0.0060734483)
(-1.354982,-1.1091143)
(0.5702803,1.529587)
(-1.2332659,0.89313596)
(-0.06737144,-1.5155426)
(-1.1398447,0.80455935)
(0.39968085,1.4758643)
(0.093797274,-0.17036834)
(-1.1570071,-1.0087565)
(-0.8135147,-0.43001795)
(-0.3178812,0.728853)
(-0.8707726,0.62804055)
(-0.64775336,-0.47456014)
(-1.5742216,1.0145717)
(-0.48691353,-0.50382596)
(0.6666442,-1.2049646)
(0.8758616,-0.11171335)
(-0.61818904,0.5111518)
(1.585381,0.65262145)
(0.19582585,1.8024502)
(0.122077666,-1.3505697)
(-0.9459317,-1.1644269)
(-1.1810979,-0.27580446)
(0.7355444,-0.30706623)
(0.23114543,0.45094517)
(-0.8092203,1.1778076)
(-0.8153655,1.4230454)
(0.6829161,0.38938165)
(1.7974193,-0.95799816)
(-0.44264227,1.112372)
(1.3991456,0.39282376)
(1.5141406,-0.360661)
(-0.10997243,0.9204497)
(-0.028199261,0.25173283)
(0.9620872,-0.7059069)
(-1.3106803,1.7240093)
(-0.52070665,1.7654871)
(0.5864225,-1.1601509)
(1.4316671,-0.706945)
(1.0380383,-0.8509568)
(-1.7177454,1.1330758)
(0.8052034,1.4296546)
(-0.55085164,-1.4447622)
(0.06994685,-0.95726717)
(-0.8413381,-0.52020484)
(-0.5666636,0.7835985)
(0.33910477,-1.0081762)
(-1.8401675,0.5763548)
(-0.088832274,-0.8905633)
(1.0396867,0.6046194)
(-0.41254723,0.58800113)
(-1.3366555,-0.119290955)
(-0.49777302,-1.1675118)
(0.15864433,1.365842)
(1.0327291,0.98298085)
(-1.2431734,-0.7652436)
(1.7946484,-1.1039486)
(0.9511768,-1.0294049)
(0.95676804,0.9135836)
(0.2625792,1.4735837)
(0.9279207,-0.7807561)
(-0.6078561,-1.5071851)
(1.2961564,-0.2802903)
(-1.0137519,0.69301164)
(-0.98739725,0.37610564)
(-1.3083713,0.9518459)
(0.9570308,-2.0195384)
(1.6206802,1.156187)
(0.6643741,0.7916501)
(-1.5785774,1.5922371)
(-0.7293252,0.3973094)
(-0.35630628,0.27643517)
(-0.76589286,-0.7632176)
(-0.27899858,-0.14490603)
(1.049705,-1.1854271)
(1.2529097,-1.5790521)
(0.73876137,0.3184989)
(-0.1661132,-0.3830511)
(0.9080232,0.313891)
(0.14726308,1.1507801)
(0.15468153,-1.1401259)
(0.24935693,-2.1300557)
(-1.0756001,-0.80864745)
(-1.150541,-1.4645386)
(1.7216674,0.8236883)
(1.9231693,-0.2397269)
(-1.4490778,-0.8313133)
(-1.1850591,1.0271983)
(-1.452268,0.94611996)
(0.4545661,-0.6332428)




		};
\addlegendentry{Inter-class edges}

	\end{groupplot}

	\node at ($(group c1r1) + (4.5cm,5.2cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}
	\caption{The t-SNE embedding of PDN %pathfinder module edge representations 
	and GAT hidden layer edge representations on the synthetic dataset with the standard data generation settings. The PDN model is able to separate intra-class and inter-class edges better.}\label{fig:tsne}
\vspace{-5mm}	
\end{figure}

